Calibrating the metallicity of M dwarfs in wide physical binaries with F-, G-, and K- primaries - I: High-resolution spectroscopy with HERMES: stellar parameters, abundances, and kinematics

We investigated almost 500 stars distributed among 193 binary or multiple systems made of late-F, G-, or early-K primaries and late-K or M dwarf companion candidates. For all of them, we compiled or measured coordinates, J-band magnitudes, spectral types, distances, and proper motions.With these data, we established a sample of 192 physically bound systems. In parallel, we carried out observations with HERMES/Mercator and obtained high resolution spectra for the 192 primaries and five secondaries. We used these spectra and the automatic StePar code for deriving precise stellar atmospheric parameters: Teff, log g, Vmicro, and chemical abundances for 13 atomic species, including [Fe/H]. After computing Galactocentric space velocities for all the primary stars, we performed a kinematic analysis and classified them in different Galactic populations and stellar kinematic groups of very different ages, which match our own metallicity determinations and isochronal age estimations. In particular, we identified three systems in the halo and 33 systems in the young Local Association, Ursa Major and Castor moving groups, and IC 2391 and Hyades Superclusters. We finally studied the exoplanet-metallicity relation in our 193 primaries and made a list 13 M-dwarf companions with very high metallicity that can be the targets of new dedicated exoplanet surveys. All in all, our dataset will be of great help for future works on the accurate determination of metallicity of M dwarfs.

==> mT16.tex <==


\begin{table*}
\caption{Basic properties of investigated systems and stars.}
\label{tab:investigated_stars}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
\hline
00153+5304 &A & &  &  & G 217-41 & 00:15:14.8 & +53:04:27 & 8.84$\pm$0.02 & K3\,V & H\\
 & B & GIC 5 & 18.90$\pm$0.08 & 354.43$\pm$0.23 & G 217-40 & 00:15:14.6 & +53:04:46 & 10.82$\pm$0.02 & M2.5\,V & C\\
 \noalign{\smallskip}
 00385+4300 &A & & & & BD+42 126  & 00:38:29.2  & +43:00:00 & 8.41$\pm$0.02 & G5\,V & H\\
 &B & LDS 5176 & 53.09$\pm$0.08 & 124.45$\pm$0.02 & LP 193-345 & 00:38:33.2 & +42:59:30 & 10.49$\pm$0.02 & M0.5\,V & C*\\
 \noalign{\smallskip}
00452+0015 &A &  &  &  & HD 4271 Aa,Ab & 00:45:11.0 & +00:15:12 & 5.98$\pm$0.02 & F8\,V & H\\
 &BC & LDS 836 & 55.35$\pm$0.17 & 44.90$\pm$0.24 & HD 4271 B & 00:45:13.6 & +00:15:51 & 10.11$\pm$0.02 & M4.0\,V+ & C\\
 \noalign{\smallskip}
00467-0426$^d$ & Aa,Ab & & &  & HD 4449 & 00:46:40.5 & --04:25:37 & 6.09$\pm$0.02 & G5\,V & H\\
 &B & LDS 9100 & 66.80$\pm$0.10 & 39.41$\pm$0.12 & LP 646-9 & 00:46:43.4 & --04:24:46 & 11.12$\pm$0.03 & M4.0\,V & C\\
 \noalign{\smallskip}
00491+5749 & A & & &  & Achird Aa,Ab & 00:49:06.2 & +57:48:55 & 2.11$\pm$0.57 & G0\,V & H\\
 &B & STF 60 & 12.49$\pm$0.34 & 317.53$\pm$0.09 & $\eta$ Cas B & 00:49:05.2 & +57:49:04 & 7.17 & K7\,V & C\\
  &C & STF 60 & 225.06$\pm$0.30 & 259.50$\pm$0.09 & Zkh 17 & 00:48:38.5 & +57:48:14 & 9.55$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
01055+1523 &A  & & &  & HD 6440 A & 01:05:29.9 & +15:23:24 & 7.12$\pm$0.02 & K3.5\,V & H\\
 &B & STF 87 & 6.15$\pm$0.23 & 202.66$\pm$2.81 & HD 6440 B & 01:05:29.8 & +15:23:18 & 7.15$\pm$0.02 & K7\,V & C\\
 \noalign{\smallskip}
01076+2257 & A & & &  & HD 6660 A & 01:07:37.9 & +22:57:19 & 6.42$\pm$0.02 & K4\,V & H\\
 &B & LDS 9112 & 9.54$\pm$0.10 & 72.54$\pm$0.75 & HD 6660 B & 01:07:38.5 & +22:57:22 & 9.53$\pm$0.04 & M3.5\,V & C\\
 \noalign{\smallskip}
01187-0052 & Aa,Ab & & &  & HD 7895 & 01:18:41.1 & --00:52:03 & 6.54$\pm$0.02 & K0\,V+ & H\\
&B & HJ 5453 & 27.93$\pm$0.18 & 208.46$\pm$0.51 & HD 7895 B & 01:18:40.2 & --00:52:28 & 8.01$\pm$0.02 & K7\,V & C\\
&C & HJ 5453 & 251.54$\pm$0.18 & 17.35$\pm$0.05 & J01184607-0048029 & 01:18:46.1 & --00:48:03 & 12.39$\pm$0.02 & ... & ...\\
\noalign{\smallskip}
01215+3120 & A & & &  & EN Psc & 01:21:28.2 & +31:20:29 & 6.81$\pm$0.02 & K2\,V & H\\
 &B & LDS 1096 & 10.42$\pm$0.08 & 290.88$\pm$0.27 & BD+30 206B & 01:21:27.4 & +31:20:33 & 9.98$\pm$0.02 & M3.5\,V & C\\
 \noalign{\smallskip}
01226+1245 & A & & &  & BD+12 168A & 01:22:36.6 & +12:45:04 & 7.86$\pm$0.03 & K3\,V & H\\
 &B & BU 1360 & 5.71$\pm$0.11 & 24.41$\pm$1.49 & BD+12 168B & 01:22:36.7 & +12:45:09 & 8.68$\pm$0.03 & K7\,V & C*\\
 \noalign{\smallskip}
01230-1258 & A & & &  & HD 8389 A & 01:23:02.6 & --12:57:58 & 6.40$\pm$0.02 & K0\,V & H\\
 &BC & GAL 307 & 40.79$\pm$0.08 & 313.17$\pm$0.01 & HD 8389 B & 01:23:00.6 & --12:57:30 & 8.75$\pm$0.02 & M0.0\,V+ & C*\\
 \noalign{\smallskip}
01340-0141 & A & & &  & BD-02 247 & 01:34:02.1 & --01:41:10 & 8.65$\pm$0.02 & G5\,V & H\\
 &B & SKF 296 & 431.96$\pm$0.11 & 20.82$\pm$0.02 & LP 588-9 & 01:34:12.4 & --01:34:26 & 11.72$\pm$0.02 & M1.0\,V & C\\
 \noalign{\smallskip}
01450-0104 & A & & &  & BD-01 237 & 01:44:59.1 & --01:03:31 & 8.29$\pm$0.03 & K0\,V & H\\
 &B & LDS 9123 & 41.57$\pm$0.13 & 310.54$\pm$0.02 & LP 588-44 & 01:44:57.0 & --01:03:04 & 11.03$\pm$0.02 & M2.0 & C*\\
 \noalign{\smallskip}
01572-1015 & A & & &  & HD 11964 A & 01:57:09.6 & --10:14:33 & 5.02$\pm$0.03 & G8\,IV & H\\ 
 & B& GAL 315 & 29.65$\pm$0.36 & 133.74$\pm$0.02 & HD 11964 B & 01:57:11.0 & --10:14:53 & 8.41$\pm$0.02 & M0.0\,V & C\\ 
 \noalign{\smallskip}
02290-1959 & Aa,Ab & & &  & HD 15468 & 02:29:01.7 & --19:58:45 & 6.59$\pm$0.02 & K4\,V+ & H\\
 &B & UC 744 & 474.31$\pm$0.11 & 242.16$\pm$0.02 & HD 15468 C & 02:28:31.9 & --20:02:27 & 9.18$\pm$0.03 & M2.5\,V & C\\
 \noalign{\smallskip}
02291+2252 & A & & &  & BD+22 353Aa,Ab & 02:29:07.3 & +22:52:05 & 7.84$\pm$0.02 & K0\,V & H\\
 &B & HU 603 & 5.85$\pm$0.08 & 231.41$\pm$1.16 & BD+22 353B & 02:29:07.0 & +22:52:01 & 8.73$\pm$0.03 & K7\,V & C\\
 &C & HU 603 & 78.98$\pm$0.09 & 272.15$\pm$0.06 & J02290160+2252084 & 02:29:01.6 & +22:52:08 & 10.26$\pm$0.02 & ... & ...\\
  &D & FOX 9043 & 46.55$\pm$0.08 & 259.94$\pm$0.12 & J02290400+2251573 & 02:29:04.0 & +22:51:57 & 12.94$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
02361+0653$^e$ & AB & & &  & HD 16160 A & 02:36:04.9 & +06:53:13 & 4.15$\pm$0.26 & K0\,V+ & H\\
  &C & PLQ 32 & 163.95$\pm$0.33 & 109.55$\pm$0.07 & BX Cet & 02:36:15.4 & +06:52:19 & 7.33$\pm$0.02 & M4.0\,V & C\\
\noalign{\smallskip}
02442+4914 & A & & &  & $\theta$ Per A & 02:44:12.0 & +49:13:42 & 3.03$\pm$0.24 & F7\,V & H\\
 &B & STF 296 & 20.52$\pm$0.30 & 304.76$\pm$0.20 & $\theta$ Per B & 02:44:10.3 & +49:13:54 & 6.69$\pm$0.02 & M1.5\,V & C\\
 &C & STF 296 & 94.35$\pm$0.30 & 242.67$\pm$0.24 & J02440341+4912590 & 02:44:03.4 & +49:12:59 & 10.61$\pm$0.02 & ... & ...\\
\noalign{\smallskip}
02482+2704 &A  & & &  & BC Ari Aa,Ab & 02:48:09.1 & +27:04:07 & 6.06$\pm$0.03 & K1\,V & H\\
 &B & LDS 1138 & 20.33$\pm$0.08 & 22.48$\pm$0.31 & LP 354-414 & 02:48:09.7 & +27:04:26 & 10.73$\pm$0.02 & M5\,V & C*\\
 \noalign{\smallskip}
02556+2652 & A & & &  & HD 18143 A & 02:55:39.1 & +26:52:24 & 6.90$\pm$0.04 & K2\,IV & H\\
 &B & STF326 & 5.27$\pm$0.11 & 220.98$\pm$1.74 & HD 18143 B & 02:55:38.8 & +26:52:20 & 6.89$\pm$0.04 & K7\,V & ...\\
  &C & LDS 883 & 43.95$\pm$0.11 & 265.70$\pm$0.16 & HD 18143 C & 02:55:35.8 & +26:52:21 & 9.56$\pm$0.02 & M4.0\,V & C\\
 \noalign{\smallskip}
03042+6142 &A & & &  & HD 18757 & 03:04:09.6 & +61:42:21 & 5.39$\pm$0.02 & G4\,V & H\\
 &B & KUI 11 & 55.54$\pm$0.09 & 313.65$\pm$0.01 & J03040397+6142596 & 03:04:04.0 & +61:43:00 & 10.87$\pm$0.02 & ... & ...\\
  &C & LDS 9142 & 263.08$\pm$0.08 & 65.67$\pm$0.02 & vMa 2-4 & 03:04:43.4 & +61:44:10 & 8.88$\pm$0.02 & M3.0\,V & C\\
 \noalign{\smallskip}
03078+2533 & A & & &  & HD 19381 A & 03:07:50.5 & +25:33:07 & 7.23$\pm$0.02 & F8\,V & H\\
 &B & TOK 234 & 124.12$\pm$0.08 & 122.09$\pm$0.01 & HD 19381 B & 03:07:58.3 & +25:32:02 & 11.25$\pm$0.02 & M3.5\,V & C*\\
 \noalign{\smallskip}
03150+0101 &A & &  &  & BD+00 549A & 03:15:04.8 & +01:02:15 & 8.91$\pm$0.02 & G5\,V & H\\
 &B & GIC 39 & 78.18$\pm$0.10 & 312.69$\pm$0.01 & BD+00 549B & 03:15:00.9 & +01:03:08 & 11.62$\pm$0.03 & M0.5\,V & C*\\
 \noalign{\smallskip}
03206+0902 &A &  &  &  & HD 20727 Aa,Ab & 03:20:37.0 & +09:02:01 & 7.11$\pm$0.02 & G0\,V & H\\
 &B & GIC 40 & 81.65$\pm$0.11 & 83.53$\pm$0.08 & HD 20727 B & 03:20:42.5 & +09:02:10 & 11.08$\pm$0.02 & M4.0\,V & C*\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
03321+4340 & A &  &  &  & HD 21727 A & 03:32:05.1 & +43:40:12 & 7.34$\pm$0.02 & G5\,V & H\\
 & B& LDS 9155 & 14.50$\pm$0.08 & 136.91$\pm$0.02 & HD 21727 B & 03:32:05.9 & +43:40:01 & 9.24$\pm$0.02 & K7\,V & C\\
 \noalign{\smallskip}
03332+4615 &A & &  &  & V577 Per & 03:33:13.5 & +46:15:27 & 6.84$\pm$0.02 & G5\,V & H\\
 & B& ES 560 & 9.46$\pm$0.08 & 142.28$\pm$0.09 & HD 21845 B & 03:33:14.0 & +46:15:19 & 8.38$\pm$0.03 & M0.0\,V & C\\
 \noalign{\smallskip}
03356+4253 &A & &  &  & HD 22122 & 03:35:35.8 & +42:53:15 & 6.30$\pm$0.02 & F8\,V & H\\
 & B& BUP 45 & 46.02$\pm$0.08 & 212.36$\pm$0.15 & J03353356+4252364 & 03:35:33.6 & +42:52:36 & 12.38$\pm$0.02 & ... & ...\\
 & C& BUP 45 & 180.33$\pm$0.09 & 90.95$\pm$0.03 & HD 22157 & 03:35:52.2 & +42:53:12 & 5.91$\pm$0.02 & K0 & ...\\
  & D& LDS 9156 & 82.39$\pm$0.08 & 283.78$\pm$0.04 & Wolf 191 & 03:35:28.5 & +42:53:35 & 10.83$\pm$0.02 & M0.5\,V & C\\
  \noalign{\smallskip}
03396+1823 &A & &  &  & V1082 Tau Aa,Ab & 03:39:33.6 & +18:23:06 & 6.65$\pm$0.02 & G5+ & H\\
 & B & TOK 14 & 9.89$\pm$0.18 & 245.35$\pm$1.35 & J03393295+1823017 & 03:39:33.0 & +18:23:02 & 11.86$\pm$0.06 & ... & ...\\
  & Ca,Cb& LDS 9159 & 254.74$\pm$0.18 & 175.73$\pm$0.03 & Wolf 209 & 03:39:34.9 & +18:18:52 & 9.33$\pm$0.02 & M1.5\,V & C*\\
  \noalign{\smallskip}
03398+3328 &A & &  &  & HD 278874 Aa,Ab & 03:39:49.0 & +33:28:24 & 7.12$\pm$0.02 & K2 & H\\
 &B & ES 327 & 15.43$\pm$0.10 & 294.46$\pm$0.18 & HD 278874 B & 03:39:47.9 & +33:28:30 & 8.97$\pm$0.03 & M3.0\,V & C*\\
 \noalign{\smallskip}
03480+4032 &A & &  &  & HD 23596 & 03:48:00.4 & +40:31:50 & 6.17$\pm$0.02 & F8\,V & H\\
 & B& TOK 240 & 70.79$\pm$0.08 & 62.81$\pm$0.09 & J03480588+4032226 & 03:48:05.9 & +40:32:23 & 9.35$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
03520+3947 &A & &  &  & HD 275867 & 03:52:00.3 & +39:47:44 & 7.55$\pm$0.02 & K2\,V & H\\
 & B& GRV 197 & 53.82$\pm$0.08 & 207.48$\pm$0.12 & TYC 2868-639-1 & 03:51:58.1 & +39:46:57 & 8.28$\pm$0.02 & M0.0\,V & C\\
 \noalign{\smallskip}
03556+5214 &A & &  &  & HD 24421 & 03:55:37.1 & +52:13:37 & 5.77$\pm$0.03 & F8\,V & H\\
 & B& LEP 16 & 52.39$\pm$0.08 & 358.12$\pm$0.08 & LSPM J0355+5214 & 03:55:36.9 & +52:14:29 & 10.89$\pm$0.03 & M2.5\,V & C\\
 & C& LEP 16 & 236.57$\pm$0.09 & 191.39$\pm$0.03 & LSPM J0355+5209 & 03:55:32.0 & +52:09:45 & 11.18$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
03566+5042 &A & &  &  & 43 Per Aa,Ab & 03:56:36.5 & +50:41:43 & 4.23$\pm$0.21 & F5\,V & H\\
 & B& S 440 & 75.52$\pm$0.10 & 30.77$\pm$0.10 & BD+50 860B & 03:56:40.6 & +50:42:48 & 8.15$\pm$0.02 & K7\,V & C\\
 & C& S 440 & 88.49$\pm$0.10 & 132.16$\pm$0.01 & J03564340+5040438$^f$ & 03:56:43.4 & +50:40:44 & 11.35$\pm$0.02 & ... & ...\\
  & D& S 440 & 65.69$\pm$0.10 & 289.77$\pm$0.05 & J03562999+5042055 & 03:56:30.0 & +50:42:06 & 12.00$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
03575-0110 &A & &  &  & HD 24916 A & 03:57:28.7 & --01:09:34 & 6.06$\pm$0.02 & K4\,V & H\\
 &B & BU 543 & 11.04$\pm$0.11 & 16.32$\pm$0.72 & HD 24916 B & 03:57:28.9 & --01:09:23 & 7.77$\pm$0.02 & M2.5\,V & C\\
 \noalign{\smallskip}
04153-0739 &A & &  &  & $o^{02}$ Eri A & 04:15:16.3 & --07:39:10 & 3.01$\pm$0.24 & K0.5\,V & H\\
  &B & STF 518 & 83.22$\pm$0.39 & 102.93$\pm$0.20 & $o^{02}$ Eri B & 04:15:22.0 & --07:39:25 & 9.85$\pm$0.03 & DA2.9 & ...\\
   & C& STF 518 & 78.34$\pm$0.39 & 97.71$\pm$0.25 & $o^{02}$ Eri C & 04:15:21.7 & --07:39:17 & 6.747$\pm$0.02 & M4.5\,V & C\\
 \noalign{\smallskip}
04252+2545 &A & &  &  & HD 27887 A & 04:25:10.8 & +25:44:57 & 6.93$\pm$0.02 & F5 & H\\
 & B& TOK 247 & 42.93$\pm$0.08 & 271.24$\pm$0.11 & HD 27887 B & 04:25:07.6 & +25:44:58 & 11.51$\pm$0.02 & M2.0\,V & C*\\
 \noalign{\smallskip}
04359+1631 &A & &  &  & Aldebaran & 04:35:55.2 & +16:30:33 & --2.10$\pm$0.19 & K5\,III & H\\
 & B$^{g}$ & BU 550 & 28.05$\pm$0.32 & 115.64$\pm$0.31 & Aldebaran B & 04:35:57.2 & +16:30:21 & ... & M3.0\,V & C*\\
 & C & STB 2 & 133.16$\pm$0.32 & 31.36$\pm$0.19 & BD+16 630 & 04:36:00.1 & +16:32:27 & 8.36$\pm$0.06 & K4 & ...\\
 \noalign{\smallskip}
04397+0952 &Aa,Ab & &  &  & HD 286955 & 04:39:42.6 & +09:52:19 & 7.15$\pm$0.02 & K2\,V+ & H\\
 &B & GIC 51 & 34.07$\pm$0.10 & 163.35$\pm$0.11 & BD+09 621B & 04:39:43.3 & +09:51:47 & 10.26$\pm$0.02 & M3.0\,V & C*\\
 \noalign{\smallskip}
04429+1843 &A & &  &  & HD 29836 & 04:42:51.7 & +18:43:14 & 5.90$\pm$0.02 & G2\,V & H\\
 &B & LDS 2266 & 141.76$\pm$0.08 & 102.94$\pm$0.02 & HD 285970 & 04:43:01.4 & +18:42:42 & 7.75$\pm$0.04 & K5\,V & C\\
  &C & LDS 2266 & 301.65$\pm$0.08 & 119.43$\pm$0.01 & LP 415-358 & 04:43:10.2 & +18:40:46 & 12.35$\pm$0.03 & ... & ...\\
 \noalign{\smallskip}
04559+0440 &Aa,Ab & &  &  & HD 31412 & 04:55:55.9 & +04:40:14 & 5.97$\pm$0.02 & F9.5\,V+ & H\\
 &B & LDS 9181 & 21.61$\pm$0.08 & 277.59$\pm$0.19 & HD 31412 B & 04:55:54.5 & +04:40:16 & 8.50$\pm$0.02 & M2.0\,V & C\\
 \noalign{\smallskip}
05003+2508 & A & &  &  & HD 31867 A & 05:00:17.5 & +25:08:11 & 6.81$\pm$0.03 & G2\,V & H\\
 &B & TOK 253 & 33.96$\pm$0.10 & 126.52$\pm$0.04 & HD 31867 B & 05:00:19.5 & +25:07:51 & 9.41$\pm$0.03 & M1.0\,V & C\\
 \noalign{\smallskip}
05067+5136$^h$ & AB & &  &  & 9 Aur Aa,Ab & 05:06:40.6 & +51:35:52 & 3.99$\pm$0.21 & F2\,V+M2 & H\\
 & C& H 6 35 & 90.13$\pm$0.17 & 61.59$\pm$0.15 & 9 Aur C & 05:06:49.2 & +51:36:35 & 7.34$\pm$0.03 & K5\,V & C\\
 & D& BU 1046 & 143.57$\pm$0.17 & 350.79$\pm$0.06 & J05063820+5138136 & 05:06:38.2 & +51:38:14 & 10.58$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
05189-2124 & A & & &  & HD 34751 A & 05:18:47.2 & --21:23:38 & 6.94$\pm$0.03 & K6\,V & H\\
 &B & DON 101 & 4.91$\pm$0.08 & 76.38$\pm$1.21 & HD 34751 B & 05:18:47.5 & --21:23:36 & 7.85$\pm$0.16 & M3.5\,V & C\\
 \noalign{\smallskip}
05264+0351 &A &  &  &  & HD 35638 & 05:26:23.1 & +03:51:24 & 6.78$\pm$0.02 & F5\,V & H\\
 &B & TOK 254 & 43.24$\pm$0.08 & 253.08$\pm$0.14 & J05262029+0351111 & 05:26:20.3 & +03:51:11 & 10.93$\pm$0.02 & M1.5\,V & C*\\
 \noalign{\smallskip}
05289+1233 &A &  &  &  & HD 35956 Aa,Ab & 05:28:51.6 & +12:33:03 & 5.61$\pm$0.02 & G0\,V & H\\
 &B & TOK 94 & 5.56$\pm$0.08 & 71.04$\pm$1.12 & J05285199+1233049 & 05:28:52.0 & +12:33:05 & 7.59$\pm$0.08 & ... & ...\\
  &C & TOK 94 & 8.55$\pm$0.08 & 3.04$\pm$0.59 & J05285166+1233117 & 05:28:51.7 & +12:33:12 & 10.35$\pm$0.08 & ... & ...\\
 &D & TOK 94 & 16.86$\pm$0.08 & 245.12$\pm$0.38 & J05285058+1232560 & 05:28:50.6 & +12:32:56 & 9.18$\pm$0.02 & ... & ...\\
 &E & LDS 6186 & 99.39$\pm$0.10 & 134.17$\pm$0.01 & G 102-4 & 05:28:56.5 & +12:31:54 & 9.65$\pm$0.02 & M4.0\,V & C\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
05413+5329 &A &  &  &  & V538 Aur & 05:41:20.3 & +53:28:52 & 4.30$\pm$0.26 & K1\,V & H\\
 &B & ENG 22 & 98.04$\pm$0.13 & 71.24$\pm$0.09 & HD 233153 & 05:41:30.7 & +53:29:23 & 6.59$\pm$0.02 & M1.0\,V & C\\
 & C& BUP 82 & 115.14$\pm$0.13 & 322.68$\pm$0.01 & J05411251+5330239 & 05:41:12.5 & +53:30:24 & 13.25$\pm$0.02 & ... & ...\\
  &D & BUP 82 & 697.49$\pm$0.13 & 282.57$\pm$0.01 & HD 37229 & 05:40:04.0 & +53:31:24 & 8.40$\pm$0.03 & F5 & ...\\
  \noalign{\smallskip}
 05427+0241 & A & & &  & HD 38014 & 05:42:45.8 & +02:40:45 & 6.97$\pm$0.02 & K1\,V & H\\
 & B&LDS 6192 & 57.07$\pm$0.14 & 354.91$\pm$0.13 & G 99-27 & 05:42:45.5 & +02:41:42 & 9.45$\pm$0.03 & M3.0\,V & C\\
  \noalign{\smallskip}
 05445-2227 &A  && & & $\gamma$ Lep & 05:44:27.8 & --22:26:54 & 2.80$\pm$0.27 & F6\,V & H\\
 &B &H 6 40 & 96.90$\pm$0.41 & 349.66$\pm$0.19 & AK Lep & 05:44:26.5 & --22:25:19 & 4.85$\pm$0.19 & K2\,V & H\\
  &C &H 5 50 & 206.60$\pm$0.30 & 0.42$\pm$0.08 & J05442769-2223272 & 05:44:27.7 & --22:23:27 & 10.35$\pm$0.03 & ... & ...\\
 &"D" &...$^i$ & 1123.54$\pm$0.30 & 68.57$\pm$0.02 & vB 1 & 05:45:43.2 & --22:20:04 & 11.13$\pm$0.03 & M3.5\,V & C\\
 \noalign{\smallskip}
05466+0110 & A & & &  & HD 38529 A & 05:46:34.9 & +01:10:05 & 4.91$\pm$0.23 & G4\,IV & H\\
 & B&RAG 1 & 283.82$\pm$0.14 & 304.77$\pm$0.01 & HD 38529 B & 05:46:19.4 & +01:12:47 & 9.72$\pm$0.02 & M2.5\,V & C\\
 \noalign{\smallskip}
05584-0439 & AB & & &  & HD 40397 A & 05:58:21.5 & --04:39:02 & 5.66$\pm$0.02 & G7\,V & H\\
 &C &A 322 & 194.46$\pm$0.08 & 302.67$\pm$0.01 & HD 40374 & 05:58:10.6 & --04:37:17 & 8.26$\pm$0.03 & G5V & ...\\
  &D &LDS 3684 & 89.29$\pm$0.08 & 313.03$\pm$0.01 & LP 659-4 & 05:58:17.2 & --04:38:01 & 11.11$\pm$0.02 & M4.5\,V & C\\
 \noalign{\smallskip}
06066+0431 & A &&  &  & Ross 413 & 06:06:30.0 & +04:30:41 & 8.94$\pm$0.02 & K4\,V & H\\
 & B&VBS 12 & 12.22$\pm$0.08 & 135.11$\pm$0.01 & vB 2 & 06:06:30.6 & +04:30:33 & 11.16$\pm$0.02 & M3.0\,V & C\\
 \noalign{\smallskip}
06173+0506 & Aa,Ab & &  &  & HD 43587 & 06:17:16.1 & +05:06:00 & 4.96$\pm$0.27 & F9\,V & H\\
 & B&ENG 26 & 179.97$\pm$0.14 & 240.48$\pm$0.06 & HD 254595 & 06:17:05.7 & +05:04:31 & 9.45$\pm$0.02 & ... & ...\\
 & C&BUP 87 & 44.13$\pm$0.14 & 245.60$\pm$0.25 & J06171345+0505419 & 06:17:13.4 & +05:05:42 & 10.38$\pm$0.03 & ... & ...\\
 & D&BUP 87 & 67.62$\pm$0.14 & 212.41$\pm$0.17 & J06171372+0505030 & 06:17:13.7 & +05:05:03 & 11.95$\pm$0.03 & ... & ...\\
 & Ea,Eb&LEP 24 & 103.10$\pm$0.14 & 307.16$\pm$0.02 & G 106-36 & 06:17:10.6 & +05:07:02 & 9.09$\pm$0.02 & M3.5\,V+ & C\\
  \noalign{\smallskip}
06314-0134 &A & &  &  & HD 291763 & 06:31:23.1 & --01:34:14 & 8.42$\pm$0.03 & K2\,V & H\\
 & B&SKF 289 & 434.25$\pm$0.08 & 169.27$\pm$0.01 & LHS 6107 & 06:31:28.5 & --01:41:20 & 10.55$\pm$0.03 & M1.5\,V & C\\
 \noalign{\smallskip}
06319+0039 &A& &  &  & HD 291725 & 06:31:51.4 & +00:38:59 & 8.16$\pm$0.03 & G7\,V & H\\
 & B&GIC 62 & 436.48$\pm$0.08 & 251.99$\pm$0.01 & NLTT 16628 & 06:31:23.7 & +00:36:45 & 11.08$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
06332+0528 & A &  &  && HD 46375 A & 06:33:12.6 & +05:27:47 & 6.45$\pm$0.02 & K1\,V & H\\
 &B &SLE 299 & 10.43$\pm$0.08 & 310.09$\pm$0.03 & HD 46375 B & 06:33:12.1 & +05:27:53 & 8.70$\pm$0.03 & M2.0\,V & C\\
  \noalign{\smallskip}
06368+3751 &A  &  &&  & BD+37 1545 & 06:36:46.4 & +37:51:07 & 8.07$\pm$0.02 & G5\,V & H\\
 & B&LEP 25 & 45.23$\pm$0.08 & 303.92$\pm$0.03 & LSPM J0636+3751W & 06:36:43.2 & +37:51:32 & 11.44$\pm$0.03 & M3.5\,V & C\\
 \noalign{\smallskip}
06461+3233 & A & & &  & HD 263175 A & 06:46:05.1 & +32:33:20 & 7.02$\pm$0.02 & K3\,V & H\\
 & B&LDS 6201 & 30.93$\pm$0.08 & 100.31$\pm$0.13 & HD 263175 B & 06:46:07.5 & +32:33:15 & 8.99$\pm$0.02 & M1.0\,V & C\\
 \noalign{\smallskip}
06523-0510 & A & & &  & HD 50281 A & 06:52:18.1 & --05:10:25 & 5.01$\pm$0.25 & K3.5\,V & H\\
 &Ba,Bb &WNO 17 & 58.84$\pm$0.17 & 180.22$\pm$0.16 & HD 50281 B & 06:52:18.1 & --05:11:24 & 6.58$\pm$0.03 & M2.0\,V+ & C\\
  &C & TNN 6 & 51.18$\pm$0.35 & 188.98$\pm$0.45 & J06521752-0511158 & 06:52:17.5 & --05:11:16 & 13.97$\pm$0.36 & ... & ...\\
 \noalign{\smallskip}
07041+7514 & A &  &  && HD 51067 A & 07:04:03.9 & +75:13:39 & 6.14$\pm$0.02 & G0\,V & H\\
 & B&STF 973 & 12.58$\pm$0.08 & 31.83$\pm$0.53 & HD 51067 B & 07:04:05.7 & +75:13:50 & 7.00$\pm$0.02 & G5 & H\\
 & C&LDS 1642 & 61.01$\pm$0.08 & 17.30$\pm$0.12 & LP 16-395 & 07:04:09.5 & +75:14:37 & 11.18$\pm$0.02 & M4.0\,V & C*\\
 \noalign{\smallskip}
07058+8337 & A&  &&  & HD 48974 & 07:05:49.9 & +83:36:44 & 7.51$\pm$0.03 & G5\,V & H\\
 & B&LDS 1640 & 296.70$\pm$0.09 & 296.99$\pm$0.01 & LP 4-248 & 07:03:11.0 & +83:38:59 & 11.11$\pm$0.02 & M3.5 & C\\
 \noalign{\smallskip}
07191+6644 & A& &&  & HD 55745 A & 07:19:08.3 & +66:44:23 & 6.72$\pm$0.02 & F8\,V & H\\
 & B&HZG 4 & 8.47$\pm$0.11 & 35.16$\pm$1.06 & HD 55745 B & 07:19:09.2 & +66:44:30 & 8.88$\pm$0.03 & M0.0\,V & C\\
 \noalign{\smallskip}
07321-0853 & A &&  &  & HD 59984 & 07:32:05.8 & --08:52:53 & 5.09$\pm$0.27 & G0\,V & H\\
 & B&STF 1112 & 23.80$\pm$0.11 & 112.98$\pm$0.13 & BD-08 1964B & 07:32:07.3 & --08:53:02 & 8.84$\pm$0.02 & K5\,V & C\\
 \noalign{\smallskip}
 07400-0336 &A& & & & V869 Mon & 07:39:59.3 & --03:35:51 & 5.49$\pm$0.03 & K2\,V & H\\
 &  B&BGH 3 & 57.96$\pm$010 & 112.68$\pm$0.05 & HD 61606 B & 07:40:02.9 & --03:36:13 & 6.38$\pm$0.02 & K7\,V & ...\\
 & "C" &...$^j$ & 3894.11$\pm$0.09 & 296.75$\pm$0.01 & BD-02 2198 & 07:36:07.1 & --03:06:39 & 6.79$\pm$0.03 & M1.0\,V & C\\
  \noalign{\smallskip}
08082+2106&A &  &  &  & BD+21 1764A & 08:08:13.2 & +21:06:18 & 6.86$\pm$0.02 & K7\,V & H\\
 & B&COU 91 & 10.62$\pm$0.10 & 146.49$\pm$0.15 & BD+21 1764Ba, Bb & 08:08:13.5 & +21:06:08 & 7.34$\pm$0.02 & M3.0V & C\\
   \noalign{\smallskip}
 08082+7155&A &  &  &  & HD 66171 & 08:08:10.5 & +71:55:28 & 6.98$\pm$0.02 & G2\,V & H\\
 & B&LDS 1667 & 49.33$\pm$0.11 & 256.48$\pm$0.15 & LP 35-148 & 08:08:00.3 & +71:55:17 & 10.88$\pm$0.02 & M2.0\,V & C*\\
 \noalign{\smallskip}
08107-1348&A &  &  &  & 18 Pup A & 08:10:39.8 & --13:47:57 & 4.14$\pm$0.23 & F6.5\,V & H\\
  & Ba,Bb &LDS 204 & 97.23$\pm$0.11 & 239.30$\pm$2.90 & 18 Pup B & 08:10:34.3 & --13:48:51 & 8.28$\pm$0.02 & M3.0\,V+ & C\\
 & C&WFC 287 & 79.14$\pm$0.11 & 204.33$\pm$0.11 & J08103760-1349096 & 08:10:37.6 & --13:49:10 & 10.65$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
08110+7955&A &  &  &  & BD+80 245 & 08:11:06.2 & +79:54:30 & 8.71$\pm$0.03 & G0\,IV & H\\
 & B&LDS 1668 & 110.54$\pm$0.08 & 208.34$\pm$0.06 & LP 17-109 & 08:10:46.2 & +79:52:52 & 12.54$\pm$0.03 & K5\,V & C*\\
 & C&PWS 3 & 121.10$\pm$0.08 & 325.24$\pm$0.01 & J08103991+7956089 & 08:10:39.9 & +79:56:09 & 11.37$\pm$0.03 & ... & ...\\
   & D&OSO 21 & 15.83$\pm$0.08 & 289.35$\pm$0.19 & J08110051+7954346 & 08:11:00.5 & +79:54:35 & 14.65$\pm$0.06 & ... & ...\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
08138+6306& A&  &  &  & HD 67850 & 08:13:45.8 & +63:06:14 & 7.17$\pm$0.02 & G0\,V & H\\
 & B&LDS 2564 & 244.54$\pm$0.10 & 112.74$\pm$0.01 & NLTT 19115 & 08:14:19.0 & +63:04:40 & 9.91$\pm$0.02 & M1.5\,V & C\\
  & C&RAO 60 & 249.36$\pm$0.10 & 109.32$\pm$0.01 & J08142041+6304518 & 08:14:20.4 & +63:04:52 & 14.38$\pm$0.03 & ... & ...\\
 \noalign{\smallskip}
08161+5706& A&  &  &  & HD 68638 & 08:16:06.3 & +57:05:39 & 6.07$\pm$0.02 & G8\,V & H\\
 & B& ENG 34 & 127.21$\pm$0.11 & 145.96$\pm$0.01 & HD 237688 & 08:16:15.1 & +57:03:54 & 8.34$\pm$0.02 & F8 & ...\\
 & C & BUP 113 & 226.89$\pm$0.11 & 150.14$\pm$0.01 & J08162022+5702224$^k$ & 08:16:20.2 & +57:02:23 & 10.34$\pm$0.03 & ... & ... \\
  & D&GIC 79 & 60.03$\pm$0.11 & 148.08$\pm$0.03 & G 194-18 & 08:16:10.3 & +57:04:48 & 10.56$\pm$0.02 & M2.5\,V & C*\\
 \noalign{\smallskip}
08484+2042&A &  &  &  & HD 75076 & 08:48:24.0 & +20:41:47 & 7.54$\pm$0.02 & F8\,V & H\\
 & B&TOK 266 & 34.18$\pm$0.10 & 22.55$\pm$0.21 & J08482492+2042188 & 08:48:24.9 & +20:42:18 & 11.33$\pm$0.02 & M1.5\,V & C*\\
  \noalign{\smallskip}
 08492+0329& A&  & &  & HD 75302 & 08:49:12.5 & +03:29:05 & 6.24$\pm$0.02 & G5\,V & H\\
 & B&LEP 33 & 159.38$\pm$0.13 & 285.20$\pm$0.03 & LSPM J0849+0329W & 08:49:02.3 & +03:29:47 & 10.76$\pm$0.02 & M4 & ...\\
 \noalign{\smallskip}
08526+2820& A&  &  &  & $\rho^{01}$ Cnc A & 08:52:35.8 & +28:19:51 & 4.77$\pm$0.24 & G8\,V & H\\
 & B&LDS 6219 & 84.61$\pm$0.17 & 127.96$\pm$0.02 & $\rho^{01}$ Cnc B & 08:52:40.8 & +28:18:59 & 8.56$\pm$0.03 & M4.5\,V & C\\
 \noalign{\smallskip}
09008+2347&A &  &  &  & HD 77052 & 09:00:49.3 & +23:46:48 & 7.65$\pm$0.02 & G2\,V & H\\
 & B&TOK 268 & 55.50$\pm$0.18 & 79.094$\pm$0.22 & J09005322+2346586 & 09:00:53.2 & +23:46:59 & 11.40$\pm$0.02 & M2.5 & C\\
 \noalign{\smallskip}
09029+0600& A&  &  &  & BD+06 2091 & 09:02:51.3 & +06:00:28 & 8.67$\pm$0.03 & G0\,V & H\\
 & B&GWP 1132 & 105.48$\pm$0.11 & 15.86$\pm$0.08 & LSPM J0902+0602 & 09:02:53.2 & +06:02:10 & 11.26$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
09058+5532&A &  &  &  & HD 77599 & 09:05:45.9 & +55:31:44 & 6.84$\pm$0.03 & G0\,V & H\\
 &B &LDS 3852 & 56.35$\pm$0.23 & 53.044$\pm$0.32 & NLTT 20915 & 09:05:51.2 & +55:32:18 & 11.49$\pm$0.02 & M3.5\,V & C\\
 \noalign{\smallskip}
09152+2323&A &  &  &  & HD 79498 & 09:15:09.4 & +23:22:32 & 6.85$\pm$0.02 & G5\,V & H\\
 & B&BUP 127 & 60.03$\pm$0.08 & 170.74$\pm$0.07 & BD+23 2063B & 09:15:10.1 & +23:21:33 & 9.14$\pm$0.02 & M0.0\,V & C\\
 & C&STT 570 & 74.03$\pm$0.09 & 78.10$\pm$0.08 & BD+23 2065 & 09:15:14.7 & +23:22:48 & 8.51$\pm$0.03 & G0 & ...\\
 \noalign{\smallskip}
09211+6024& A&  &  &  & BD+61 1116 & 09:21:06.8 & +60:24:11 & 7.36$\pm$0.02 & K0\,V & H\\
 & B&LDS 1227 & 164.97$\pm$0.10 & 150.97$\pm$0.01 & LP 91-22 & 09:21:17.7 & +60:21:47 & 9.13$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
09245+0621 &AB &  &  &  & HD 81212 AB & 09:24:28.6 & +06:21:00 & 5.81$\pm$0.03 & F5 & H\\
 & C&LDS 3888 & 122.33$\pm$0.17 & 325.24$\pm$0.02 & LP 547-41 & 09:24:23.9 & +06:22:42 & 10.60$\pm$0.03 & M4.0\,V & C\\
 \noalign{\smallskip}
09327+2659& A&  &  &  & DX Leo & 09:32:43.8 & +26:59:19 & 5.58$\pm$0.02 & G9\,V & H\\
 & B&LDS 3903 & 65.04$\pm$0.20 & 67.28$\pm$0.22 & HD 82443 B & 09:32:48.3 & +26:59:44 & 10.36$\pm$0.02 & M5.5\,V & C\\
 \noalign{\smallskip}
09353-1019& A&  &  &  & HD 83008 & 09:35:17.9 & --10:18:51 & 8.04$\pm$0.03 & K0\,V & H\\
 & B&LDS 6229 & 91.64$\pm$0.10 & 280.848$\pm$0.05 & BD-09 2878 & 09:35:11.8 & --10:18:34 & 9.08$\pm$0.04 & K5\,V & C\\
\noalign{\smallskip}
09361+3733& A&  &  &  & HD 82939 & 09:36:04.3 & +37:33:10 & 6.88$\pm$0.02 & G5\,V & H\\
 & B&SKF 254 & 162.28$\pm$0.16 & 121.49$\pm$0.02 & MCC 549 Ba,Bb & 09:36:15.9 & +37:31:46 & 8.09$\pm$0.02 & M0.0\,V & C\\
 \noalign{\smallskip}
09393+1319& A&  &  &  & HD 83509 Aa,Ab & 09:39:17.2 & +13:18:45 & 6.01$\pm$0.02 & F7\,V & H\\
& B&TOK 270 & 50.56$\pm$0.13 & 131.55$\pm$0.01 & J09391981+1318118 & 09:39:19.8 & +13:18:12 & 11.56$\pm$0.02 & m1 & ...\\
 \noalign{\smallskip}
10010+3155& A&  &  &  & 20 LMi A & 10:01:00.7 & +31:55:25 & 4.27$\pm$0.33 & G3\,V & H\\
 & B&RAG 7 & 134.11$\pm$0.17 & 278.46$\pm$0.06 & 20 LMi B & 10:00:50.3 & +31:55:46 & 10.26$\pm$0.02 & M6.0\,V & C\\
 \noalign{\smallskip}
10172+2306 &A &  &  &  & 39 Leo A & 10:17:14.6 & +23:06:23 & 4.99$\pm$0.26 & F8\,V & H\\
 & B&STT 523 & 7.75$\pm$0.14 & 298.75$\pm$0.41 & 39 Leo B & 10:17:14.1 & +23:06:27 & 8.36$\pm$0.03 & M1 & ...\\
 \noalign{\smallskip}
10306+5559&A &  &  &  & 36 UMa A & 10:30:37.6 & +55:58:50 & 4.03$\pm$0.22 & F8\,V & H\\
 & B&LDS 2863 & 122.85$\pm$0.32 & 302.92$\pm$0.04 & 36 UMa B & 10:30:25.3 & +55:59:57 & 6.12$\pm$0.02 & K7\,V & C\\
 & C&ARN 4 & 241.05$\pm$0.32 & 291.16$\pm$0.04 & TYC 3819-1188-1 & 10:30:10.8 & +56:00:17 & 10.50$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
10504-1326&A &  &  &  & BD-12 3277 & 10:50:22.4 & --13:26:07 & 8.40$\pm$0.03 & G3\,V & H\\
 & B&LDS 4023 & 8.55$\pm$0.08 & 21.40$\pm$0.73 & LP 731-61 & 10:50:22.7 & --13:26:00 & 11.65$\pm$0.05 & m: & ...\\
 & C&LDS4023 & 150.80$\pm$0.08 & 92.20$\pm$0.03 & LP 731-65 & 10:50:32.8 & --13:26:13 & 11.09$\pm$0.02 & M4 & ...\\
  & D&ARN 73 & 118.78$\pm$0.08 & 82.03$\pm$0.05 & BD-12 3278 & 10:50:30.5 & --13:25:51 & 7.502$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
10507+5148&A &  &  &  & LZ UMa & 10:50:40.3 & +51:47:59 & 6.62$\pm$0.02 & G5\,V & H\\
 & B&LDS 3019 & 178.24$\pm$0.10 & 186.17$\pm$0.04 & GJ 3628 & 10:50:38.3 & +51:45:02 & 9.83$\pm$0.02 & M3.5\,V & ...\\
 \noalign{\smallskip}
10585-1046&A &  &  &  & BD-10 3166 & 10:58:28.8 & --10:46:13 & 8.61$\pm$0.03 & K0\,V & H\\
 & B&LDS 4041 & 20.75$\pm$0.10 & 214.47$\pm$0.38 & LP 731-76 & 10:58:28.0 & --10:46:31 & 9.51$\pm$0.02 & M5.0\,V & C\\
 \noalign{\smallskip}
11047-0413&A &  &  &  & HH Leo & 11:04:41.5 & --04:13:16 & 6.30$\pm$0.03 & G8\,V & H\\
& BC&STF 1506 & 11.55$\pm$0.11 & 221.35$\pm$0.79 & HD 96064 BC & 11:04:41.0 & --04:13:25 & 7.27$\pm$0.02 & M0.5\,V+ & C\\
\noalign{\smallskip}
11152+7329&A &  &  &  & HD 97584 A & 11:15:11.9 & +73:28:31 & 5.78$\pm$0.02 & K4\,V & H\\
 & B&STF 1516 & 60.40$\pm$0.14 & 103.49$\pm$0.10 & BD+74 456a & 11:15:25.8 & +73:28:17 & 5.26$\pm$0.28 & M2 & ...\\
  & C&STT 539 & 6.52$\pm$0.10 & 322.74$\pm$0.16 & HD 97584 B & 11:15:11.1 & +73:28:36 & 7.88$\pm$0.02 & M2.5\,V & C\\
 \noalign{\smallskip}
11214-2027&A &  &  &  & SZ Crt & 11:21:26.6 & --20:27:13 & 6.10$\pm$0.02 & K7\,V & H\\
 & B&STN 22 & 4.06$\pm$0.10 & 344.44$\pm$0.94 & HD 98712 B & 11:21:26.6 & --20:27:09 & 6.64$\pm$0.07 & M2.5\,V & C\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
11218+1811&A &  &  &  & HD 98736 & 11:21:49.3 & +18:11:24 & 6.49$\pm$0.02 & K0\,V & H\\
 & B&STF 1534 & 5.15$\pm$0.14 & 316.36$\pm$0.05 & BD+19 2443B & 11:21:49.1 & +18:11:28 & 7.65$\pm$0.08 & M0.0\,V & C\\
 \noalign{\smallskip}
11378+4150&A &  &  &  & BD+42 2230A & 11:37:50.8 & +41:49:32 & 8.38$\pm$0.03 & G6\,V & H\\
 & B&LDS 5735 & 28.49$\pm$0.18 & 340.37$\pm$0.22 & BD+42 2230B & 11:37:49.9 & +41:50:00 & 11.04$\pm$0.02 & M2.0\,V & C\\
  & C&DAL 24 & 5.68$\pm$0.21 & 172.32$\pm$1.86 & J11375084+4149269 & 11:37:50.8 & +41:49:27 & 10.57 & ... & ...\\
 \noalign{\smallskip}
11403+0931&A &  &  &  & BD+10 2321 & 11:40:16.6 & +09:30:44 & 8.05$\pm$0.02 & K0\,V & H\\
& B&LDS 4131 & 62.38$\pm$0.16 & 88.32$\pm$0.15 & LP 493-31 & 11:40:20.8 & +09:30:45 & 10.12$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
11455+4740$^{l}$& A&  &  &  & HD 102158 & 11:45:30.5 & +47:40:01 & 6.86$\pm$0.03 & G2\,V & H\\
 &B &LEP 45 & 1176.09$\pm$0.16 & 72.42$\pm$0.01 & G 122-46 & 11:47:21.7 & +47:45:57 & 10.59$\pm$0.02 & m2.5 & ...\\
  \noalign{\smallskip}
 11475+7702&A &  &  &  & HD 102326 & 11:47:30.3 & +77:02:24 & 7.43$\pm$0.03 & G8\,IV & H\\
 &B &LDS 1739 & 60.91$\pm$0.11 & 281.65$\pm$0.08 & LP 20-89 & 11:47:12.7 & +77:02:36 & 9.20$\pm$0.02 & K7\,V & C\\
 \noalign{\smallskip}
11523+0957&A &  &  &  & HD 103112 & 11:52:20.9 & +09:56:53 & 5.87$\pm$0.02 & K0\,IV & H\\
&B &LDS 4152 & 230.10$\pm$0.17 & 349.05$\pm$0.03 & LP 493-64 & 11:52:17.9 & +10:00:39 & 11.42$\pm$0.03 & M4.0\,V & C\\
\noalign{\smallskip}
12049+1729&A &  &  &  & HD 104923 & 12:04:57.0 & +17:28:36 &7.21$\pm$0.02 & K0\,V & H\\
 &B &LEP 49 & 27.26$\pm$0.10 & 206.62$\pm$0.28 & RX J1204.9+1728 & 12:04:56.1 & +17:28:12 & 9.79$\pm$0.02 & M3.5\,V & C\\
 \noalign{\smallskip}
12051+1933& A&  &  &  & BD+20 2678A & 12:05:07.0 & +19:33:16 & 8.31$\pm$0.02 & G5\,V & H\\
 &B &GIC 103 & 117.20$\pm$0.17 & 144.07$\pm$0.02 & BD+20 2678B & 12:05:11.9 & +19:31:41 & 11.19$\pm$0.02 & m2: & ...\\
 \noalign{\smallskip}
12069+0548&A &  &  &  & HD 105219 & 12:06:56.5 & +05:48:12 & 7.18$\pm$0.02 & K0\,V & H\\
 &B &HJ 1210 & 6.98$\pm$0.40 & 115.73$\pm$1.64 & BD+06 2551B & 12:06:56.9 & +05:48:09 & 8.58$\pm$0.04 & K5\,V & C\\
 \noalign{\smallskip}
12089+2147&Aa,Ab &  &  &  & BD+22 2442 & 12:08:54.7 & +21:47:19 & 8.14$\pm$0.02 & G2\,V+ & H\\
 &B &LDS 930 & 15.716$\pm$0.11 & 39.30$\pm$0.58 & BD+22 2442B & 12:08:55.4 & +21:47:32 & 11.15$\pm$0.02 & M0.5\,V & C\\
 \noalign{\smallskip}
12372+3545&A &  &  &  & BD+36 2288 & 12:37:13.7 & +35:44:46 & 8.47$\pm$0.02 & G5\,V & H\\
 &B &LEP 58 & 273.10$\pm$0.11 & 4.49$\pm$0.03 & LSPM J1237+3549 & 12:37:15.5 & +35:49:18 & 11.35$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
12406+4017& A&  &  &  & HD 110279 & 12:40:37.4 & +40:17:17 & 7.38$\pm$0.02 & F8\,:V & H\\
 &B &HJ 2617 & 5.69$\pm$0.16 & 2.21$\pm$1.58 & BD+41 2317B & 12:40:37.4 & +40:17:23 & 8.28$\pm$0.06 & G:V & ...\\
 &C &HJ 2617 & 170.20$\pm$0.16 & 175.3$\pm$0.05 & TYC 3021-982-1 & 12:40:38.5 & +40:14:27 & 9.99$\pm$0.03 & F:V & ...\\
   &D &BKO 114 & 43.44$\pm$0.16 & 343.70$\pm$0.14 & J12403633+4017586 & 12:40:36.3 & +40:17:59 & 10.61$\pm$0.02 & M: & ...\\
 \noalign{\smallskip}
12482-2448&A &  &  &  & HD 111261 A & 12:48:10.7 & --24:48:24 & 6.80$\pm$0.02 & K4\,V & H\\
 &B &HJ 4551 & 12.04$\pm$0.10 & 306.12$\pm$0.10 & HD 111261 B & 12:48:10.0 & --24:48:16 & 7.32$\pm$0.03 & K7\,V & ...\\
 \noalign{\smallskip}
12489+1206&A &  &  &  & HD 111398 & 12:48:52.4 & +12:05:47 & 5.90$\pm$0.02 & G5\,V & H\\
  &B &ENG 49 & 173.43$\pm$0.13 & 349.15$\pm$0.03 & TYC 885-572-1 & 12:48:50.2 & +12:08:37 & 9.55$\pm$0.02 & ... & ...\\
   &C &ENG 49 & 300.30$\pm$0.13 & 340.17$\pm$0.01 & BD+12 2516 & 12:48:45.4 & +12:10:29 & 10.18$\pm$0.02 & A0 & ...\\
 &D &SLE 903 & 202.20$\pm$0.11 & 178.79$\pm$0.03 & TYC 885-920-1 & 12:48:52.1 & +12:02:25 & 10.10$\pm$0.02 & ... & ...\\
  &E &LEP 59 & 75.77$\pm$0.11 & 168.57$\pm$0.07 & LSPM J1248+1204 & 12:48:53.5 & +12:04:33 & 11.40$\pm$0.02 & M4.5\,V & C\\
 \noalign{\smallskip}
12549-0620&A &  &  &  & BD-05 3596 & 12:54:56.0 & --06:20:19 & 8.28$\pm$0.02 & K5\,V & H\\
 &B &LDS 4294 & 20.14$\pm$0.23 & 318.56$\pm$0.06 & GJ 488.2 B & 12:54:55.1 & --06:20:04 & 11.38$\pm$0.02 & M4.5\,V & C\\
\noalign{\smallskip}
13018+6337 &A &  &  &  & HD 113337 A & 13:01:46.9 & +63:36:37 & 5.19$\pm$0.02 & F5\,V & H\\
 &Ba,Bb &LDS 2662 & 119.79$\pm$0.14 & 307.44$\pm$0.012 & LSPM J1301+6337 & 13:01:32.7 & +63:37:50 & 10.31$\pm$0.02 & M3.5+ & ...\\
 \noalign{\smallskip}
13077-1411&A &  &  &  & HD 114001 & 13:07:39.2 & --14:11:17 & 6.89$\pm$0.03 & F5\,V & H\\
 &B &TOK 286 & 63.26$\pm$0.08 & 207.58$\pm$0.10 & J13073714-1412130 & 13:07:37.1 & --14:12:13 & 11.60$\pm$0.02 & m3: & ...\\
  &C &TOK 286 & 1665.72$\pm$0.09 & 10.57$\pm$0.01 & J13080016-1343595 & 13:08:00.2 & --13:43:59 & 12.66$\pm$0.03 & ... & ...\\
  &D &GWP 1910 & 59.42$\pm$0.09 & 252.87$\pm$0.10 & J13073525-1411344 & 13:07:35.3 & --14:11:34 & 15.33$\pm$0.04 & ... & ...\\
 \noalign{\smallskip}
13114+0938&A &  &  &  & HD 114606 A & 13:11:21.4 & +09:37:34 & 7.53$\pm$0.02 & G1\,V & H\\
 &B &LDS 5771 & 81.83$\pm$0.22 & 169.16$\pm$0.52 & HD 114606 B & 13:11:22.4 & +09:36:13 & 9.68$\pm$0.02 & M0.0\,V & C\\
 \noalign{\smallskip}
13169+1701&A &  &  &  & HD 115404 A & 13:16:51.0 & +17:01:02 & 4.90$\pm$0.04 & K2\,V & H\\
 &B &BU 800 & 7.39$\pm$0.11 & 105.97$\pm$0.62 & HD 115404 B & 13:16:51.5 & +17:01:00 & 6.53$\pm$0.03 & M0.5\,V & C\\
 &C &BU 800 & 120.55$\pm$0.11 & 338.62$\pm$0.03 & J13164800+1702543 & 13:16:48.0 & +17:02:54 & 11.36$\pm$0.02 & ... & ...\\
  &D &BU 800 & 43.99$\pm$0.11 & 82.97$\pm$0.17 & J13165410+1701074 & 13:16:54.1 & +17:01:07 & 11.74$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
13253+4242&A &  &  &  & BD+43 2328 & 13:25:17.4 & +42:41:58 & 7.87$\pm$0.02 & K1\,V & H\\
 &B &TOK 288 & 72.77$\pm$0.16 & 112.81$\pm$0.06 & StKM 1-1067 & 13:25:23.5 & +42:41:30 & 9.08$\pm$0.02 & K7\,V & C\\
 \noalign{\smallskip}
13274-2138&A &  &  &  & HD 116963 & 13:27:24.9 & --21:39:19 & 7.94$\pm$0.02 & K4\,V & H\\
 &B &LDS 6278 & 138.46$\pm$0.08 & 105.97$\pm$0.05 & LP 797-105 & 13:27:34.5 & --21:39:57 & 9.66$\pm$0.02 & M2.5 & ...\\
 \noalign{\smallskip}
13315-0800&A &  &  &  & HD 117579 A & 13:31:28.7 & --08:00:26 & 7.528$\pm$0.02 & G5\,V & H\\
 &B &LDS 4371 & 31.51$\pm$0.10 & 31.00$\pm$0.24 & HD 117579 B & 13:31:29.8 & --07:59:59 & 9.60$\pm$0.03 & M0.0\,V & C\\
 \noalign{\smallskip}
13316+5857& A&  &  &  & HD 117845 & 13:31:33.8 & +58:57:10 & 6.90$\pm$0.02 & G2\,V & H\\
 &B &JNN 151 & 11.39$\pm$0.11 & 52.76$\pm$0.81 & J13313493+5857171 & 13:31:34.9 & +58:57:17 & 9.63$\pm$0.03 & M1 & ...\\
 &C &TOK 290 & 164.65$\pm$0.13 & 273.07$\pm$0.04 & J13311250+5857191 & 13:31:12.5 & +58:57:19 & 10.95$\pm$0.02 & M2.5 & C\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
13321-1115&Aa,Ab &  &  &  &  HD 117676 & 13:32:04.7 & --11:15:23 & 7.55$\pm$0.03 & G8\,V+ & H\\
 &B &TOK 291 & 83.98$\pm$0.13 & 157.60$\pm$0.05 & TYC 5548-829-1 & 13:32:06.9 & --11:16:41 & 9.45$\pm$0.03 & M0.0\,V & C\\
 \noalign{\smallskip}
13470+0621&A &  &  &  & HD 120066 & 13:46:57.1 & +06:21:01 & 5.21$\pm$0.02 & G0\,V & H\\
 &B &LDS 3101 & 488.44$\pm$0.15 & 104.82$\pm$0.22 & BD+07 2692 & 13:47:28.8 & +06:18:56 & 7.76$\pm$0.04 & K7\,V & C\\
 \noalign{\smallskip}
14050+0157&A &  &  &  & HD 122972 & 14:04:58.7 & +01:56:59 & 7.51$\pm$0.03 & G6\,V & H\\
 &B &LDS 5807 & 49.15$\pm$0.16 & 299.34$\pm$0.07 & Ross 799 & 14:04:55.8 & +01:57:23 & 10.13$\pm$0.02 & M2 & ...\\
   \noalign{\smallskip}
 14196-0509&A &  &  &  & HD 125455 A & 14:19:34.9 & --05:09:04 & 6.09$\pm$0.03 & K1\,V & H\\
 &B &KUI 67 & 15.08$\pm$0.21 & 105.17$\pm$0.58 & HD 125455 B & 14:19:35.9 & --05:09:08 & 10.49$\pm$0.03 & M4.0\,V & C\\
 \noalign{\smallskip}
14245+6015&A &  &  &  & BD+60 1536 & 14:24:26.9 & +60:15:25 & 7.65$\pm$0.02 & K5\,V & H\\
 &B &LDS 2710 & 8.79$\pm$0.13 & 153.91$\pm$0.39 & LP 97-826 & 14:24:27.4 & +60:15:17 & 9.73$\pm$0.02 & M2.0\,V & C\\
 \noalign{\smallskip}
14252+5151&A &  &  &  & $\theta$ Boo A & 14:25:11.8 & +51:51:03 & 3.18$\pm$0.24 & F7\,V & H\\
 &B &STT 580 & 69.46$\pm$0.30 & 181.62$\pm$0.25 & $\theta$ Boo B & 14:25:11.6 & +51:49:54 & 7.88$\pm$0.02 & M2.5\,V & C\\
 \noalign{\smallskip}
14255+2035&A &  &  &  & HD 126512 & 14:25:30.1 & +20:35:25 & 6.08$\pm$0.04 & F9\,V & H\\
 & B &LEP 67 & 63.11$\pm$0.09 & 289.67$\pm$0.05 & LSPM J1425+203W & 14:25:25.9 & +20:35:46 & 12.46$\pm$0.03 & ... & ...\\
 \noalign{\smallskip}
14260+3422&A &  &  &  & BD+35 2558 & 14:25:59.9 & +34:22:15 & 8.55$\pm$0.02 & K0\,V & H\\
  &B &GIC 118 & 559.67$\pm$0.12 & 357.76$\pm$0.01 & G 178-25 & 14:25:58.2 & +34:31:34 & 10.38$\pm$0.02 & K7\,V & ...\\
 &C &PWS 7 & 31.01$\pm$0.13 & 286.28$\pm$0.16 & J14255753+3422239$^m$ & 14:25:57.6 & +34:22:24 & 13.06$\pm$0.03 & ... & ...\\
  &D &PWS 7 & 69.30$\pm$0.13 & 217.94$\pm$0.15 & J14255649+3421205 & 14:25:56.5 & +34:21:21 & 14.71$\pm$0.03 & ... & ...\\
 \noalign{\smallskip}
14336+0920&A &  &  &  & HD 127871 A & 14:33:34.9 & +09:20:04 & 7.16$\pm$0.02 & K2\,V & H\\
 &B &LDS 962 & 73.49$\pm$0.21 & 85.501$\pm$0.17 & HD 127871 B & 14:33:39.9 & +09:20:10 & 10.23$\pm$0.02 & M3.5\,V & C\\
 \noalign{\smallskip}
14415+1336&A &  &  &  & HD 129290 A & 14:41:28.7 & +13:36:05 & 7.18$\pm$0.02 & G2\,V & H\\
 &B &LDS 967 & 93.43$\pm$0.15 & 13.20$\pm$0.11 & HD 129290 B & 14:41:30.3 & +13:37:36 & 10.35$\pm$0.02 & M1.0\,V & C\\
 \noalign{\smallskip}
14446-2215&A &  &  &  & HD 129715 & 14:44:35.5 & --22:15:11 & 7.23$\pm$0.02 & K2\,V & H\\
 &B &LDS 4498 & 68.53$\pm$0.08 & 68.60$\pm$0.09 & LP 858-23 & 14:44:40.1 & --22:14:46 & 10.57$\pm$0.02 & M4.5\,V & C\\
 \noalign{\smallskip}
14493+4950&AB &  &  &  & HD 130986 A & 14:49:18.1 & +49:50:16 & 6.94$\pm$0.02 & F8\,V+ & H\\
 &C &TOK 298 & 48.76$\pm$0.11 & 220.99$\pm$0.19 & J14491476+4949390 & 14:49:14.8 & +49:49:39 & 10.24$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
14575-2125&A &  &  &  & HD 131977 & 14:57:28.0 & --21:24:56 & 3.66$\pm$0.26 & K4\,V & H\\
 &Ba,Bb &H N 28 & 24.68$\pm$0.41 & 305.15$\pm$0.23 & HD 131976 & 14:57:26.5 & --21:24:42 & 4.55$\pm$0.26 & M1.5\,V+ & ...\\
 &C &H N 28 & 195.09$\pm$0.41 & 323.33$\pm$0.02 & J14571953-2122161 & 14:57:19.5 & --21:22:16 & 12.68$\pm$0.02 & g: & ...\\
  &D &H N 28 & 259.75$\pm$0.30 & 343.74$\pm$0.04 & J14572267-2120432 & 14:57:22.7 & --21:20:43 & 12.61$\pm$0.02 & ... & ...\\
   &G &BUG 4 & 258.34$\pm$0.30 & 314.29$\pm$0.01 & GJ 570 D & 14:57:15.0 & -21:21:48 & 15.32$\pm$0.05 & T8 & ...\\
 \noalign{\smallskip}
14595+4528&A &  &  &  & HD 132830 & 14:59:32.9 & +45:27:51 & 7.09$\pm$0.02 & K0\,V & H\\
 &B &DAM 30 & 63.11$\pm$0.11 & 202.93$\pm$0.14 & MCC 56 & 14:59:30.6 & +45:26:53 & 8.10$\pm$0.03 & K7\,V & C\\
 \noalign{\smallskip}
15123+3939&A &  &  &  & HD 135144 & 15:12:17.8 & +39:39:21 & 6.98$\pm$0.02 & K3\,V & H\\
&B &LEP 73 & 485.77$\pm$0.11 & 218.74$\pm$0.02 & LP 222-50 & 15:11:51.5 & +39:33:02 & 9.87$\pm$0.02 & M2.5\,V & C\\
\noalign{\smallskip}
15131+1808&A &  &  &  & BD+18 2985 & 15:13:06.9 & +18:08:09 & 8.64$\pm$0.02 & K0\,V &  H\\
 &B &TOK 299 & 34.50$\pm$0.10 & 353.79$\pm$0.14 & J15130664+1808438 & 15:13:06.6 & +18:08:44 & 11.02$\pm$0.02 & M2.0\,V & C\\
 \noalign{\smallskip}
15164+1648&A &  &  &  & HD 135792 A & 15:16:25.6 & +16:47:39 & 6.53$\pm$0.04 & G0\,V & H\\
 &Ba,Bb &HO 547 & 5.32$\pm$0.10 & 292.50$\pm$0.56 & HD 135792 B & 15:16:25.3 & +16:47:42 & 7.82$\pm$0.19 & K5\,V+ & C\\
\noalign{\smallskip}
15204+0015&A &  &  &  & HD 136378 & 15:20:26.1 & +00:14:41 & 7.77$\pm$0.03 & K1\,V & H\\
 &B &GIC 126 & 196.55$\pm$0.11 & 170.51$\pm$0.03 & Ross 1050 & 15:20:28.3 & +00:11:27 & 9.45$\pm$0.03 & M0.0\,V & C\\
 \noalign{\smallskip}
15211+2534&A &  &  &  & HD 136655 & 15:21:09.3 & +25:34:02 & 7.31$\pm$0.04 & K2\,V & H\\
 &B &GRV 903 & 69.05$\pm$0.08 & 243.04$\pm$0.09 & MCC 739 & 15:21:04.8 & +25:33:30 & 8.46$\pm$0.03 & K7\,V & C\\
 \noalign{\smallskip}
15282-0921&Aa,Ab &  &  &  & HD 137763 & 15:28:09.6 & --09:20:53 & 5.44$\pm$0.02 & G9\,V & H\\
 &B &SHJ 202 & 52.25$\pm$0.11 & 132.64$\pm$0.01 & HD 137778 & 15:28:12.2 & --09:21:28 & 5.99$\pm$0.03 & K2\,V & H\\
 &"C" &...$^n$ & 1216.24$\pm$0.10 & 342.62$\pm$0.01 & GJ 586 C & 15:27:45.1 & --09:01:32 & 10.55$\pm$0.03 & M4.5 & C\\
 \noalign{\smallskip}
15289+5727&A &  &  &  & HD 138367 & 15:28:51.9 & +57:26:43 & 5.93$\pm$0.03 & F7\,V & H\\ %Abt81SpT
&B &BU 945 & 35.50$\pm$0.11 & 97.02$\pm$0.16 & J15285631+5726381 & 15:28:56.3 & +57:26:38 & 11.38$\pm$0.02 & ... & ...\\
&C &FOX 189 & 65.46$\pm$0.11 & 17.71$\pm$0.12 & J15285442+5727448 & 15:28:54.4 & +57:27:45 & 11.33$\pm$0.02 & ... & ...\\
&D &GIC 128 & 185.26$\pm$0.11 & 130.64$\pm$0.01 & G 224-69 & 15:29:09.4 & +57:24:42 & 8.83$\pm$0.02 & M1.0\,V & C\\
\noalign{\smallskip}
15353+6005&A &  &  &  & HD 139477 & 15:35:20.0 & +60:05:13 & 6.46$\pm$0.02 & K3\,V & H\\
 &B &LDS 2723 & 42.33$\pm$0.24 & 97.27$\pm$0.28 & LP 99-392 & 15:35:25.7 & +60:05:08 & 9.27$\pm$0.02 & M3.5\,V & C*\\
 \noalign{\smallskip}
15431-1303& A&  &  & & HD 140269 & 15:43:08.7 & --13:03:23 & 5.62$\pm$0.02 & G1\,V & H\\
 &B &TOK 303 & 53.11$\pm$0.08 & 304.52$\pm$0.02 & J15430573-1302525 & 15:43:05.7 & --13:02:53 & 10.24$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
15482+0134&A &  &  &  & V382 Ser & 15:48:09.5 & +01:34:18 & 5.99$\pm$0.02 & G8\,V & H\\
 &B &EIS 1 & 17.83$\pm$0.11 & 352.42$\pm$0.29 & HD 141272 B & 15:48:09.3 & +01:34:36 & 9.30$\pm$0.02 & M2.5\,V & C\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
16024+0339&Aa,Ab &  &  &  & HD 143809 & 16:02:22.4 & +03:39:07 & 7.74$\pm$0.02 & G0\,V+ & H\\
 &B &CAB 4 & 86.40$\pm$0.11 & 252.57$\pm$0.09 & BD+04 3100s & 16:02:16.9 & +03:38:41 & 10.35$\pm$0.03 & M1.5\,V & C\\
 \noalign{\smallskip}
16048+3910&A &  &  &  & HD 144579 A & 16:04:56.8 & +39:09:23 & 5.18$\pm$0.02 & G8\,V & H\\
 &B &WNO 47 & 70.40$\pm$0.11 & 280.22$\pm$0.07 & HD 144579 B & 16:04:50.9 & +39:09:36 & 9.90$\pm$0.02 & M4.0\,V & C\\
  \noalign{\smallskip}
 16147+3352&A &  &  &  & $\sigma$ CrB Aa,Ab & 16:14:40.9 & +33:51:31 & 3.95$\pm$0.98 & F6\,V+ & ...\\
 &B &STF 2032 & 6.25$\pm$0.19 & 236.40$\pm$2.29 & $\sigma$ CrB B & 16:14:40.4 & +33:51:27 & 6.83 & G1\,V & H\\
 &C$^{g}$ &STF 2032 & 21.89$\pm$0.19 & 94.07$\pm$0.46 & UCAC4 620-052945 & 16:14:42.2 & +33:51:29 & ... & ... & ... \\
 &D &STF 2032 & 89.35$\pm$0.17 & 82.27$\pm$0.12 & TYC 2583-1900-1 & 16:14:48.0 & +33:51:43 & 8.96$\pm$0.03 & ... & ... \\
   &Ea,Eb &STF 2032 & 633.97$\pm$0.13 & 241.14$\pm$0.02 & $\sigma$ CrB C & 16:13:56.3 & +33:46:24 & 8.60$\pm$0.02 & M2.5\,V+ & C\\
 \noalign{\smallskip}
16150+6040&A &  &  &  & HD 146868 & 16:14:57.1 & +60:40:11 & 6.38$\pm$0.02 & G5\,V & H\\
 &Ba,Ba &LDS 1434 & 107.49$\pm$0.28 & 196.38$\pm$0.19 & LP 100-134 & 16:14:53.0 & +60:38:28 & 9.82$\pm$0.02 & M3.0\,V+ & C\\
 \noalign{\smallskip}
16175+7545&A &  &  &  & $\eta$ UMi A & 16:17:30.3 & +75:45:19 & 4.37$\pm$0.26 & F5\,V & H\\
 &B &LDS 1844 & 228.28$\pm$0.30 & 125.04$\pm$0.02 & $\eta$ UMi B & 16:18:21.0 & +75:43:08 & 10.84$\pm$0.02 & M4.0\,V & C\\
 \noalign{\smallskip}
16329+0315&Aa,Ab,Ac &  &  &  & HD 149162 & 16:32:51.6 & +03:14:46 & 7.16$\pm$0.02 & K1\,V+ & H\\
 &B &LEP 79 & 251.99$\pm$0.08 & 138.39$\pm$0.01 & G 17-23 & 16:33:02.8 & +03:11:37 & 10.63$\pm$0.02 & M3.0\,V & C\\
 & C & DAM 649 & 258.26$\pm$0.37 & 138.40$\pm$0.01 & LSPM J1633+0311S & 16:33:03.1 & +03:11:33 & 16.31$\pm$0.28 & D: & ... \\
 \noalign{\smallskip}
16348-0412&A &  &  &  & HD 149414 Aa,Ab & 16:34:42.4 & --04:13:45 & 8.06$\pm$0.02 & G8\,V & H\\
  &B &GIC 144 & 1176.48$\pm$0.14 & 36.40$\pm$0.01 & GJ 629.2B & 16:35:29.0 & --03:57:57 & 11.09$\pm$0.02 & sdM0 & C\\
   &C &LMP 14 & 92.84$\pm$0.17 & 320.80$\pm$0.01 & J16343843-0412321 & 16:34:38.4 & --04:12:32 & 11.21$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
17050-0504&A &  &  &  & HD 154363 A & 17:05:03.4 & --05:03:59 &5.52$\pm$0.02 & K5\,V & H\\
 &B &LDS 585 & 184.57$\pm$0.08 & 122.83$\pm$0.01 & HD 154363 B & 17:05:13.8 & --05:05:39 & 6.78$\pm$0.03 & M1.5\,V & C\\
 &C &ABT 13 & 372.35$\pm$0.08 & 73.90$\pm$0.02 & J17052739-0502152 & 17:05:27.4 & --05:02:15 & 9.63$\pm$0.02 & ... & ...\\
 \noalign{\smallskip}
17178+5227&A &  &  &  & HD 156985 & 17:17:50.4 & +52:26:50 & 6.13$\pm$0.02 & K2\,V & H\\
 &B &LEP 81 & 182.69$\pm$0.08 & 216.31$\pm$0.04 & LP 138-36 & 17:17:38.6 & +52:24:22 & 9.77$\pm$0.02 & M3.5\,V & C\\
 \noalign{\smallskip}
17272+4213&A &  &  &  & HD 158415 & 17:27:13.9 & +42:13:05 & 7.12$\pm$0.02 & G5\,V & H\\
 &B &TOK 313 & 135.80$\pm$0.11 & 297.61$\pm$0.02 & TYC 3094-1728-1 & 17:27:03.1 & +42:14:08 & 8.50$\pm$0.02 & K5\,V & C\\
 \noalign{\smallskip}
17411+7225&A &  &  &  & HD 161897 & 17:41:06.7 & +72:25:13 & 6.28$\pm$0.02 & G6\,V & H\\
 &B &GIC 148 & 89.57$\pm$0.09 & 28.40$\pm$0.08 & G 258-17 & 17:41:16.1 & +72:26:32 & 10.28$\pm$0.02 & M4.0\,V& C\\
 \noalign{\smallskip}
17428+1646&A &  &  &  & BD+16 3263 & 17:42:50.5 & +16:45:54 & 7.54$\pm$0.02 & K0\,V & H\\
&B &BPMA 51 & 128.52$\pm$0.08 & 169.93$\pm$0.03 & LSPM J1742+1643 & 17:42:52.0 & +16:43:48 & 10.40$\pm$0.02 & M1.5\,V & C\\
\noalign{\smallskip}
17465+2743&Aa,Ab &  &  &  & $\mu^{01}$ Her A & 17:46:27.5 & +27:43:14 & 1.87$\pm$0.21 & G5\,IV+ & H\\
 &BC &STF 2220 & 34.91$\pm$0.30 & 248.52$\pm$0.62 & $\mu^{02}$ Her BC & 17:46:25.1 & +27:43:01 & 5.77$\pm$0.02 & M3.5\,V+ & C\\
 & D & ABT 14 & 318.28$\pm$0.30 & 4.49$\pm$0.06 & J17462940+2748315 & 17:46:29.4 & +27:48:32 & 11.03$\pm$0.02 & M5\,V & ... \\
 \noalign{\smallskip}
17477+2748&A &  &  &  & BD+27 2891 & 17:47:39.2 & +27:47:40 & 8.28$\pm$0.03 & G0\,V & H\\
 &B &GIC 149 & 75.81$\pm$0.08 & 115.91$\pm$0.03 & G 182-27 & 17:47:44.3 & +27:47:07 & 11.42$\pm$0.03 & M1.5\,V & C\\
 \noalign{\smallskip}
18006+2934&A &  &  &  & HD 164595 A & 18:00:38.9 & +29:34:19 & 5.86$\pm$0.02 & G2\,V & H\\
 &B &LDS 6413 & 88.08$\pm$0.08 & 104.58$\pm$0.04 & HD 164595 B & 18:00:45.4 & +29:33:57 & 9.06$\pm$0.02 & M2.0\,V & C\\
 \noalign{\smallskip}
18006+6833&A &  &  &  & BD+68 971 & 18:00:36.1 & +68:33:24 & 8.19$\pm$0.02 & K2\,V & H\\
  &B &LDS 1460 & 30.66$\pm$0.10 & 171.18$\pm$0.16 & J18003695+6832539 & 18:00:37.0 & +68:32:54 & 9.67$\pm$0.02 & K7\,V & C\\
 \noalign{\smallskip}
18090+2409&A &  &  &  & HD 166301 & 18:08:58.7 & +24:09:30 & 6.18$\pm$0.03 & G0\,V & H\\
 &B &TOK 318 & 51.41$\pm$0.10 & 119.77$\pm$0.04 & PM J18090+2409 & 18:09:01.9 & +24:09:04 & 9.30$\pm$0.03 & M1.0\,V & C\\
 \noalign{\smallskip}
18131+4129&A &  &  &  & HD 167389 & 18:13:07.2 & +41:28:31 & 6.22$\pm$0.03 & F8\,V & H\\
 &B &TOK 319 & 94.19$\pm$0.08 & 300.83$\pm$0.02 & J18130001+4129198 & 18:13:00.0 & +41:29:20 & 10.21$\pm$0.02 & M3.5\,V & C\\
 \noalign{\smallskip}
18161+6839&A &  &  &  & BD+68 986 & 18:16:04.0 & +68:38:55 & 8.77$\pm$0.03 & G8\,V & H\\
 & B&LDS 1464 & 110.40$\pm$0.21 & 32.25$\pm$0.15 & LP 71-256 & 18:16:14.8 & +68:40:28 & 11.53$\pm$0.02 & M1.5\,V & C\\
 \noalign{\smallskip}
18292+1142& A&  &  &  & HD 170469 & 18:29:11.0 & +11:41:44 & 7.05$\pm$0.02 & G5\,V & H\\
 &B &TOK 321 & 43.21$\pm$0.10 & 112.55$\pm$0.07 & J18291369+1141271 & 18:29:13.7 & +11:41:27 & 10.50$\pm$0.02 & K5\,V & C*\\
 &C &TOK 321 & 166.96$\pm$0.34 & 257.47$\pm$0.14 & J18285988+1141075 & 18:28:59.9 & +11:41:08 & 16.55$\pm$0.14 & ... & ...\\
 \noalign{\smallskip}
18333+2219&A &  &  &  & HD 171314 A & 18:33:17.8 & +22:18:51 & 6.82$\pm$0.03 & K4\,V & H\\
 &B &LEP 89 & 49.05$\pm$0.08 & 302.26$\pm$0.03 & HD 171314 B & 18:33:14.8 & +22:19:18 & 11.12$\pm$0.03 & M4.5\,V & C*\\
 \noalign{\smallskip}
18409+3132&A &  &  &  & BD+31 3330A & 18:40:54.9 & +31:31:59 & 6.80$\pm$0.02 & K2.5\,V & H\\
 &B &HJ 1337 & 9.30$\pm$0.08 & 154.16$\pm$0.25 & BD+31 3330B & 18:40:55.2 & +31:31:52 & 8.21$\pm$0.02 & M1.0\,V & C*\\
 \noalign{\smallskip}
19321-1116&A &  &  & & HD 183870 A & 19:32:06.7 & --11:16:30 & 5.91$\pm$0.02 & K2\,V & H\\
 &B &TOK 333 & 208.49$\pm$0.08 & 174.33$\pm$0.02 & HD 183870 B & 19:32:08.1 & --11:19:57 & 9.60$\pm$0.02 & M3.5\,V & C*\\
  \hline
 \end{tabular}
\end{table*}

\begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
 \hline
19510+1025$^{o}$&A &  &  & & $o$ Aql A & 19:51:01.6 & +10:24:57 & 4.23$\pm$0.32 & F8\,V & H\\
 &B &J 124 & 17.65$\pm$0.31 & 243.55$\pm$1.35 & ``$o$ Aql B'' & 19:51:00.6 & +10:24:48 & 10.31$\pm$0.04 & M0.0\,V & C*\\
&C &J 124 & 22.02$\pm$0.31 & 220.89$\pm$1.15 & $o$ Aql C & 19:51:00.7 & +10:24:40 & 8.89$\pm$0.03 & M3.5\,V & C*\\
& D & POP 1228 & 52.92$\pm$0.31 & 121.13$\pm$0.11 & J19510473+1024293 & 19:51:04.7 & +10:24:29 & 8.38$\pm$0.02 & ... & ... \\
& E & POP 1228 & 84.75$\pm$0.31 & 146.99$\pm$0.06 & J19510479+1023456 & 19:51:04.8 & +10:23:46 & 9.78$\pm$0.02 & ... & ... \\
\noalign{\smallskip}
19553+0624&A &  &  &  & $\beta$ Aql A & 19:55:18.8 & +06:24:24 & 2.29$\pm$0.25 & G9.5\,IV & H\\
  &B$^{g}$ &STT 532 & 13.19$\pm$0.31 & 356.80$\pm$1.37 & $\beta$ Aql B & 19:55:18.8 & +06:24:37 & ... & M2.5\,V & C*\\
  &C &STT 532 & 211.22$\pm$0.30 & 349.24$\pm$0.06 & J19551614+0627513 & 19:55:16.1 & +06:27:51 & 10.20$\pm$0.02 & ... & ...\\
\noalign{\smallskip}
 20007+2243&A &  &  &  & V452 Vul & 20:00:43.7 & +22:42:39 & 6.07$\pm$0.03 & K0\,V & H\\
 &B &BAK 1 & 11.29$\pm$0.08 & 244.30$\pm$0.60 & J20004297+2242342 & 20:00:43.0 & +22:42:34 & 10.12$\pm$0.04 & M3.5 & ...\\
 \noalign{\smallskip}
20036+2954&A &  &  &  & HD 190360 A & 20:03:37.4 & +29:53:48 & 4.55$\pm$0.23 & G7\,V & H\\
 &B &LDS 6339 & 178.06$\pm$0.13 & 232.14$\pm$0.06 & HD 190360 B & 20:03:26.5 & +29:52:00 & 9.55$\pm$0.02 & M4.5\,V & C\\
 \noalign{\smallskip}
20111+1611&A &  &  &  & HD 191785 & 20:11:06.1 & +16:11:17 & 5.83$\pm$0.03 & K0\,V & H\\
 &B &ENG 71 & 203.04$\pm$0.08 & 147.74$\pm$0.01 & HD 355082 & 20:11:13.6 & +16:08:25 & 7.62$\pm$0.02 & K0 & ...\\
 & C & BUP 205 & 175.78$\pm$0.08 & 164.55$\pm$0.02 & J20110934+1608267 & 20:11:09.3 & +16:08:27 & 12.34$\pm$0.02 & ... & ... \\
 & D & HZG 15 & 40.78$\pm$0.08 & 266.57$\pm$0.13 & J20110326+1611137 & 20:11:03.3 & +16:11:14 & 10.11$\pm$0.02 & ... & .. \\
  &E &GIC 163 & 104.09$\pm$0.08 & 94.80$\pm$0.04 & GJ 783.2 B & 20:11:13.3 & +16:11:07 & 9.63$\pm$0.02 & M4.0\,V & C\\
 \noalign{\smallskip}
20124-1237&A &  &  &  & $\xi$ Cap & 20:12:25.9 & -12:37:03 & 4.97$\pm$0.02 & F7\,V & H\\
 &B$^{g}$ &BUP 206 & 85.86$\pm$0.13 & 270.36$\pm$0.08 & BD-13 5608B & 20:12:19.9 & -12:37:02 & ... & K5\,V & C*\\
 &C &TDT 2085 & 1021.22$\pm$0.10 & 193.62$\pm$0.01 & LP 754-50 & 20:12:09.4 & --12:53:35 & 8.49$\pm$0.02 & M0\,V & ...\\
 \noalign{\smallskip}
20169+5017&A &  &  &  & HD 193216 Aa,Ab & 20:16:54.5 & +50:16:43 & 6.80$\pm$0.02 & G5\,V & H\\
 &B &ENG 73 & 77.75$\pm$0.08 & 75.69$\pm$0.08 & BD+49 3245B & 20:17:02.4 & +50:17:03 & 8.96$\pm$0.03 & ... & ...\\
  &C &ENG 73 & 92.89$\pm$0.08 & 158.94$\pm$0.03 & BD+49 3245C & 20:16:58.0 & +50:15:17 & 7.99$\pm$0.02 & ... & ...\\
  &F &GIC 155 & 105.85$\pm$0.08 & 286.85$\pm$0.03 & BD+49 3245G & 20:16:43.9 & +50:17:14 & 9.41$\pm$0.02 & M2.5\,V & C*\\
 \noalign{\smallskip}
20408+1956&A &  &  &  & HD 197076 A & 20:40:45.1 & +19:56:08 & 5.25$\pm$0.02 & G1\,V & H\\
 &B &BUP 215 & 69.43$\pm$0.10 & 24.92$\pm$0.11 & J20404719+1957100 & 20:40:47.2 & +19:57:10 & 10.96$\pm$0.02 & ... & ...\\
  &Ca,Cb &LDS 1045 & 125.09$\pm$0.10 & 184.04$\pm$0.05 & J20404449+1954023 & 20:40:44.5 & +19:54:03 & 8.16$\pm$0.02 & M2.5\,V+ & C\\
  & D & RAO 23 & 111.11$\pm$0.10 & 192.41$\pm$0.06 & J20404342+1954186 & 20:40:43.4 & +19:54:19 & 12.93$\pm$0.02 & ... & ... \\
  & E & RAO 23 & 97.71$\pm$0.10 & 193.48$\pm$0.07 & J20404350+1954321 & 20:40:43.5 & +19:54:32 & 13.86$\pm$0.02 & ... & ... \\
 \noalign{\smallskip}
20462+3358$^{p}$&Aa,Ab &  &  &  & $\epsilon$ Cyg A & 20:46:12.7 & +33:58:13 & 0.64$\pm$0.22 & K0\,III+ & H\\
 &B$^{g}$ &STT 594 & 71.33$\pm$0.31 & 261.27$\pm$0.28 & UCAC4 620-107894 & 20:46:07.0 & +33:58:02 & ... & ... & ...\\
  &C$^{g}$ &BU 676 & 78.27$\pm$0.31 & 264.99$\pm$0.25 & $\epsilon$ Cyg C & 20:46:06.4 & +33:58:06 & ... & M4\,V+ & C*\\
 \noalign{\smallskip}
20473+1052&A &  &  &  & BD+10 4379 & 20:47:16.8 & +10:51:37 & 7.72$\pm$0.02 & K2\,V & H \\
 &B &LEP 97 & 14.66$\pm$0.10 & 351.42$\pm$0.32 & LSPM J2047+1051N & 20:47:16.7 & +10:51:51 & 11.96$\pm$0.03 & M4.5\,V & C*\\
 \noalign{\smallskip}
20599+4016&Aa1,Aa2,Ab &  &  &  & HD 200077 & 20:59:55.3 & +40:15:32 & 5.45$\pm$0.02 & F8\,V+ & H\\
 &B &ENG 79 & 163.46$\pm$0.08 & 218.56$\pm$0.04 & TYC 3171-1426-1 & 20:59:46.3 & +40:13:24 & 9.12$\pm$0.02 & ... & ...\\
 &C &BUP 221 & 210.54$\pm$0.08 & 153.44$\pm$0.01 & TYC 3172-2041-1 & 21:00:03.4 & +40:12:23 & 8.36$\pm$0.02 & ... & ... \\
  &Da,Db &LEP 98 & 1212.80$\pm$0.08 & 258.466$\pm$0.04 & G 210-44 & 20:58:11.5 & +40:11:29 & 8.14$\pm$0.03 & K7\,V+ & C\\
  & R & SEI 1363 & 206.70$\pm$0.08 & 151.34$\pm$0.01 & TYC 3172-2041-2 & 21:00:03.9 & +40:12:30 & 9.27$\pm$0.02 & ... & ... \\
 \noalign{\smallskip}
21324-2058&A &  &  &  & HD 204941 & 21:32:23.5 & --20:57:27 & 6.90$\pm$0.02 & K2\,V & H\\
 &B &LDS 6354 & 56.01$\pm$0.08 & 218.94$\pm$0.12 & LP 873-74 & 21:32:21.0 & --20:58:10 & 8.47$\pm$0.02 & M0.5\,V & C*\\
 \noalign{\smallskip}
21519+4221&A &  &  &  & HD 207966 A & 21:51:52.9 & +42:20:38 & 6.45$\pm$0.02 & G8\,V & H\\
 &B &HO 172 & 10.66$\pm$0.10 & 82.37$\pm$0.60 & HD 207966 B & 21:51:53.9 & +42:20:39 & 8.51$\pm$0.04 & M0.5\,V & C*\\
 &C &HO 172 & 85.38$\pm$0.09 & 42.37$\pm$0.09 & J21515810+4221407 & 21:51:58.1 & +42:21:41 & 12.08$\pm$0.03 & ... & ...\\
  &D &HO 172 & 480.26$\pm$0.09 & 62.60$\pm$0.01 & HD 208056 & 21:52:31.4 & +42:24:19 & 7.89$\pm$0.03 & F0 & ...\\
 \noalign{\smallskip}
21546-0318&A &  &  &  & HD 208177 & 21:54:35.9 & --03:18:05 & 5.39$\pm$0.02 & F6\,V & H\\
 &B &STF 2838 & 16.42$\pm$0.08 & 183.39$\pm$0.32 & BD-03 5329B & 21:54:35.6 & --03:18:21 & 8.98$\pm$0.03 & m0: & ...\\
 &C &TOK 349 & 143.76$\pm$0.08 & 101.99$\pm$0.03 & J21544530-0318343 & 21:54:45.3 & --03:18:34 & 11.51$\pm$0.02 & M3.5\,V & C*\\
\noalign{\smallskip}
21575+2856&A &  &  &  & BD+28 4248 & 21:57:30.8 & +28:56:13 & 7.65$\pm$0.02 & G5\,V & H\\
 &B &LEP 104 & 84.97$\pm$0.10 & 189.27$\pm$0.08 &  LSPM J2157+2854 & 21:57:29.7 & +28:54:50 & 10.53$\pm$0.02 & M1.5\,V & C*\\
 \noalign{\smallskip}
22066+4323&A &  &  &  & BD+42 4301 & 22:06:36.6 & +43:22:33 & 7.24$\pm$0.02 & G3\,V & H\\
 &B &BVD 273 & 21.33$\pm$0.08 & 296.21$\pm$0.10 & LSPM J2206+4322W & 22:06:34.8 & +43:22:42 & 10.78$\pm$0.02 & M3.5\,V & C*\\
 \noalign{\smallskip}
22090-1754&A &  &  &  & HD 210190 & 22:08:58.7 & --17:53:40 & 8.17$\pm$0.02 & K0\,V & H\\
 &B &LDS 6379 & 354.19$\pm$0.14 & 349.45$\pm$0.02 & LP 819-37 & 22:08:54.2 & --17:47:52 & 11.97$\pm$0.02 & M2.5\,V & C\\
 \noalign{\smallskip}
22159+5440& A&  &  &  & V447 Lac & 22:15:54.1 & +54:40:22 & 6.04$\pm$0.02 & K1\,V & H\\
  &B &BU 377 & 39.42$\pm$0.08 & 61.95$\pm$0.17 & TYC 3986-2670-1 & 22:15:58.1 & +54:40:41 & 10.76$\pm$0.03 & B5 & ...\\
   &C &BU 377 & 36.68$\pm$0.09 & 52.75$\pm$0.19 & J22155749+5440446 & 22:15:57.5 & +54:40:44 & 11.05$\pm$0.03 & ... & ...\\
   & D & BU 377 & 22.53$\pm$0.08 & 154.70$\pm$0.10 &  J22155524+5440020 & 22:15:55.2 & +54:40:02 & 10.85$\pm$0.03 & ... & ... \\
  &T &GIC 177 & 76.84$\pm$0.08 & 107.39$\pm$0.04 & HD 211472 B & 22:16:02.6 & +54:40:00 & 9.72$\pm$0.02 & M4.0\,V & C\\
 \hline
  \end{tabular}
\end{table*}
 
 
 
 \begin{table*}
\contcaption{Basic properties of investigated systems and stars.}
\begin{tabular}{lllcclcccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Comp. & Discoverer & $\rho$ & $\theta$ & Name$^a$  & $\alpha$ & $\delta$ & $J^b$ & Spectral & Obs.$^c$\\
 & & code & [arcsec] & [deg] &  & (J2000) & (J2000) & [mag] & type & \\
\hline
22311+4509&A &  &  &  & HD 213519 A & 22:31:05.7 & +45:08:42 & 6.47$\pm$0.02 & G5 & H\\
 &BC &LEP 108 & 62.24$\pm$0.08 & 7.62$\pm$0.08 & HD 213519 B & 22:31:06.5 & +45:09:44 & 10.34$\pm$0.02 & M3+ & ...\\
 & D & RAO 29 & 61.58$\pm$0.09 & 354.10$\pm$0.08 & J22310515+4509435 & 22:31:05.2 & +45:09:44 & 14.97$\pm$0.04 & ... & ... \\
 \noalign{\smallskip}
22467+1210&A &  &  &  & $\xi$ Peg A & 22:46:41.6 & +12:10:22 & 3.36$\pm$0.25 & F6\,V & H\\
 &B &HJ 301 & 11.19$\pm$0.30 & 97.08$\pm$1.38 & $\xi$ Peg B & 22:46:42.3 & +12:10:21 & 7.94$\pm$0.02 & M1.5 & C*\\
 &C &HJ 301 & 176.99$\pm$0.30 & 5.98$\pm$0.11 & BPS CS 30332-0037 & 22:46:42.8 & +12:13:19 & 11.73$\pm$0.02 &  & ...\\
 \noalign{\smallskip}
22524+0950&A &  &  &  & $\sigma$ Peg A & 22:52:24.1 & +09:50:08 & 4.23$\pm$0.29 & F6\,V & H\\
 &Da,Db &LDS 6388 & 250.20$\pm$0.17 & 19.55$\pm$0.05 & $\sigma$ Peg B & 22:52:29.8 & +09:54:04 & 9.66$\pm$0.02 & M3.0\,V+ & C\\
 \noalign{\smallskip}
22589+6902&A &  &  &  & BD+68 1345A & 22:58:53.8 & +69:01:50 & 7.33$\pm$0.02 & K0\,V & H\\
 &B &GIC 186 & 21.57$\pm$0.08 & 233.34$\pm$0.31 & BD+68 1345B & 22:58:50.6 & +69:01:37 & 10.59$\pm$0.02 & M3.0\,V & C\\
 \noalign{\smallskip}
23026+2948&A &  &  &  & BD+29 4841Aa,Ab & 23:02:34.6 & +29:48:18 & 7.24$\pm$0.02 & K0\,V & H\\
 &B &TOK 352 & 45.34$\pm$0.10 & 248.51$\pm$0.16 & J23023133+2948016 & 23:02:31.3 & +29:48:02 & 11.12$\pm$0.02 & M3.0\,V & C*\\
 & C & TOK 352 & 1294.97$\pm$0.09 & 144.190$\pm$0.001 & J23033276+2930486 & 23:03:32.8 & +29:30:49 & 11.92$\pm$0.02 & ... & .. \\
 \noalign{\smallskip}
23104+4901&A &  &  & & HD 218790 & 23:10:21.3 & +49:01:06 & 6.17$\pm$0.02 & G0\,V & H\\
 &B &STF 2987 & 3.81$\pm$0.09 & 151.11$\pm$0.56 & BD+48 3952B & 23:10:21.5 & +49:01:03 & 6.61$\pm$0.09 & K5\,V & C*\\
 \noalign{\smallskip}
23194+7900&A &  &  &  & V368 Cep & 23:19:26.6 & +79:00:13 & 5.90$\pm$0.02 & G9\,V & H\\
 &B &LDS 2035 & 10.85$\pm$0.11 & 215.14$\pm$0.78 & HD 220140 B & 23:19:24.5 & +79:00:04 & 8.04$\pm$0.02 & M3.5\,V & C\\
 &C &MKR 1 & 962.53$\pm$0.11 & 141.82$\pm$0.01 & LP 12-90 & 23:22:53.9 & +78:47:39 & 10.42$\pm$0.02 & M5.0\,V & C\\
\noalign{\smallskip}
23235+4548&A &  &  &  & HD 220445 & 23:23:28.8 & +45:47:36 & 6.85$\pm$0.02 & K0\,V & H\\
 &B &STF 3010 & 25.94$\pm$0.08 & 131.28$\pm$0.02 & BD+44 4400 & 23:23:30.7 & +45:47:19 & 7.38$\pm$0.02 & K5\,V & C\\
 & C & STF 3010 & 38.69$\pm$0.08 & 129.06$\pm$0.02 & J23233168+4547116 & 23:23:31.7 & +45:47:12 & 11.10$\pm$0.02 & ... & ... \\
 \noalign{\smallskip}
23266+4520&Aa,Ab &  &  &  & HD 220821 & 23:26:40.6 & +45:20:17 & 6.10$\pm$0.02 & G0\,V+ & H\\
 &B &GIC 192 & 54.30$\pm$0.10 & 332.99$\pm$0.05 & J23263798+4521054 & 23:26:37.9 & +45:21:05 & 5.93$\pm$0.02 & MIII & C\\
  &C &GIC 192 & 57.57$\pm$0.08 & 352.65$\pm$0.07 & BD+44 4419B & 23:26:39.6 & +45:21:14 & 8.20$\pm$0.03 & M4.5 & ...\\
 \noalign{\smallskip}
23355+3101&A &  &  &  & HD 221830 A & 23:35:28.9 & +31:01:02 & 5.69$\pm$0.02 & F9\,V & H\\
 &B &LDS 6405 & 8.04$\pm$0.09 & 114.04$\pm$0.97 & HD 221830 B & 23:35:29.5 & +31:00:59 & 9.48$\pm$0.03 & M2.5\,V & C*\\
 \noalign{\smallskip}
23419-0559&A &  &  &  & HD 222582 A & 23:41:51.5 & --05:59:09 & 6.52$\pm$0.02 & G5\,V & H\\
 &Ba,Bb &LDS 5112 & 109.56$\pm$0.18 & 299.52$\pm$0.03 & HD 222582 B & 23:41:45.2 & --05:58:15 & 10.39$\pm$0.02 & M4.5\,V+ & C\\
 \noalign{\smallskip}
23536+1207&A &  &  &  & MCC 870 & 23:53:35.5 & +12:06:22 & 8.40$\pm$0.02 & K4\,V & H\\
 &B &VYS 11 & 5.73$\pm$0.27 & 165.92$\pm$2.07 & PM J23535+1206S & 23:53:35.6 & +12:06:17 & 8.67$\pm$0.03 & M2.5\,V & C*\\
 \noalign{\smallskip}
23556+0042&A &  &  & & HD 224157 & 23:55:36.0 & +00:41:45 & 7.80$\pm$0.03 & K0\,V & H\\
 &B &LEP 116 & 12.97$\pm$0.08 & 253.26$\pm$0.47 & LSPM J2355+0041W& 23:55:35.0 & +00:41:41 & 9.93$\pm$0.02 & M1.5\,V & C*\\
 \noalign{\smallskip}  
23581+2420&A &  &  &  & HD 224459 Aa,Ab & 23:58:03.9 & +24:20:28 & 6.71$\pm$0.02 & G2: & H\\
 &B &STF 3048 & 8.66$\pm$0.10 & 313.33$\pm$0.03 & BD+23 4830B & 23:58:03.4 & +24:20:33 & 8.24$\pm$0.02 & K0\,V & H\\
 &C &STF 3048 & 38.00$\pm$0.10 & 260.90$\pm$0.17 & TYC 2252-410-1 & 23:58:01.2 & +24:20:22 & 10.55$\pm$0.02 & G0 & ...\\
  &D &LEP 118 & 619.21$\pm$0.11 & 144.42$\pm$0.01 & G 131-6 & 23:58:30.2 & +24:12:04 & 9.13$\pm$0.04 & K7\,V & C\\
   &E &GIC 197 & 614.13$\pm$0.12 & 145.56$\pm$0.03 & G 131-5 & 23:58:29.3 & +24:12:02 & 10.63$\pm$0.02 & M3\,V & C*\\
   & F & FYM 131 & 43.75$\pm$0.10 & 102.52$\pm$0.10 & J23580699+2420185 & 23:58:06.7 & +24:20:19 & 12.06$\pm$0.02 & ... & ... \\
   & G & FYM 131 & 81.91$\pm$0.10 & 119.95$\pm$0.03 & J23580906+2419471 & 23:58:09.1 & +24:19:47 & 11.62$\pm$0.02 & ... & ... \\
 \hline
\multicolumn{11}{l}{$^a$ Stars with Simbad name Jhhmmss$\pm$ddmmss are 2MASS stars \citep{Skrutskie2006}.}\\
\multicolumn{11}{l}{$^b$ $J$ magnitude values from 2MASS \citep{Skrutskie2006}.}\\
\multicolumn{11}{l}{$^c$ Obs.: observed stars with HERMES (H) and CAFOS (C: \citealt{Alonso-Floriano2015}; C*: unpublished).}\\
\multicolumn{11}{l}{$^d$ Contrary to Simbad, it is not a spectroscopic binary \citep{GoldinMakarov2007}.}\\
\multicolumn{11}{l}{$^e$ B component, unresolved by us, is GJ 105 C, an M7\,V at $\rho$ = 1.7--3.3 arcsec \citep{Golimowski1995}.}\\
\multicolumn{11}{l}{$^f$ BD+50 860C in Simbad.}\\
\multicolumn{11}{l}{$^g$ Equatorial coordinates and, therefore, $\rho$ and $\theta$ are from raw $H$-band 2MASS images.}\\
\multicolumn{11}{l}{$^h$ B component, unresolved by us, is 9 Aur B, an M2\,V at $\rho$ = 4.5--6.3 arcsec \citep{Krisciunas1993}.}\\
\multicolumn{11}{l}{$^i$ Discoverer code not available in WDS. System taken from \cite{SalimGould2003}.}\\
\multicolumn{11}{l}{$^j$ Discoverer code not available in WDS. System taken from \cite{Poveda2009}.}\\
\multicolumn{11}{l}{$^k$ CCDM J08162+5705C in Simbad.}\\
\multicolumn{11}{l}{$^l$ Pair rejected by proper motions in \citealt{Caballero2009} (note the wrong WDS identifier in his Table 2), but physical in WDS and this work.}\\
\multicolumn{11}{l}{$^m$ CCDM J14260+3423C in Simbad.}\\
\multicolumn{11}{l}{$^n$ Discoverer code not available in WDS. System taken from \cite{Valls-Gabaud1988}.}\\
\multicolumn{11}{l}{$^o$ B and C spectral types are switched in Simbad and literature.}\\
\multicolumn{11}{l}{$^p$ WDS ``D'' component, LEP 96, points wrongly to a 2MASS artifact, which leads to considerable confusion in Simbad.}\\


\end{tabular}
\end{table*}




\begin{table*}
\caption{Distances, proper motions, and remarks.}
\label{tab:pms}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline

00153+5304 & G 217-41 & 75.7$\pm$1.7 & TGAS & +222.00$\pm$0.12 & +45.89$\pm$0.10 & TGAS & \\
& G 217-40 & 57.0$\pm$8.6 & This work & +213.5$\pm$2.4 & +55.5$\pm$2.4 & HSOY & \\
 \noalign{\smallskip}
00385+4300 & BD+42 126 & 52.91$\pm$0.62 & TGAS & +188.61$\pm$0.14 & --81.45$\pm$0.14 & TGAS & \\
& LP 193-345 & 77.3$\pm$6.2 & This work & +194.00$\pm$8.00 & --79.00$\pm$8.00 & UCAC4 & Wrong PPMXL $\mu$\\
\noalign{\smallskip}
00452+0015 & HD 4271 Aa,Ab & 41.37$\pm$0.94 & HIP2 & +266.80$\pm$0.17 & --51.19$\pm$0.17 & HSOY & SB1\\
& HD 4271 B & 24.1$\pm$4.9 & This work & +265.6$\pm$1.9 & --53.4$\pm$1.9 & HSOY & WDS close\\
\noalign{\smallskip}
00467-0426 & HD 4449 & 28.8$\pm$2.3 & HIP2 & +25.41$\pm$0.25 & --260.99$\pm$0.25 & HSOY & WDS close\\
& LP 646-9 & 39.7$\pm$8.1 & This work & +23.1$\pm$2.2 & --257$\pm$23 & HSOY & \\
\noalign{\smallskip}
00491+5749 & Achird Aa,Ab & 5.95$\pm$0.02 & HIP2 & +1086.59$\pm$0.40 & --559.43$\pm$0.33 & HIP2 & SB1\\
& $\eta$ Cas B & ... & ... & ... & ... & ... & Not enough information\\
&  Zkh 17 & ... & ... & --0.6$\pm$2.3 & --4.6$\pm$2.3 & HSOY & No common $\mu$\\
\noalign{\smallskip}
01055+1523 & HD 6440 A & 27.26$\pm$0.19 & TGAS & +7.99$\pm$0.14 & --198.65$\pm$0.10 & TGAS & \\
& HD 6440 B & 19.40$\pm$0.52 & This work & +6.30$\pm$0.68 & --195.77$\pm$0.67 & HSOY & \\
\noalign{\smallskip}
01076+2257 & HD 6660 A & 20.41$\pm$0.12 & TGAS & +103.03$\pm$0.07 & --490.27$\pm$0.05 & TGAS & \\
& HD 6660 B & 22.4$\pm$4.2 & This work & +102.00$\pm$8.00 & --492.00$\pm$8.00 & UCAC4 & \\
\noalign{\smallskip}
01187-0052 & HD 7895 & 27.64$\pm$0.23 & TGAS & +431.46$\pm$0.07 & --252.07$\pm$0.05 & TGAS & WDS close\\
& HD 7895 B & 28.89$\pm$0.78 & This work & +429.4$\pm$2.4 & --258.6$\pm$3.8 & UCAC4 & \\
& J01184607-0048029 & ... & ... & +32.9$\pm$2.2 & +16.5$\pm$2.2 & HSOY & No common $\mu$\\
\noalign{\smallskip}
01215+3120 & EN Psc & 27.85$\pm$0.91 & HIP2 & +527.99$\pm$0.38 & --120.46$\pm$0.41 & HSOY & \\
& BD+30 206B & 27.5$\pm$5.2 & This work & +536.00$\pm$8.00 & --120.00$\pm$8.00 & UCAC4 & \\
\noalign{\smallskip}
01226+1245 & BD+12 168A & 43.98$\pm$0.44 & TGAS & +401.68$\pm$0.17 & +9.89$\pm$0.13 & TGAS & \\
& BD+12 168B & 39.4$\pm$1.2 & This work & +394.4$\pm$1.1 & +15.2$\pm$1.1 & This work & \\
\noalign{\smallskip}
01230-1258 & HD 8389 A & 29.87$\pm$0.22 & TGAS & +462.00$\pm$0.06 & --25.65$\pm$0.04 & TGAS & \\
& HD 8389 B & 20.8$\pm$1.3 & This work & +457.48$\pm$0.67 & --29.22$\pm$0.66 & HSOY & WDS close\\
\noalign{\smallskip}
01340-0141 & BD-02 247 & 83.4$\pm$3.0 & TGAS & +172.96$\pm$0.11 & --147.28$\pm$0.08 & TGAS & \\
& LP 588-9 & 122$\pm$12 & This work & +171.4$\pm$2.2 & --149.6$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
01450-0104 & BD-01 237 & 56.4$\pm$1.2 & TGAS & +204.95$\pm$0.10 & --55.83$\pm$0.07 & TGAS & \\
& LP 588-44 & 72.1$\pm$9.6 & This work & +203.4$\pm$2.1 & --54.1$\pm$2.1 & HSOY & \\
\noalign{\smallskip}
01572-1015 & HD 11964 A & 32.85$\pm$0.65 & HIP2 & --366.23$\pm$0.49 & --242.39$\pm$0.49 & HIP2 & \\
& HD 11964 B & 31.9$\pm$2.0 & This work & --368.7$\pm$1.2 & --247.0$\pm$1.1 & UCAC5 & \\
\noalign{\smallskip}
02290-1959 & HD 15468 & 19.55$\pm$0.51 & HIP2 & +611.6$\pm$1.1 & +238.9$\pm$1.2 & HSOY & WDS close\\
& HD 15468 C & 26.7$\pm$4.1 & This work & +603.2$\pm$2.3 & +230.4$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
02291+2252 & BD+22 353Aa,Ab & 51.05$\pm$0.57 & TGAS & +181.87$\pm$0.18 & --210.31$\pm$0.14 & TGAS & SB1\\
& BD+22 353B & 40.1$\pm$1.1 & This work & +173.3$\pm$4.1 & --205.1$\pm$5.5 & This work & \\
& J02290160+2252084 & ... & ... & +65.04$\pm$0.92 & --4.70$\pm$0.92 & HSOY & No common $\mu$\\
& J02290400+2251573 & ... & ... & +0.9$\pm$2.2 & --6.1$\pm$2.2 & HSOY & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
02361+0653 & HD 16160 A & 7.18$\pm$0.02 & HIP2 & +1807.78$\pm$0.89 & +1444.02$\pm$0.40 & HIP2 & \\
& BX Cet & 6.7$\pm$1.4 & This work & +1796.7$\pm$2.4 & +1453.1$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
02442+4914 & $\theta$ Per A & 11.13$\pm$0.03 & HIP2 & +334.66$\pm$0.17 & --89.99$\pm$0.17 & HIP2 & \\
& $\theta$ Per B & 11.1$\pm$1.3 & This work & +331$\pm$53 & --72$\pm$33 & This work & \\
& J02440341+4912590 & ... & ... & --0.86$\pm$0.96 & --1.07$\pm$0.96 & HSOY & No common $\mu$\\
\noalign{\smallskip}
02482+2704 & BC Ari Aa,Ab & 22.88$\pm$0.23 & TGAS & +278.51$\pm$0.08 & --120.88$\pm$0.04 & TGAS & SB1\\
& LP 354-414 & 20.5$\pm$4.9 & This work & +275.00$\pm$8.00 & --123.00$\pm$8.00 & UCAC4 & \\
\noalign{\smallskip}
02556+2652 & HD 18143 A & 22.55$\pm$0.12 & TGAS & +265.09$\pm$0.10 & --192.85$\pm$0.05 & TGAS & \\
& HD 18143 B & 17.27$\pm$0.52 & This work & +280.17$\pm$0.87 & --167.5$\pm$1.7 & This work & \\
& HD 18143 C & 18.7$\pm$3.8 & This work & +251.3$\pm$1.0 & --177.1$\pm$1.0 & HSOY & \\
\noalign{\smallskip}
03042+6142 & HD 18757 & 23.40$\pm$0.18 & TGAS & +721.89$\pm$0.03 & --693.61$\pm$0.03 & TGAS & \\
& J03040397+6142596 & ... & ... & +5.8$\pm$1.5 & +1.8$\pm$1.5 & HSOY & No common $\mu$\\
& vMa 2-4 & 19.8$\pm$3.4 & This work & +717.7$\pm$2.4 & --697.8$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
03078+2533 & HD 19381 A & 66.8$\pm$1.3 & TGAS & --8.65$\pm$0.06 & --99.27$\pm$0.05 & TGAS & \\
& HD 19381 B & 49.5$\pm$9.3 & This work & --9.4$\pm$2.2 & --100.8$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
03150+0101 & BD+00 549A & 75.2$\pm$1.4 & TGAS & +362.29$\pm$0.17 & +116.28$\pm$0.11 & TGAS & \\
& BD+00 549B & 130$\pm$10 & This work & +360.4$\pm$2.1 & +115.0$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
03206+0902 & HD 20727 Aa,Ab & 44.3$\pm$1.0 & TGAS & +288.36$\pm$0.07 & --62.62$\pm$0.05 & TGAS & SB1\\
& HD 20727 B & 37.6$\pm$7.7 & This work & +290.8$\pm$2.3 & --62.5$\pm$2.3 & HSOY & \\
\hline
\end{tabular}
\end{table*}


\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
03321+4340 & HD 21727 A & 54.50$\pm$0.74 & TGAS & +298.57$\pm$0.12 & --119.53$\pm$0.09 & TGAS & \\
& HD 21727 B & 50.8$\pm$1.4 & This work & +299.00$\pm$8.00 & --119.00$\pm$8.00 & UCAC4 & \\
\noalign{\smallskip}
03332+4615 & V577 Per & 36.30$\pm$0.32 & TGAS & +68.59$\pm$0.09 & --175.38$\pm$0.06 & TGAS & \\
& HD 21845 B & 31.4$\pm$2.0 & This work & +64.7$\pm$4.0 & --172.4$\pm$3.6 & UCAC4 & \\
\noalign{\smallskip}
03356+4253 & HD 22122 & 68.2$\pm$1.4 & TGAS & +147.44$\pm$0.37 & --155.06$\pm$0.35 & TGAS & \\
& J03353356+4252364 & ... & ... & --1.7$\pm$2.2 & --3.3$\pm$2.2 & HSOY & No common $\mu$\\
& HD 22157 & 235$\pm$16 & TGAS & +3.95$\pm$0.05 & --26.09$\pm$0.04 & TGAS &  No common $\mu$, $d$\\
& Wolf 191 & 90.5$\pm$7.2 & This work & +141.2$\pm$1.6 & --155.8$\pm$1.6 & HSOY & \\
\noalign{\smallskip}
03396+1823 & V1082 Tau Aa,Ab & 36.40$\pm$0.30 & TGAS & +187.81$\pm$0.12 & --192.33$\pm$0.08 & TGAS & SB2\\
& J03393295+1823017 & ... & ... & +174 & --195 & This work & \\
& Wolf 209 & 37.4$\pm$4.3 & This work & +189.2$\pm$2.4 & --192.7$\pm$2.4 & HSOY & SB2\\
\noalign{\smallskip}
03398+3328 & HD 278874 Aa,Ab & 39.00$\pm$0.53 & TGAS & --36.19$\pm$0.10 & --2.57$\pm$0.06 & TGAS & SB2 (New)\\
& HD 278874 B & 20.7$\pm$3.5 & This work & --37.9$\pm$1.7 & --4.9$\pm$4.3 & This work & \\
\noalign{\smallskip}
03480+4032 & HD 23596 & 52.16$\pm$0.73 & TGAS & +53.38$\pm$0.04 & +21.86$\pm$0.03 & TGAS & \\
& J03480588+4032226 & 37.8$\pm$4.4 & This work & +55.5$\pm$1.7 & +20.7$\pm$1.7 & HSOY & \\
\noalign{\smallskip}
03520+3947 & HD 275867 & 32.10$\pm$0.26 & TGAS & +33.41$\pm$0.11 & --52.29$\pm$0.08 & TGAS & \\
& TYC 2868-639-1 & 31.92$\pm$0.24 & TGAS & +26.70$\pm$0.89 & --57.30$\pm$0.46 & TGAS & \\
\noalign{\smallskip}
03556+5214 & HD 24421 & 39.3$\pm$1.1 & TGAS & --119.89$\pm$0.04 & +108.85$\pm$0.03 & TGAS & \\
& LSPM J0355+5214 & 58.6$\pm$8.9 & This work & --121.6$\pm$4.0 & +112.50$\pm$0.51 & This work & \\
& LSPM J0355+5209 & ... & ... & --121.8$\pm$1.4 & +107.27$\pm$0.51 & UCAC4 & \\
\noalign{\smallskip}
03566+5042 & 43 Per Aa,Ab & 37.4$\pm$1.2 & HIP2 & +92.0$\pm$1.1 & --128.47$\pm$0.93 & HIP2 & SB2\\
& BD+50 860B & 37.92$\pm$0.35 & TGAS & +90.7$\pm$1.3 & --129.84$\pm$0.70 & TGAS & \\
& J03564340+5040438 & ... & ... & +1.6$\pm$2.3 & --0.1$\pm$2.3 & HSOY & No common $\mu$\\
& J03562999+5042055 & ... & ... & --1.8$\pm$2.3 & --1.5$\pm$2.3 & HSOY & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
03575-0110 & HD 24916 A & 15.26$\pm$0.06 & TGAS & --185.89$\pm$0.08 & --143.32$\pm$0.06 & TGAS & \\
& HD 24916 B & 14.0$\pm$2.1 & This work & --182.4$\pm$8.0 & --139.1$\pm$4.0 & UCAC4 & \\
\noalign{\smallskip}
04153-0739 & $o^{02}$ Eri A & 4.99$\pm$0.01 & HIP2 & --2240.12$\pm$0.23 & --3420.27$\pm$0.20 & HIP2 & \\
& $o^{02}$ Eri B & 5.04 & ... & --2214.0$\pm$7.4 & --3384.9$\pm$5.0 & This work & \\
& $o^{02}$ Eri C & 4.13$\pm$0.92 & This work & --2366$\pm$28 & --3336$\pm$14 & This work \\
\noalign{\smallskip}
04252+2545 & HD 27887 A & 65.2$\pm$1.4 & TGAS & +58.43$\pm$0.07 & --24.14$\pm$0.04 & TGAS & \\
& HD 27887 B & 90$\pm$12 & This work & +51.4$\pm$2.6 & --20.7$\pm$2.6 & HSOY & \\
\noalign{\smallskip}
04359+1631 & Aldebaran & 20.43$\pm$0.32 & HIP2 & +63.45$\pm$0.84 & --188.94$\pm$0.65 & HIP2 & \\
& Aldebaran B & ... & ... & +63 & --189 & Iva08 &  \\
& BD+16 630 & 23.5$\pm$6.6 & vAl95 & +86.6$\pm$1.0 & --23.6$\pm$1.0 & HSOY & No common $\mu$\\
\noalign{\smallskip}
04397+0952 & HD 286955 & 30.6$\pm$1.4 & HIP2 & --14.99$\pm$0.51 & --373.62$\pm$0.58 & HSOY & WDS close\\
& BD+09 621B & 37.5$\pm$6.3 & This work & --24.3$\pm$2.5 & --366.1$\pm$2.5 & HSOY & \\
\noalign{\smallskip}
04429+1843 & HD 29836 & 42.09$\pm$0.62 & TGAS & +103.74$\pm$0.06 & --91.23$\pm$0.04 & TGAS & \\
& HD 285970 & 44.23$\pm$0.96 & TGAS & +102.19$\pm$0.16 & --94.19$\pm$0.09 & TGAS & \\
& LP 415-358 & ... & ... & +148.4$\pm$2.3 & --116.8$\pm$2.3 & HSOY & No common $\mu$\\
\noalign{\smallskip}
04559+0440 & HD 31412 & 37.27$\pm$0.63 & TGAS & +138.85$\pm$0.04 & --188.19$\pm$0.02 & TGAS & WDS close\\
& HD 31412 B & 22.5$\pm$3.0 & This work & +136.0$\pm$8.0 & --185.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
05003+2508 & HD 31867 A & 39.75$\pm$0.44 & TGAS & +61.73$\pm$0.09 & +4.88$\pm$0.07 & TGAS & \\
& HD 31867 B & 43.1$\pm$4.2 & This work & +68.5$\pm$5.9 & +4.9$\pm$5.9 & UCAC4 & \\
\noalign{\smallskip}
05067+5136 & 9 Aur Aa,Ab & 26.29$\pm$0.23 & HIP2 & --29.06$\pm$0.14 & --172.37$\pm$0.18 & HSOY & SB1\\
& 9 Aur C & 21.49$\pm$0.35& This work & --27.6$\pm$1.3 & --171.5$\pm$1.3 & HSOY & \\
& J05063820+5138136 & ... & ... & +3.8$\pm$2.5 & --3.0$\pm$2.5 & HSOY & No common $\mu$\\
\noalign{\smallskip}
05189-2124 & HD 34751 A & 20.33$\pm$0.20 & TGAS & --137.94$\pm$0.06 & --37.04$\pm$0.07 & TGAS & \\
& HD 34751 B & 10.3$\pm$2.1 & This work & --134 & --47 & This work & \\
\noalign{\smallskip}
05264+0351 & HD 35638 & 62.0$\pm$1.0 & TGAS & +52.40$\pm$0.07 & +37.39$\pm$0.04 & TGAS & \\
& J05262029+0351111 & 78.1$\pm$9.0 & This work & +48.7$\pm$2.3 & +35.6$\pm$2.3 & HSOY & No Simbad entry\\
\noalign{\smallskip}
05289+1233 & HD 35956 Aa,Ab & 28.17$\pm$0.75 & HIP2 & +91.62$\pm$0.17 & --214.40$\pm$0.17 & HSOY & SB1\\
& J05285199+1233049 & ... & ... & +98 & --189 & This work & No Simbad entry\\
& J05285166+1233117 & ... & ... & +14 & +20 & This work & No common $\mu$. No Simbad entry\\
& J05285058+1232560 & ... & ... & +9.1$\pm$2.3 & --7.4$\pm$2.4 & UCAC5 & No common $\mu$. No Simbad entry\\
& G 102-4 & 19.5$\pm$4.0 & This work & +95.1$\pm$2.5 & --215.2$\pm$2.5 & HSOY & \\
\hline
\end{tabular}
\end{table*}


\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
05413+5329 & V538 Aur & 12.28$\pm$0.08 & HIP2 & +1.82$\pm$0.48 & --523.99$\pm$0.31 & HIP2 & \\
& HD 233153 & 12.44$\pm$0.26 & HIP2 & +3.38$\pm$0.99 & --515.2$\pm$1.2 & HSOY & \\
& J05411251+5330239 & ... & ... & --6.5$\pm$2.2 & --2.0$\pm$2.2 & HSOY & No common $\mu$\\
& HD 37229 & ... & ... & +8.49$\pm$0.32 & --32.41$\pm$0.41 & HSOY & No common $\mu$\\
\noalign{\smallskip}
05427+0241 & HD 38014 & 32.39$\pm$0.33 & TGAS & +253.82$\pm$0.09 & --526.59$\pm$0.07 & TGAS & \\
& G 99-27 & 25.8$\pm$4.4 & This work & +243.8$\pm$2.3 & --530.6$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
05445-2227 & $\gamma$ Lep & 8.93$\pm$0.01 & HIP2 & --291.67$\pm$0.14 & --368.97$\pm$0.15 & HIP2 & \\
& AK Lep & 9.00$\pm$0.37 & HIP1 & --304.4$\pm$1.0 & --352.2$\pm$1.0 & TYC & \\
& J05442769-2223272 & ... & ... & 6.7$\pm$1.1 & 10.9$\pm$1.1 & HSOY & No common $\mu$\\
& vB 1 & 46.7$\pm$8.7 & This work & --253.1$\pm$3.8 & --591.1$\pm$3.7 & HSOY & No common $\mu$, $d$. No WDS entry\\
\noalign{\smallskip}
05466+0110 & HD 38529 A & 39.28$\pm$0.62 & HIP2 & --79.12$\pm$0.48 & --141.84$\pm$0.35 & HIP2 & \\
& HD 38529 B & 34.2$\pm$5.2 & This work & --77.6$\pm$2.3 & --142.6$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
05584-0439 & HD 40397 A & 24.46$\pm$0.14 & TGAS & +73.65$\pm$0.05 & --202.19$\pm$0.04 & TGAS & WDS close\\
& HD 40374 & 87$\pm$13 & TGAS & +15.7$\pm$1.3 & +48.8$\pm$1.2 & TGAS & No common $\mu, d$ \\
& LP 659-4 & 30.9$\pm$6.9 & This work & +79.5$\pm$2.2 & --215.3$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
06066+0431 & Ross 413 & 58.41$\pm$0.89 & TGAS & +154.34$\pm$0.25 & --790.14$\pm$0.17 & TGAS & \\
& vB 2 & 56.6$\pm$9.6 & This work & +155.0$\pm$8.0 & --790.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
06173+0506 & HD 43587 & 19.25$\pm$0.15 & HIP2 & --187.72$\pm$0.37 & +170.69$\pm$0.28 & HIP2 & WDS close and SB1\\
& HD 254595 & 306$\pm$26 & TGAS & --7.03$\pm$0.92 & +2.32$\pm$0.88 & TGAS & No common $\mu$, $d$ \\
& J06171345+0505419 & ... & ... & --0.9$\pm$1.0 & --4.8$\pm$1.0 & HSOY & No common $\mu$ \\
& J06171372+0505030 & ... & ... & +2.0$\pm$1.0 & --10.4$\pm$1.2 & HSOY & No common $\mu$\\
& G 106-36 & 18.3$\pm$3.4 & This work & --207.4$\pm$2.4 & +168.4$\pm$2.4 & HSOY & WDS close\\
\noalign{\smallskip}
06314-0134 & HD 291763 & 52.25$\pm$0.71 & TGAS & --247.22$\pm$0.15 & --345.49$\pm$0.11 & TGAS & \\
& LHS 6107 & 65.55$\pm$7.57 & This work & --250.5$\pm$5.5 & --320.9$\pm$5.5 & PPMXL & \\
\noalign{\smallskip}
06319+0039 & HD 291725 & 72.8$\pm$1.7 & TGAS & --234.65$\pm$0.08 & --77.34$\pm$0.07 & TGAS & \\
& NLTT 16628 & 83.5$\pm$9.6 & This work & --234.4$\pm$2.2 & --74.2$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
06332+0528 & HD 46375 A & 34.8$\pm$1.1 & HIP2 & +111.96$\pm$0.88 & --97.17$\pm$0.88 & HIP2 & \\
& HD 46375 B & 24.7$\pm$3.3 & This work & +112.2$\pm$1.3 & --97.7$\pm$1.3 & UCAC4 & \\
\noalign{\smallskip}
06368+3751 & BD+37 1545 & 64.4$\pm$1.0 & TGAS & --60.95$\pm$0.16 & --226.56$\pm$0.16 & TGAS & \\
& LSPM J0636+3751W & 54$\pm$10 & This work & --44.0$\pm$8.0 & --222.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
06461+3233 & HD 263175 A & 25.25$\pm$0.29 & TGAS & --455.91$\pm$0.23 & +99.50$\pm$0.25 & TGAS & \\
& HD 263175 B & 35.6$\pm$3.5 & This work & --463.5$\pm$1.1 & +104.4$\pm$1.1 & UCAC5 & \\
\noalign{\smallskip}
06523-0510 & HD 50281 A & 8.71$\pm$0.03 & HIP2 & --544.14$\pm$0.44 & --3.32$\pm$0.34 & HIP2 & \\
& HD 50281 B & 9.3$\pm$1.2 & This work & --576.7$\pm$2.9 & --11.6$\pm$1.0 & This work & Wrong Simbad $\mu$. WDS close\\
& J06521752-0511158 & ... & ... & --3.9$\pm$3.0 & --5.8$\pm$4.6 & UCAC5 & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
07041+7514 & HD 51067 A & 38.10$\pm$0.45 & TGAS & --91.07$\pm$0.08 & --256.53$\pm$0.10 & TGAS & \\
& HD 51067 B & 39.37$\pm$0.36 & TGAS & --85.83$\pm$0.20 & --254.72$\pm$0.26 & TGAS & \\
& LP 16-395 & 39.3$\pm$8.1 & This work & --85.5$\pm$2.3 & --253.4$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
07058+8337 & HD 48974 & 51.71$\pm$0.67 & TGAS & +26.01$\pm$0.06 & --221.12$\pm$0.07 & TGAS & \\
& LP 4-248 & 46.5$\pm$8.7 & This work & +28.0$\pm$2.3 & --223.0$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
07191+6644 & HD 55745 A & 52.16$\pm$0.73 & TGAS & --82.98$\pm$ 0.05 & --151.80$\pm$0.05 & TGAS & \\
& HD 55745 B & 39.6$\pm$2.5 & This work & --84.7$\pm$2.5 & --153.5$\pm$2.5 & UCAC4 & \\
\noalign{\smallskip}
07321-0853 & HD 59984 & 27.92$\pm$0.42 & HIP2 & --92.03$\pm$0.55 & --167.86$\pm$0.35 & HIP2 & \\
& BD-08 1964B & 29.61$\pm$0.40 & This work & --111$\pm$24 & --182$\pm$24 & UCAC5 & \\
\noalign{\smallskip}
07400-0336 & V869 Mon & 14.08$\pm$0.08 & TGAS & +70.16$\pm$0.04 & --278.14$\pm$0.02 & TGAS & \\
& HD 61606 B & 14.05$\pm$0.07 & TGAS & +66.64$\pm$0.73 & --286.58$\pm$0.60 & TGAS & \\
& BD-02 2198 & 14.30$\pm$0.16 & TGAS & +57.72$\pm$0.09 & --275.89$\pm$0.05 & TGAS & No WDS entry\\
\noalign{\smallskip}
08082+2106 & BD+21 1764A & 17.81$\pm$0.08 & TGAS & --297.22$\pm$0.15 & --354.99$\pm$0.11 & TGAS & \\
& BD+21 1764Ba, Bb & 9.8$\pm$1.7 & This work & --273.2$\pm$1.1 & --348.0$\pm$1.1 & HSOY & \\
\noalign{\smallskip}
08082+7155 & HD 66171 & 47.04$\pm$0.55 & TGAS & --237.53$\pm$0.05 & --447.89$\pm$0.06 & TGAS & \\
& LP 35-148 & 67.3$\pm$9.0 & This work & --242.0$\pm$2.2 & --449.4$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
08107-1348 & 18 Pup A & 22.50$\pm$0.47 & TGAS & --251.04$\pm$0.03 & +58.20$\pm$0.02 & TGAS & \\
& 18 Pup B & 15.0$\pm$2.5 & This work & --241.6$\pm$2.5 & +53.6$\pm$2.5 & HSOY & WDS close\\
& J08103760-1349096 & ... & ... & --21.7$\pm$1.1 & +13.75$\pm$0.94 & HSOY & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
08110+7955 & BD+80 245 & 248$\pm$13 & TGAS & +136.73$\pm$0.12 & --367.50$\pm$0.12 & TGAS & \\
& LP 17-109 & 235.9$\pm$4.1 & This work & +135.4$\pm$2.3 & --366.0$\pm$2.3 & HSOY & \\
& J08103991+7956089 & ... & ... & --5.8$\pm$2.3 & +21.3$\pm$2.5 & HSOY & No common $\mu$\\
& J08110051+7954346 & ... & ... & --9.2$\pm$3.2 & --11.6$\pm$3.1 & HSOY & No common $\mu$\\
\hline
\end{tabular}
\end{table*}


\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
08138+6306 & HD 67850 & 44.39$\pm$0.53 & TGAS & +143.69$\pm$0.06 & +112.23$\pm$0.05 & TGAS & \\
& NLTT 19115 & 48.8$\pm$5.6 & This work & +142.7$\pm$2.5 & +110.6$\pm$2.5 & HSOY & \\
& J08142041+6304518 & ... & ... & +3.8$\pm$2.3 & --4.2$\pm$2.3 & HSOY & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
08161+5706 & HD 68638 & 32.21$\pm$0.34 & TGAS & --314.98$\pm$0.04 & --222.58$\pm$0.03 & TGAS & \\
& HD 237688 & 177.6$\pm$7.9 & TGAS & +34.49$\pm$0.08 & +7.66$\pm$0.07 & TGAS & No common $\mu$, $d$ \\
& J08162022+5702224 & ... & ... & --4.4$\pm$2.1 & --4.7$\pm$2.1 & HSOY & No common $\mu$\\
& G 194-18 & 50.5$\pm$7.6 & This work & --318.5$\pm$2.4 & --223.3$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
08484+2042 & HD 75076 & 71.4$\pm$1.3 & TGAS & --46.63$\pm$0.08 & --35.72$\pm$0.05 & TGAS & \\
& J08482492+2042188 & 94$\pm$11 & This work & --45.9$\pm$2.2 & --31.6$\pm$2.2 & HSOY & No Simbad entry\\
\noalign{\smallskip}
08492+0329 & HD 75302 & 30.42$\pm$0.29 & TGAS & --148.61$\pm$0.05 & +59.82$\pm$0.03 & TGAS & \\
& LSPM J0849+0329W & 32.4$\pm$6.6 & This work & --151.9$\pm$1.7 & +57.2$\pm$1.7 & UCAC5 & \\
\noalign{\smallskip}
08526+2820 & $\rho^{01}$ Cnc A & 12.34$\pm$0.11 & HIP2 & --485.80$\pm$0.97 & --234.05$\pm$0.68 & HIP2 & \\
& $\rho^{01}$ Cnc B & 9.5$\pm$2.1 & This work & --485.0$\pm$2.6 & --244.5$\pm$2.5 & HSOY & \\
\noalign{\smallskip}
09008+2347 & HD 77052 & 64.8$\pm$2.0 & TGAS & +38.00$\pm$0.07 & --151.70$\pm$0.07 & TGAS & \\
& J09005322+2346586 & 74$\pm$11 & This work & +38.1$\pm$2.3 & --149.2$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
09029+0600 & BD+06 2091 & 90.8$\pm$3.3 & TGAS & --148.55$\pm$0.94 & +107.7$\pm$1.2 & TGAS & \\
& LSPM J0902+0602 & 91$\pm$10 & This work & --151.5$\pm$2.2 & +107.1$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
09058+5532 & HD 77599 & 47.10$\pm$0.62 & TGAS & --213.77$\pm$0.05 & +1.71$\pm$0.05 & TGAS & \\
& NLTT 20915 & 55$\pm$10 & This work & --213.9$\pm$2.2 & +0.7$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
09152+2323 & HD 79498 & 46.1$\pm$1.3 & HIP2 & --126.8$\pm$0.2 & --155.23$\pm$0.28 & HSOY & \\
& BD+23 2063B & 44.7$\pm$2.8 & This work & --129.6$\pm$1.7 & --155.5$\pm$1.7 & HSOY & \\
& BD+23 2065 & 156.0$\pm$8.0 & TGAS & +11.1$\pm$1.1 & --69.99$\pm$0.66 & TGAS &  No common $\mu$, $d$\\
\noalign{\smallskip}
09211+6024 & BD+61 1116 & 46.5$\pm$1.4 & TGAS & --203.98$\pm$0.06 & --151.28$\pm$0.07 & TGAS & \\
& LP 91-22 & 34.1$\pm$3.9 & This work & --202.4$\pm$3.5 & --163.1$\pm$4.6 & UCAC4 & \\
\noalign{\smallskip}
09245+0621 & HD 81212 AB & 61.77$\pm$0.92 & TGAS & --170.10$\pm$0.14 & --31.48$\pm$0.12 & TGAS & Wrong TGAS parallax. SB2 (New)\\
& LP 547-41 & 30.2$\pm$6.2 & This work & --175.2$\pm$2.3 & --39.2$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
09327+2659 & DX Leo & 18.12$\pm$0.08 & TGAS & --147.19$\pm$0.06 & --246.59$\pm$0.04 & TGAS & \\
& HD 82443 B & 13.5$\pm$3.5 & This work & --134.0$\pm$8.0 & --242.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
09353-1019 & HD 83008 & 54.53$\pm$0.98 & TGAS & --91.49$\pm$0.11 & --159.93$\pm$0.07 & TGAS & \\
& BD-09 2878 & 56.05$\pm$0.94 & TGAS & --90.79$\pm$0.21 & --167.55$\pm$0.14 & TGAS & \\
\noalign{\smallskip}
09361+3733 & HD 82939 & 39.03$\pm$0.41 & TGAS & --99.53$\pm$0.08 & --90.27$\pm$0.04 & TGAS & \\
& MCC 549 Ba,Bb & 38.01$\pm$0.48 & TGAS & --100.47$\pm$0.16 & --89.30$\pm$0.09 & TGAS & SB2\\
\noalign{\smallskip}
09393+1319 & HD 83509 Aa,Ab & 61.5$\pm$1.0 & TGAS & --67.37$\pm$0.04 & +11.80$\pm$0.04 & TGAS & SB2\\
& J09391981+1318118 & ... & ... & --69.8$\pm$ 2.3 & +8.6$\pm$2.3 & HSOY &  No Simbad entry\\
\noalign{\smallskip}
10010+3155 & 20 LMi A & 15.05$\pm$0.07 & HIP2 & --527.63$\pm$0.30 & --429.42$\pm$0.18 & HIP2 & \\
& 20 LMi B & 9.9$\pm$2.7 & This work & --533.0$\pm$1.5 & --422.50$\pm$0.55 & This work & \\
\noalign{\smallskip}
10172+2306 & 39 Leo A & 22.81$\pm$0.19 & HIP2 & --416.2$\pm$5.7 & --95.2$\pm$1.9 & This work & \\
& 39 Leo B & 26.5$\pm$2.6 & This work & --416 & --102 & This work & \\
\noalign{\smallskip}
10306+5559 & 36 UMa A & 12.78$\pm$0.05 & HIP2 & --176.71$\pm$0.22 & --33.21$\pm$0.18 & HIP2 & \\
& 36 UMa B & 12.92$\pm$0.05 & TGAS & --182.67$\pm$0.31 & --31.67$\pm$0.57 & TGAS & \\
& TYC 3819-1188-1 & 518$\pm$80 & TGAS & --4.33$\pm$0.34 & --6.09$\pm$0.82 & TGAS &  No common $\mu$, $d$\\
\noalign{\smallskip}
10504-1326 & BD-12 3277 & 87.3$\pm$1.8 & TGAS & --218.71$\pm$0.13 & +127.08$\pm$0.09 & TGAS & \\
& LP 731-61 & ... & ... & --220.2$\pm$8.0 & +128.8$\pm$8.0 & UCAC4 &  \\
& LP 731-65 & 37.7$\pm$7.7 & This work & --231.2$\pm$2.2 & +49.4$\pm$2.2 & HSOY & No common $\mu$, $d$\\
& BD-12 3278 & 769$\pm$396 & TGAS & --20.1$\pm$2.3 & +13.84$\pm$0.78 & TGAS & No common $\mu$, $d$\\
\noalign{\smallskip}
10507+5148 & LZ UMa & 34.4$\pm$1.0 & TGAS & --193.70$\pm$0.09 & +3.14$\pm$0.09 & TGAS & \\
& GJ 3628 & 25.7$\pm$4.8 & This work & --197.0$\pm$2.5 & +5.7$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
10585-1046 & BD-10 3166 & 82.2$\pm$3.0 & TGAS & --183.2$\pm$1.6 & --8.07$\pm$0.55 & TGAS & \\
& LP 731-76 & 11.7$\pm$2.8 & This work & --196.2$\pm$1.1 & --84.7$\pm$1.1 & HSOY & No common $\mu$, $d$\\
\noalign{\smallskip}
11047-0413 & HH Leo & 25.90$\pm$0.32 & TGAS & --179.88$\pm$0.06 & --103.97$\pm$0.04 & TGAS & \\
& HD 96064 BC & 17.6$\pm$1.4 & This work & --178.0$\pm$1.0 & --104.1$\pm$1.0 & UCAC4 & \\
\noalign{\smallskip}
11152+7329 & HD 97584 A & 14.49$\pm$0.05 & TGAS & --403.31$\pm$0.07 & +112.17$\pm$0.07 & TGAS & \\
& BD+74 456a & 820$\pm$188 & TGAS & +2.14$\pm$0.05 & --1.34$\pm$0.05 & TGAS &  No common $\mu$, $d$\\
& HD 97584 B & 14.7$\pm$2.2 & This work & --403.8$\pm$2.5 & +112.1$\pm$2.5 & UCAC4 & \\
\noalign{\smallskip}
11214-2027 & SZ Crt & 13.16$\pm$0.22 & HIP2 & +177.76$\pm$0.36 & --109.51$\pm$0.43 & HSOY & \\
& HD 98712 B & 8.3$\pm$1.3 & This work & +180.4$\pm$1.7 & --115.7$\pm$1.7 & PPMXL & \\
\hline
\end{tabular}
\end{table*}


\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
\noalign{\smallskip}
11218+1811 & HD 98736 & 32.26$\pm$0.25 & TGAS & --151.67$\pm$0.12 & --92.68$\pm$0.08 & TGAS & \\
& BD+19 2443B & 22.5$\pm$1.6 & This work & --151.1$\pm$2.5 & --95.7$\pm$2.5 & UCAC4 & \\
\noalign{\smallskip}
11378+4150 & BD+42 2230A & 71.1$\pm$3.1 & TGAS & +64.33$\pm$0.07 & --189.57$\pm$0.08 & TGAS & \\
& BD+42 2230B & 72.5$\pm$9.6 & This work & +58.7$\pm$2.2 & --190.2$\pm$2.2 & HSOY & \\
& J11375084+4149269 & ... & ... & ... & ... & ... & Not enough information. No Simbad entry\\
\noalign{\smallskip}
11403+0931 & BD+10 2321 & 43.4$\pm$3.5 & HIP2 & --148.2$\pm$1.8 & --94.3$\pm$1.4 & HIP2 & \\
& LP 493-31 & 53.6$\pm$6.2 & This work & --148.3$\pm$2.3 & --95.2$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
11455+4740 & HD 102158 & 49.3$\pm$1.7 & HIP2 & --591.25$\pm$0.04 & --290.66$\pm$0.04 & HSOY & \\
& G 122-46 & 51.1$\pm$7.7 & This work & --581.2$\pm$1.0 & --199.70$\pm$0.70 & Cab09 & \\
\noalign{\smallskip}
11475+7702 & HD 102326 & 56.15$\pm$0.82 & TGAS & +189.43$\pm$0.06 & --81.95$\pm$0.06 & TGAS & \\
& LP 20-89 & 55.3$\pm$1.1 & TGAS & +187.3$\pm$1.0 & --81.50$\pm$0.91 & TGAS & \\
\noalign{\smallskip}
11523+0957 & HD 103112 & 77.52$\pm$5.048 & HIP2 & --342.48$\pm$0.21 & +108.10$\pm$0.28 & HSOY & \\
& LP 493-64 & 44.0$\pm$9.0 & This work & --343.7$\pm$2.2 & +109.0$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
12049+1729 & HD 104923 & 36.85$\pm$0.40 & TGAS & +27.95$\pm$0.07 & --209.29$\pm$0.04 & TGAS & \\
& RX J1204.9+1728 & 25.3$\pm$4.7 & This work & +41.0$\pm$1.6 & --200.3$\pm$1.6 & HSOY & \\
\noalign{\smallskip}
12051+1933 & BD+20 2678A & 61.8$\pm$2.7 & TGAS & --288.73$\pm$0.08 & --44.13$\pm$0.05 & TGAS & \\
& BD+20 2678B & ... & ... & --290.3$\pm$2.1 & --45.0$\pm$2.1 & HSOY &  \\
\noalign{\smallskip}
12069+0548 & HD 105219 & 42.5$\pm$0.9 & TGAS & +240.81$\pm$0.08 & --243.22$\pm$0.05 & TGAS & \\
& BD+06 2551B & 38.11$\pm$0.74 & This work & +225$\pm$12 & --228$\pm$44 & This work \\
\noalign{\smallskip}
12089+2147 & BD+22 2442 & 77.9$\pm$1.9 & TGAS & --392.59$\pm$0.11 & +38.35$\pm$0.06 & TGAS & WDS close\\
& BD+22 2442B & 105.0$\pm$8.3 & This work & --398$\pm$18 & +24.1$\pm$9.4 & This work & \\
\noalign{\smallskip}
12372+3545 & BD+36 2288 & 89.8$\pm$1.9 & TGAS & --152.03$\pm$0.11 & +85.35$\pm$0.09 & TGAS & \\
& LSPM J1237+3549 & 95$\pm$11 & This work & --152.9$\pm$2.1 & +88.5$\pm$2.1 & HSOY & \\
\noalign{\smallskip}
12406+4017 & HD 110279 & 65.0$\pm$1.2 & TGAS & --19.59$\pm$0.06 & +61.66$\pm$0.07 & TGAS & \\
& BD+41 2317B & 61.3$\pm$4.5 & HIP2 & --22.7$\pm$2.0 & +69.2$\pm$2.0 & TYC & \\
& TYC 3021-982-1 & 226$\pm$31 & TGAS & --40.4$\pm$1.2 & +0.9$\pm$1.7 & TGAS & No common $\mu$, $d$\\
& J12403633+4017586 & 87.6$\pm$5.5 & This work & --24.6$\pm$2.5 & +68.8$\pm$2.5 & HSOY & No Simbad entry\\
\noalign{\smallskip}
12482-2448 & HD 111261 A & 20.4$\pm$1.6 & HIP2 & --314.95$\pm$0.51 & +169.11$\pm$0.60 & HSOY & \\
& HD 111261 B & 16.8$\pm$5.8 & HIP2 & --324.30$\pm$0.90 & +150.27$\pm$0.98 & HSOY & \\
\noalign{\smallskip}
12489+1206 & HD 111398 & 36.14$\pm$0.81 & TGAS & +233.14$\pm$0.04 & --139.53$\pm$0.03 & TGAS & \\
& TYC 885-572-1 & ... & ... & --14.86$\pm$0.80 & +10.41$\pm$0.81 & HSOY & No common $\mu$\\
& BD+12 2516 & 490$\pm$140 & TGAS & +14.6$\pm$1.3 & --22.88$\pm$0.95 & TGAS &  No common $\mu$, $d$\\
& TYC 885-920-1 & ... & ... & --12.76$\pm$0.72 & --2.50$\pm$0.75 & HSOY & No common $\mu$\\
& LSPM J1248+1204 & 35.2$\pm$7.9 & This work & +231.6$\pm$2.2 & --142.2$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
12549-0620 & BD-05 3596 & 39.70$\pm$0.47 & TGAS & --296.06$\pm$0.11 & --175.80$\pm$0.08 & TGAS & \\
& GJ 488.2 B & 34.9$\pm$7.8 & This work & --300.2$\pm$1.6 & --178.4$\pm$1.2 & This work & \\
\noalign{\smallskip}
13018+6337 & HD 113337 A & 36.89$\pm$0.39 & HIP2 & --171.70$\pm$0.29 & +25.36$\pm$0.24 & HIP2 & \\
& LSPM J1301+6337 & 32.1$\pm$6.0 & This work & --170.3$\pm$2.4 & +20.8$\pm$2.4 & HSOY & WDS close\\
\noalign{\smallskip}
13077-1411 & HD 114001 & 65.5$\pm$3.0 & HIP2 & --129.59$\pm$0.05 & +4.19$\pm$0.05 & HSOY & \\
& J13073714-1412130 & ... & ... & --127.5$\pm$3.1 & +1.8$\pm$2.8 & UCAC5 &  No Simbad entry\\
& J13080016-1343595 & ... & ... & --143.1$\pm$2.3 & --0.5$\pm$2.3 & HSOY & No Simbad entry\\
& J13073525-1411344 & ... & ... & --88.2$\pm$4.7 & --29.2$\pm$4.6 & HSOY & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
13114+0938 & HD 114606 A & 60.9$\pm$1.4 & TGAS & --521.72$\pm$0.06 & +268.64$\pm$0.05 & TGAS & \\
& HD 114606 B & 57.0$\pm$3.5 & This work & --525.9$\pm$2.5 & +271.5$\pm$2.5 & HSOY & \\
\noalign{\smallskip}
13169+1701 & HD 115404 A & 11.11$\pm$0.09 & TGAS & +633.95$\pm$0.04 & --263.96$\pm$0.03 & TGAS & \\
& HD 115404 B & 12.5$\pm$1.0 & This work & +631.2$\pm$1.0 & --260.8$\pm$1.0 & UCAC4 & \\
& J13164800+1702543 & ... & ... & --11.17$\pm$0.96 & +4.54$\pm$0.90 & HSOY & No common $\mu$\\
& J13165410+1701074 & ... & ... & --23.8$\pm$1.4 & +2.1$\pm$1.4 & UCAC5 & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
13253+4242 & BD+43 2328 & 48.43$\pm$0.54 & TGAS & +27.24$\pm$0.08 & --66.39$\pm$0.09 & TGAS & \\
& StKM 1-1067 & 48.40$\pm$0.66 & TGAS & +27.71$\pm$0.37 & --65.62$\pm$0.51 & TGAS & \\
\noalign{\smallskip}
13274-2138 & HD 116963 & 38.46$\pm$0.37 & TGAS & --197.56$\pm$0.14 & --10.05$\pm$0.11 & TGAS & \\
& LP 797-105 & 33.3$\pm$5.0 & This work & --197.8$\pm$1.2 & --10.0$\pm$1.2 & UCAC5 & \\
\noalign{\smallskip}
13315-0800 & HD 117579 A & 52.38$\pm$0.66 & TGAS & --251.40$\pm$0.10 & --111.88$\pm$0.07 & TGAS & \\
& HD 117579 B & 55.0$\pm$3.4 & This work & --249.0$\pm$4.1 & --115.5$\pm$3.2 & This work & \\
\noalign{\smallskip}
13316+5857 & HD 117845 & 41.5$\pm$1.5 & TGAS & --69.96$\pm$0.04 & +15.99$\pm$0.05 & TGAS & \\
& J13313493+5857171 & 47.6$\pm$4.7 & This work & --74.9$\pm$3.1 & +21.2$\pm$3.1 & UCAC5 & \\
& J13311250+5857191 & 60.4$\pm$9.1 & This work & --71.6$\pm$2.2 & +20.1$\pm$2.2 & HSOY & \\
\hline
\end{tabular}
\end{table*}


\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
13321-1115 & HD 117676 & 53.22$\pm$0.68 & TGAS & --33.46$\pm$0.09 & --81.02$\pm$0.06 & TGAS & WDS close\\
& TYC 5548-829-1 & 52.2$\pm$1.7 & TGAS & --24.1$\pm$3.5 & --78.72$\pm$0.56 & TGAS & \\
\noalign{\smallskip}
13470+0621 & HD 120066 & 31.67$\pm$0.44 & HIP2 & --509.71$\pm$0.37 & --110.51$\pm$0.25 & HIP2 & \\
& BD+07 2692 & 30.8$\pm$1.5 & HIP2 & --508.72$\pm$0.82 & --110.91$\pm$0.78 & HSOY & \\
\noalign{\smallskip}
14050+0157 & HD 122972 & 51.76$\pm$0.72 & TGAS & --209.39$\pm$0.08 & +5.04$\pm$0.06 & TGAS & \\
& Ross 799 & 47.7$\pm$6.4 & This work & --210.1$\pm$2.4 & +5.8$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
14196-0509 & HD 125455 A & 20.88$\pm$0.35 & HIP2 & --632.59$\pm$0.21 & --120.62$\pm$0.29 & HSOY & \\
& HD 125455 B & 28.6$\pm$5.9 & This work & --623$\pm$12 & --122.6$\pm$7.5 & This work & \\
\noalign{\smallskip}
14245+6015 & BD+60 1536 & 47.5$\pm$1.3 & TGAS & --206.19$\pm$0.06 & +124.59$\pm$0.07 & TGAS & \\
& LP 97-826 & 39.8$\pm$5.3 & This work & --206.0$\pm$8.0 & +128.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
14252+5151 & $\theta$ Boo A & 14.53$\pm$0.03 & HIP2 & --235.40$\pm$0.14 & --399.07$\pm$0.13 & HIP2 & \\
& $\theta$ Boo B & 14.7$\pm$2.2 & This work & --231.6$\pm$8.1 & --411.7$\pm$9.4 & UCAC4 & \\
\noalign{\smallskip}
14255+2035 & HD 126512 & 45.45$\pm$0.81 & TGAS & +133.25$\pm$0.03 & --581.34$\pm$0.04 & TGAS & \\
& LSPM J1425+203W & 46$\pm$11 & This work & +120.0$\pm$8.0 & --575.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
14260+3422 & BD+35 2558 & 53.82$\pm$0.75 & TGAS & --287.88$\pm$0.09 & --163.65$\pm$0.10 & TGAS & \\
& G 178-25 & 85.8$\pm$2.3 & This work & --288.3$\pm$2.3 & --165.5$\pm$2.3 & HSOY & \\
& J14255753+3422239 & ... & ... & +1.2$\pm$2.1 & --17.3$\pm$2.1 & HSOY & No common $\mu$\\
& J14255649+3421205 & ... & ... & --0.2$\pm$2.1 & --1.5$\pm$2.1 & HSOY & No common $\mu$\\
\noalign{\smallskip}
14336+0920 & HD 127871 A & 32.48$\pm$0.24 & TGAS & +158.33$\pm$0.14 & --513.13$\pm$0.09 & TGAS & \\
& HD 127871 B & 31.0$\pm$5.8 & This work & +154.3$\pm$2.3 & --508.1$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
14415+1336 & HD 129290 A & 70.1$\pm$4.8 & HIP2 & --386.27$\pm$0.04 & --74.60$\pm$0.04 & HSOY & \\
& HD 129290 B & 66.4$\pm$6.5 & This work & --385.4$\pm$1.1 & --75.80$\pm$0.90 & HSOY & \\
\noalign{\smallskip}
14446-2215 & HD 129715 & 30.35$\pm$0.30 & TGAS & --106.43$\pm$0.68 & --338.77$\pm$0.39 & TGAS & \\
& LP 858-23 & 24.0$\pm$5.4 & This work & --111.5$\pm$2.3 & --337.3$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
14493+4950 & HD 130986 A & 56.12$\pm$0.88 & TGAS & +38.81$\pm$0.06 & +26.25$\pm$0.05 & TGAS & \\
& J14491476+4949390 & 56.8$\pm$6.5 & This work & +34.4$\pm$2.5 & +26.0$\pm$2.5 & HSOY & \\
\noalign{\smallskip}
14575-2125 & HD 131977 & 5.84$\pm$0.03 & HIP2 & +1037.1$\pm$1.1 & --1725.87$\pm$0.72 & HIP2 & \\
& HD 131976 & 5.93$\pm$0.76 & HIP2 & +995.7$\pm$1.0 & --1654.0$\pm$1.2 & HSOY & \\
& J14571953-2122161 & ... & ... & --2.8$\pm$2.1 & --3.2$\pm$2.1 & HSOY & No common $\mu$\\
& J14572267-2120432 & ... & ... & --16.6$\pm$2.1 & --4.2$\pm$2.1 & HSOY & No common $\mu$\\
& GJ 570 D & ... & ... & +1028$\pm$13 & --1688$\pm$14 & Fah09 & \\
\noalign{\smallskip}
14595+4528 & HD 132830 & 34.15$\pm$0.27 & TGAS & --33.61$\pm$0.07 & +100.04$\pm$0.08 & TGAS & \\
& MCC 56 & 33.70$\pm$0.25 & TGAS & --35.20$\pm$0.17 & +101.17$\pm$0.18 & TGAS & \\
\noalign{\smallskip}
15123+3939 & HD 135144 & 30.07$\pm$0.21 & TGAS & +96.49$\pm$0.07 & --154.72$\pm$0.07 & TGAS & \\
& LP 222-50 & 36.8$\pm$5.6 & This work & +94.9$\pm$2.5 & --155.0$\pm$2.5 & HSOY & \\
\noalign{\smallskip}
15131+1808 & BD+18 2985 & 66.84$\pm$0.94 & TGAS & +4.28$\pm$0.25 & --49.30$\pm$0.17 & TGAS & \\
& J15130664+1808438  & 71.8$\pm$9.6 & This work & +1.3$\pm$ 2.0 & --48.0$\pm$2.0 & HSOY & \\
\noalign{\smallskip}
15164+1648 & HD 135792 A & 46.7$\pm$0.6 & TGAS & --16.99$\pm$0.07 & --169.37$\pm$0.05 & TGAS & \\
& HD 135792 B & 26.9$\pm$2.4 & This work & --18.1$\pm$2.5 & --168.6$\pm$2.5 & UCAC4 & WDS close\\
\noalign{\smallskip}
15204+0015 & HD 136378 & 43.86$\pm$0.54 & TGAS & +132.22$\pm$0.10 & --254.38$\pm$0.08 & TGAS & \\
& Ross 1050 & 50.8$\pm$3.2 & This work & +131.7$\pm$2.4 & --251.7$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
15211+2534 & HD 136655 & 45.00$\pm$0.99 & TGAS & --93.60$\pm$0.06 & --119.94$\pm$0.06 & TGAS & \\
& MCC 739 & 42.00$\pm$0.83 & TGAS & --89.40$\pm$0.13 & --118.66$\pm$0.10 & TGAS & \\
\noalign{\smallskip}
15282-0921 & HD 137763 & 20.58$\pm$0.56 & HIP2 & +77.01$\pm$0.17 & --358.31$\pm$0.21 & HSOY & WDS close and SB1\\
& HD 137778 & 20.49$\pm$0.37 & HIP2 & +83.72$\pm$0.34 & --356.25$\pm$0.31 & HSOY & \\
& GJ 586 C & 21.0$\pm$2.2 & vAl95 & +29.1$\pm$5.0 & --315.0$\pm$6.4 & This work & No WDS entry\\
\noalign{\smallskip}
15289+5727 & HD 138367 & 43.65$\pm$0.48 & TGAS & --260.73$\pm$0.03 & +164.58$\pm$0.03 & TGAS & \\
& J15285631+5726381 & ... & ... & +7.4$\pm$2.0 & --9.0$\pm$2.0 & HSOY & No common $\mu$. No Simbad entry\\
& J15285442+5727448 & ... & ... & --2.8$\pm$2.2 & --3.3$\pm$2.2 & HSOY & No common $\mu$. No Simbad entry\\
& G 224-69 & 32.9$\pm$3.2 & This work & --258.6$\pm$4.5 & +164.6$\pm$4.5 & HSOY & \\
\noalign{\smallskip}
15353+6005 & HD 139477 & 19.49$\pm$0.10 & TGAS & +171.97$\pm$0.05 & --162.80$\pm$0.05 & TGAS & \\
& LP 99-392 & 19.9$\pm$3.7 & This work & +169.6$\pm$4.5 & --166.3$\pm$4.5 & HSOY & \\
\noalign{\smallskip}
15431-1303 & HD 140269 & 52.0$\pm$1.1 & TGAS & +73.32$\pm$0.03 & --92.81$\pm$0.02 & TGAS & \\
& J15430573-1302525  & 56.9$\pm$6.6 & This work & +70.7$\pm$2.4 & --94.2$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
15482+0134 & V382 Ser & 21.73$\pm$0.11 & TGAS & --175.98$\pm$0.08 & --166.16$\pm$0.06 & TGAS & \\
& HD 141272 B & 28.2$\pm$4.3 & This work & --173.2$\pm$4.2 & --163.1$\pm$8.3 & UCAC4 & \\
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
16024+0339 & HD 143809 & 80.7$\pm$2.1 & TGAS & --48.09$\pm$0.09 & --41.74$\pm$0.07 & TGAS & WDS close\\
& BD+04 3100s & 59.7$\pm$6.9 & This work & --49.2$\pm$3.6 & --43.6$\pm$3.7 & HSOY & \\
\noalign{\smallskip}
16048+3910 & HD 144579 A & 14.38$\pm$0.05 & TGAS & --570.79$\pm$0.04 & +52.65$\pm$0.04 & TGAS & \\
& HD 144579 B & 13.79$\pm$0.65 & vAl95 & --547.0$\pm$8.0 & +55.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
16147+3352 & $\sigma$ CrB Aa,Ab & 22.71$\pm$0.47 & TGAS & --267.53$\pm$0.05 & --86.68$\pm$0.07 & TGAS & SB2\\
& $\sigma$ CrB B & 21.08$\pm$0.54 & HIP2 & --292.9$\pm$1.2 & --80.7$\pm$1.1 & HSOY & \\
& UCAC4 620-052945 & ... & ... & +3.0$\pm$2.0 & --12.2$\pm$2.0 & UCAC5 & No common $\mu$\\
& TYC 2583-1900-1 & 613.5$\pm$90.3 & TGAS & +10.13$\pm$0.48 & --13.66$\pm$0.90 & TGAS & No common $\mu, d$\\
& $\sigma$ CrB C & 20.5$\pm$3.1 & This work & --282.32$\pm$0.99 & --96.06$\pm$0.99 & HSOY & WDS close\\
\noalign{\smallskip}
16150+6040 & HD 146868 & 29.77$\pm$0.26 & TGAS & +26.31$\pm$0.04 & +442.64$\pm$0.04 & TGAS & \\
& LP 100-134 & 30.6$\pm$5.2 & This work & +30.8$\pm$2.5 & +444.2$\pm$2.5 & HSOY & WDS close\\
\noalign{\smallskip}
16175+7545 & $\eta$ UMi A & 29.74$\pm$0.15 & HIP2 & --90.30$\pm$0.19 & +257.66$\pm$0.20 & HIP2 & \\
& $\eta$ UMi B & 33.7$\pm$6.9 & This work & --83.0$\pm$2.5 & +253.0$\pm$2.5 & HSOY & \\
\noalign{\smallskip}
16329+0315 & HD 149162 & 46.3$\pm$1.9 & TGAS & --369.81$\pm$0.07 & --185.50$\pm$0.05 & TGAS & WDS close and SB1\\
& G 17-23 & 44.3$\pm$7.5 & This work & --383.4$\pm$2.3 & --172.6$\pm$2.3 & HSOY & \\
& LSPM J1633+0311S & ... & ... & --372.9$\pm$8.9 & --190.6$\pm$3.3 & This work & \\
\noalign{\smallskip}
16348-0412 & HD 149414 Aa,Ab & 46.34$\pm$0.88 & TGAS & --132.54$\pm$0.10 & --702.05$\pm$0.07 & TGAS & SB1\\
& GJ 629.2B & 48$\pm$11 & Zhe13 & --191.20$\pm$0.70 & --680.0$\pm$1.0 & Cab09 & \\
& J16343843-0412321 & ... & ... & +3.4$\pm$2.2 & --3.3$\pm$2.2 & HSOY & No common $\mu$\\
\noalign{\smallskip}
17050-0504 & HD 154363 A & 10.71$\pm$0.11 & HIP2 & --917.08$\pm$1.1 & --1137.93$\pm$0.67 & HIP2 & \\
& HD 154363 B & 10.51$\pm$0.03 & TGAS & --917.33$\pm$0.13 & --1132.16$\pm$0.08 & TGAS & \\
& J17052739-0502152 & 260$\pm$19 & TGAS & --33.87$\pm$0.79 & --14.81$\pm$0.61 & TGAS & No common $\mu$, $d$. No Simbad entry\\
\noalign{\smallskip}
17178+5227 & HD 156985 & 18.60$\pm$0.08 & TGAS & +16.97$\pm$0.07 & --195.36$\pm$0.07 & TGAS & \\
& LP 138-36 & 25.0$\pm$4.7 & This work & +16.7$\pm$3.8 & --200.7$\pm$3.8 & HSOY & \\
\noalign{\smallskip}
17272+4213 & HD 158415 & 48.88$\pm$0.55 & TGAS & +76.26$\pm$0.05 & --6.19$\pm$0.06 & TGAS & \\
& TYC 3094-1728-1 & 49.07$\pm$0.72 & TGAS & +77.87$\pm$0.77 & --5.3$\pm$1.3 & TGAS & \\
\noalign{\smallskip}
17411+7225 & HD 161897 & 30.15$\pm$0.19 & TGAS & --121.43$\pm$0.08 & +298.19$\pm$0.07 & TGAS & \\
& G 258-17 & 26.0$\pm$5.3 & This work & --126.1$\pm$2.4 & +300.0$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
17428+1646 & BD+16 3263 & 73$\pm$56 & HIP1 & +87.00$\pm$0.37 & +142.54$\pm$0.37 & TYC & \\
& LSPM J1742+1643 & 61.2$\pm$7.1 & This work & +79.4$\pm$2.3 & +139.6$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
17465+2743 & $\mu^{01}$ Her A & 8.31$\pm$0.01 & HIP2 & --291.66$\pm$0.12 & --746.60$\pm$0.15 & HIP2 & WDS close\\
& $\mu^{02}$ Her BC & 8.1 & Pri14 & --225 & --715 & This work & \\
& J17462940+2748315 & 23.5$\pm$5.7 & This work & --28.93$\pm$0.92 & +32.46$\pm$0.92 & HSOY & No common $\mu$\\
\noalign{\smallskip}
17477+2748 & BD+27 2891 & 97.2$\pm$2.3 & TGAS & --134.52$\pm$0.07 & --212.12$\pm$0.10 & TGAS & \\
& G 182-27 & 98$\pm$11 & This work & --134.0$\pm$2.2 & --208.7$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
18006+2934 & HD 164595 A & 28.48$\pm$0.31 & TGAS & --138.99$\pm$0.03 & +173.48$\pm$0.03 & TGAS & \\
& HD 164595 B & 29.1$\pm$3.9 & This work & --135.7$\pm$2.3 & +175.1$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
18006+6833 & BD+68 971 & 61.9$\pm$3.4 & HIP2 & --2.19$\pm$0.73 & +88.49$\pm$0.70 & HSOY & \\
& J18003695+6832539 & 61.9$\pm$1.7 & This work & +2.6$\pm$2.4 & +81.5$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
18090+2409 & HD 166301 & 36.31$\pm$0.95 & TGAS & +87.71$\pm$0.02 & +82.40$\pm$0.04 & TGAS & \\
& PM J18090+2409 & 41.0$\pm$4.0 & This work & +74.46$\pm$0.92 & +86.38$\pm$0.92 & HSOY & \\
\noalign{\smallskip}
18131+4129 & HD 167389 & 34.71$\pm$0.30 & TGAS & +50.87$\pm$0.04 & --129.14$\pm$0.04 & TGAS & \\
& J18130001+4129198 & 30.6$\pm$5.7 & This work & +46.5$\pm$2.3 & --131.4$\pm$2.3 & HSOY & \\
\noalign{\smallskip}
18161+6839 & BD+68 986 & 75.3$\pm$1.3 & TGAS & +127.31$\pm$0.13 & +441.40$\pm$0.13 & TGAS & \\
& LP 71-256 & 103$\pm$12 & This work & +123.1$\pm$2.2 & +439.5$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
18292+1142 & HD 170469 & 60.57$\pm$0.84 & TGAS & --48.30$\pm$0.08 & --17.77$\pm$0.07 & TGAS & \\
& J18291369+1141271 & 92.2$\pm$1.4 & This work & --46.9$\pm$2.3 & --22.5$\pm$2.3 & HSOY & No Simbad entry\\
& J18285988+1141075 & ... & ... & --30.7$\pm$2.3 & --46.7$\pm$2.3 & HSOY & No common $\mu$. No Simbad entry\\
\noalign{\smallskip}
18333+2219 & HD 171314 A & 23.61$\pm$0.14 & TGAS & --176.26$\pm$0.05 & --472.67$\pm$0.07 & TGAS & \\
& HD 171314 B & 30.9$\pm$6.9 & This work & --165.2$\pm$3.8 & --480.5$\pm$4.1 & UCAC5 & \\
\noalign{\smallskip}
18409+3132 & BD+31 3330A & 23.54$\pm$0.62 & HIP2 & +83.88$\pm$0.36 & --837.06$\pm$0.40 & HSOY & \\
& BD+31 3330B & 24.8$\pm$2.4 & This work & +92$\pm$11 & --830$\pm$14 & This work & \\
\noalign{\smallskip}
19321-1116 & HD 183870 A & 17.69$\pm$0.08 & TGAS & +234.56$\pm$0.07 & +18.23$\pm$0.05 & TGAS & \\
& HD 183870 B & 23.2$\pm$4.3 & This work & +235.7$\pm$2.3 & +23.4$\pm$2.3 & HSOY & \\
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
19510+1025 & $o$ Aql A & 19.19$\pm$0.11 & HIP2 & +241.64$\pm$0.13 & --137.11$\pm$0.13 & HSOY & \\
& ``$o$ Aql B'' & 76.4$\pm$4.8 & This work & --6.4$\pm$6.1 & --15$\pm$14 & This work & No common $\mu, d$\\
& $o$ Aql C & 16.7$\pm$3.1 & This work & +261.0$\pm$2.9 & --159.9$\pm$2.8 & UCAC4 & \\
& J19510473+1024293 & ... & ... & +5.1$\pm$4.6 & --3.0$\pm$4.6 & HSOY & No common $\mu$. No Simbad entry \\
& J19510479+1023456 & ... & ... & +1.91$\pm$0.95 & --9.36$\pm$0.95 & HSOY & No common $\mu$. No Simbad entry \\
\noalign{\smallskip}
19553+0624 & $\beta$ Aql A & 13.70$\pm$0.04 & HIP2 & +45.27$\pm$0.18 & --481.90$\pm$0.20 & HIP2 & \\
& $\beta$ Aql B & ... & ... & +31 & --461 & This work &  \\
& J19551614+0627513 & 340$\pm$37 & TGAS & +10.1$\pm$1.4 & +3.88$\pm$0.80 & TGAS &  No common $\mu$, $d$\\
\noalign{\smallskip}
20007+2243 & V452 Vul & 19.84$\pm$0.09 & TGAS & --3.12$\pm$0.08 & --250.36$\pm$0.06 & TGAS & \\
& J20004297+2242342 & 24.1$\pm$5.0 & This work & --9.5$\pm$1.5 & --250$\pm$26 & This work & \\
\noalign{\smallskip}
20036+2954 & HD 190360 A & 16.03$\pm$0.15 & TGAS & +683.04$\pm$0.02 & --525.31$\pm$0.03 & TGAS & \\
& HD 190360 B & 15.1$\pm$3.4 & This work & +689.0$\pm$8.0 & --515.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
20111+1611 & HD 191785 & 20.39$\pm$0.27 & HIP2 & --414.75$\pm$0.50 & +398.26$\pm$0.56 & HIP2 & \\
& HD 355082 & 282$\pm$28 & TGAS & --25.1$\pm$1.7 & --26.01$\pm$0.80 & TGAS & No common $\mu$, $d$\\
& J20110934+1608267 & ... & ... & +1.02$\pm$0.61 & --3.66$\pm$0.61 & HSOY & No common $\mu$ \\
& J20110326+1611137 & ... & ... & --2.31$\pm$0.57 & --0.37$\pm$0.57 & HSOY & No common $\mu$ \\
& GJ 783.2 B & 19.3$\pm$4.0 & This work & --432.0$\pm$8.0 & +399.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
20124-1237 & $\xi$ Cap & 27.70$\pm$0.31 & HIP2 & +192.35$\pm$0.52 & --196.20$\pm$0.43 & HIP2 & \\
& BD-13 5608B & ... & ... & --6.01$\pm$0.86 & --28.8$\pm$1.7 & This work & No common $\mu$\\
& LP 754-50 & 28.21$\pm$0.21 & TGAS & +192.58$\pm$0.23 & --194.10$\pm$0.15 & TGAS & \\
\noalign{\smallskip}
20169+5017 & HD 193216 Aa,Ab & 30.77$\pm$0.52 & HIP2 & --221.56$\pm$0.24 & --217.26$\pm$0.28 & HIP2 & SB1\\
& BD+49 3245B & 176.7$\pm$7.2 & TGAS & --22.0$\pm$1.1 & +4.9$\pm$0.7 & TGAS & No common $\mu$, $d$\\
& BD+49 3245C & 1220$\pm$491 & TGAS & --5.9$\pm$1.6 & --6.1$\pm$1.1 & TGAS & No common $\mu$, $d$\\
& BD+49 3245G & 29.7$\pm$4.5 & This work & --224.3$\pm$2.4 & --218.9$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
20408+1956 & HD 197076 A & 20.95$\pm$0.21 & HIP2 & +118.14$\pm$0.30 & +312.63$\pm$0.26 & HIP2 & \\
& J20404719+1957100 & ... & ... & +1.2$\pm$1.0 & +0.3$\pm$1.0 & HSOY & No common $\mu$\\
& J20404449+1954023 & 16.7$\pm$2.5 & This work & +98.0$\pm$4.8 & +310.3$\pm$4.8 & PPMXL & WDS close\\
& J20404342+1954186 & ... & ... & --7.3$\pm$2.1 & --8.5$\pm$2.1 & HSOY & No common $\mu$. No Simbad entry \\
& J20404350+1954321 & ... & ... & --13.1$\pm$2.1 & --10.6$\pm$2.1 & HSOY & No common $\mu$. No Simbad entry \\
\noalign{\smallskip}
20462+3358 & $\epsilon$ Cyg A & 22.29$\pm$0.06 & HIP2 & +355.66$\pm$0.08 & +330.60$\pm$0.09 & HIP2 & WDS close and SB1\\
& UCAC4 620-107894 & ... & ... & --21 & --5 & This work & No common $\mu$\\
& $\epsilon$ Cyg C & 22.9$\pm$4.8 & This work & +324 & +347 & This work & \\
\noalign{\smallskip}
20473+1052 & BD+10 4379 & 31.69$\pm$0.23 & TGAS & +89.54$\pm$0.14 & --591.72$\pm$0.10 & TGAS & \\
& LSPM J2047+1051N & 46$\pm$10 & This work & +79.3$\pm$3.1 & --591.4$\pm$4.1 & This work & \\
\noalign{\smallskip}
20599+4016 & HD 200077 & 40.98$\pm$0.81 & TGAS & +231.30$\pm$0.03 & +210.12$\pm$0.03 & TGAS & WDS close and SB2\\
& TYC 3171-1426-1 & 385$\pm$44 & TGAS & +11.56$\pm$0.79 & +9.79$\pm$0.75 & TGAS & No common $\mu$, $d$\\
& TYC 3172-2041-1 & 148.6$\pm$5.1 & TGAS & --66.10$\pm$0.65 & +11.22$\pm$0.73 & TGAS & No common $\mu$, $d$\\
& G 210-44 & 30.68$\pm$0.88 & This work & +231.44$\pm$0.72 & +202.48$\pm$0.72 & HSOY & WDS close\\
& TYC 3172-2041-2 & ... & ... & --70.9$\pm$1.2 & +8.1$\pm$1.2 & HSOY & No common $\mu$\\
\noalign{\smallskip}
21324-2058 & HD 204941 & 28.75$\pm$0.21 & TGAS & --278.90$\pm$0.09 & --124.33$\pm$0.07 & TGAS & \\
& LP 873-74 & 28.69$\pm$0.28 & TGAS & --284.53$\pm$0.20 & --123.46$\pm$0.14 & TGAS & \\
\noalign{\smallskip}
21519+4221 & HD 207966 A & 29.63$\pm$0.21 & TGAS & --173.28$\pm$0.06 & --306.58$\pm$0.06 & TGAS & \\
& HD 207966 B & 31.0$\pm$2.5 & This work & --168.5$\pm$8.2 & --295$\pm$12 & This work & \\
& J21515810+4221407 & ... & ... & +2.2$\pm$2.2 & +1.1$\pm$2.2 & HSOY & No common $\mu$\\
& HD 208056 & 178.6$\pm$8.3 & TGAS & +38.53$\pm$0.06 & +12.72$\pm$0.06 & TGAS &  No common $\mu$, $d$\\
\noalign{\smallskip}
21546-0318 & HD 208177 & 59.2$\pm$4.6 & HIP2 & +29.1$\pm$1.3 & --29.87$\pm$0.68 & HSOY & \\
& BD-03 5329B & ... & ... & ... & ... & ... & Not enough information\\
& J21544530-0318343 & 56$\pm$10 & This work & +29.9$\pm$6.2 & --21.0$\pm$5.1 & This work & \\
\noalign{\smallskip}
21575+2856 & BD+28 4248 & 64.72$\pm$0.92 & TGAS & +166.32$\pm$0.09 & --30.10$\pm$0.11 & TGAS & \\
& LSPM J2157+2854 & 65.0$\pm$7.5 & This work & +164.9$\pm$2.4 & --28.9$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
22066+4323 & BD+42 4301 & 55.43$\pm$0.77 & TGAS & +169.47$\pm$0.62 & --86.04$\pm$0.43 & TGAS & \\
& LSPM J2206+4322W & 39.8$\pm$7.5 & This work & +160.8$\pm$2.4 & --76.8$\pm$2.4 & HSOY & \\
\noalign{\smallskip}
22090-1754 & HD 210190 & 52.11$\pm$0.62 & TGAS & +224.71$\pm$0.16 & +162.50$\pm$0.11 & TGAS & \\
& LP 819-37 & 97$\pm$15 & This work & +224.9$\pm$2.1 & +164.6$\pm$2.2 & HSOY & \\
\noalign{\smallskip}
22159+5440 & V447 Lac & 21.85$\pm$0.12 & TGAS & +212.63$\pm$0.05 & +70.10$\pm$0.04 & TGAS & \\
& TYC 3986-2670-1 & 450$\pm$124 & TGAS & --7.0$\pm$1.9 & --1.80$\pm$0.63 & TGAS & No common $\mu$, $d$\\
& J22155749+5440446 & ... & ... & +0.9$\pm$1.3 & --4.4$\pm$1.3 & HSOY & No common $\mu$\\
& J22155524+5440020 & ... & ... & --6.6$\pm$4.0 & --7.0$\pm$4.0 & HSOY & No common $\mu$\\
& HD 211472 B & 20.1$\pm$4.1 & This work & +205.0$\pm$8.0 & +64.0$\pm$8.0 & UCAC4 & \\
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\contcaption{Distances, proper motions, and remarks.}
\begin{tabular}{llclccll} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & $d$ & Ref. & $\mu_\alpha \cos{\delta}$ & $\mu_{\delta}$ & Ref. & Remarks\\
 &  & [pc] &  & [mas\,yr$^{-1}$] & [mas\,yr$^{-1}$] &  & \\
\hline
22311+4509 & HD 213519 A & 40.72$\pm$0.40 & TGAS & --175.51$\pm$0.04 & +34.94$\pm$0.05 & TGAS & \\
& HD 213519 B & 38.9$\pm$6.6 & This work & --179.0$\pm$1.9 & +45.5$\pm$2.0 & HSOY & \\
& J22310515+4509435 & ... & ... & --7.7$\pm$2.2 & --3.5$\pm$2.2 & HSOY & No common $\mu$. No Simbad entry \\
\noalign{\smallskip}
22467+1210 & $\xi$ Peg A & 16.30$\pm$0.05 & HIP2 & +234.18$\pm$0.21 & --493.29$\pm$0.17 & HIP2 & \\
& $\xi$ Peg B & 19.7$\pm$2.3 & This work & +233 & --453 & This work & \\
& BPS CS 30332-0037 & ... & ... & --3.55$\pm$0.64 & --20.03$\pm$0.64 & HSOY & No common $\mu$ \\
\noalign{\smallskip}
22524+0950 & $\sigma$ Peg A & 27.32$\pm$0.22 & HIP2 & +521.04$\pm$0.26 & --42.65$\pm$0.24 & HIP2 & \\
& $\sigma$ Peg B & 28.4$\pm$4.8 & This work & +527.0$\pm$8.0 & --58.0$\pm$8.0 & UCAC4 & WDS close\\
\noalign{\smallskip}
22589+6902 & BD+68 1345A & 41.0$\pm$1.1 & HIP2 & +593.72$\pm$0.38 & +299.31$\pm$0.57 & HIP2 & \\
& BD+68 1345B & 43.6$\pm$7.4 & This work & +574.0$\pm$8.0 & +309.0$\pm$8.0 & UCAC4 & Wrong PPMXL $\mu$\\
\noalign{\smallskip}
23026+2948 & BD+29 4841Aa,Ab & 47.0$\pm$1.5 & TGAS & --122.04$\pm$0.05 & +2.76$\pm$0.05 & TGAS & SB2 (New)\\
& J23023133+2948016 & 55.8$\pm$9.4 & This work & --128.8$\pm$2.1 & +2.6$\pm$2.1 & HSOY & No Simbad entry\\
& J23033276+2930486 & ... & ... & --139.3$\pm$2.1 & --16.4$\pm$2.1 & HSOY & No Simbad entry\\
\noalign{\smallskip}
23104+4901 & HD 218790 & 45.48$\pm$0.48 & TGAS & +236.11$\pm$0.05 & +51.50$\pm$0.06 & TGAS & \\
& BD+48 3952B & ... & ... & +235.92$\pm$0.17 & +51.66$\pm$0.17 & HSOY &  \\
\noalign{\smallskip}
23194+7900 & V368 Cep & 18.96$\pm$0.08 & TGAS & +203.45$\pm$0.09 & +72.32$\pm$0.08 & TGAS & \\
& HD 220140 B & 11.3$\pm$2.1 & This work & +217.0$\pm$6.4 & +75.7$\pm$6.4 & UCAC4 & \\
& LP 12-90 & 17.8$\pm$4.3 & This work & +219.0$\pm$8.0 & +61.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
23235+4548 & HD 220445 & 26.40$\pm$0.65 & TGAS & +177.06$\pm$0.05 & --8.09$\pm$0.05 & TGAS & \\
& BD+44 4400 & 32.65$\pm$0.26 & TGAS & +179.54$\pm$0.15 & --7.54$\pm$ 0.17 & TGAS & \\
& J23233168+4547116 & ... & ... & --10.0$\pm$1.1 & --6.5$\pm$1.1 & HSOY & No common $\mu$\\
\noalign{\smallskip}
23266+4520 & HD 220821 & 35.1$\pm$1.0 & TGAS & +438.81$\pm$0.08 & +107.87$\pm$0.08 & TGAS & WDS close\\
& J23263798+4521054 & ... & ... & --6.0$\pm$1.4 & --5.1$\pm$1.4 & HSOY & No common $\mu$\\
& BD+44 4419B & 29.0$\pm$1.8 & This work & +435.0$\pm$8.0 & +111.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
23355+3101 & HD 221830 A & 32.96$\pm$0.54 & HIP2 & +539.35$\pm$0.47 & +254.21$\pm$0.29 & HIP2 & \\
& HD 221830 B & 30.8$\pm$4.7 & This work & +541 & +244 & This work & \\
\noalign{\smallskip}
23419-0559 & HD 222582 A & 42.32$\pm$0.54 & TGAS & --145.36$\pm$0.05 & --111.45$\pm$0.03 & TGAS & \\
& HD 222582 B & 22.1$\pm$4.9 & This work & --144.6$\pm$5.4 & --120.0$\pm$5.4 & PPMXL & WDS close\\
\noalign{\smallskip}
23536+1207 & MCC 870 & 38.08$\pm$0.68 & TGAS & +40.45$\pm$0.20 & --113.63$\pm$0.10 & TGAS & \\
& PM J23535+1206S & 21.1$\pm$3.2 & This work & +50.4$\pm$7.4 & --91.6$\pm$9.4 & This work & \\
\noalign{\smallskip}
23556+0042 & HD 224157 & 45.2$\pm$4.2& HIP2 & +231.00$\pm$0.36 & --0.89$\pm$0.52 & HSOY & \\
& LSPM J2355+0041W& 49.3$\pm$5.7 & This work & +242.0$\pm$8.0 & --6.0$\pm$8.0 & UCAC4 & \\
\noalign{\smallskip}
23581+2420 & HD 224459 Aa,Ab & 57.4$\pm$2.2 & TGAS & --55.77$\pm$0.33 & --190.38$\pm$0.37 & TGAS & SB2 (New)\\
 & BD+23 4830B & ... & ... & --53.84$\pm$0.88 & --196.18$\pm$0.99 & HSOY &  \\
 & TYC 2252-410-1 & ... & ... & +15.24$\pm$0.83 & --18.06$\pm$0.83 & HSOY & No common $\mu$\\
& G 131-6 & 64.9$\pm$2.4 & TGAS & --55.11$\pm$0.19 & --192.41$\pm$0.13 & TGAS & \\
& G 131-5 & 44.5$\pm$7.5 & This work & --63.7$\pm$1.7 & --198.1$\pm$1.7 & UCAC5 & \\
& J23580699+2420185 & ... & ... & +18.6$\pm$2.2 & +0.4$\pm$2.2 & HSOY & No common $\mu$. No Simbad entry \\
& J23580906+2419471 & ... & ... & +0.2$\pm$4.1 & --6.4$\pm$4.1 & HSOY & No common $\mu$. No Simbad entry \\

\hline

\multicolumn{8}{l}{$^a$Distance Reference -- 

HIP1: \cite{Perryman1997};
}\\


\multicolumn{8}{l}{
HIP2: \cite{vanLeeuwen2007};
Pri14: \cite{Prieur2014};
This work: spectrophotometric distance derived from \cite{Miriam2017};
}\\

\multicolumn{8}{l}{
TGAS: \cite{GaiaColaboration2016};
vAl95: \cite{vanAltena1995};
Zha13: \cite{Zhang2013}.
}\\



\multicolumn{8}{l}{$^b$Proper motion Reference -- 

Cab09: \cite{Caballero2009};
Fah09: \cite{Faherty2009};
HIP1: \cite{Perryman1997};}\\

\multicolumn{8}{l}{
HIP2: \cite{vanLeeuwen2007};
HSOY: \cite{Altmann2017};
Iva08: \cite{Ivanov2008};}\\

\multicolumn{8}{l}{
PPMXL: \cite{Roeser2010};
TGAS: \cite{GaiaColaboration2016};
TYC: \cite{Hogg2000};}\\

\multicolumn{8}{l}{
UCAC4: \cite{Zacharias2012};
UCAC5: \cite{Zacharias2017}.
}\\

\end{tabular}
\end{table*}

\newpage

\begin{table*}
\caption{Stellar atmospheric parameters of late-F, G-, and early-K type stars.}
\label{tab:parameters}
\begin{tabular}{llccccccc} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & SNR or & \textit{T$_{\rm eff}$} & $\log{g}$ & $\xi$ & [Fe/H] & [Fe/H]$_{\rm lit}$ & Ref.$^b$\\
 &  & type$^a$ & [K] & & [km\,s$^{-1}$] &  &  & \\
\hline

00153+5304 & G 217-41 & 66 & 5160$\pm$73 & 4.43$\pm$0.17 & 0.59$\pm$0.20 & 0.03$\pm$0.05 & 0.07$\pm$0.03 & Man13\\
00385+4300 & BD+42 126 & 73 & 5057$\pm$60 & 4.55$\pm$0.17 & 0.26$\pm$0.28 & --0.70$\pm$0.08 & .. & ...\\
00452+0015 & HD 4271 Aa,Ab & 152 & 6273$\pm$34 & 4.52$\pm$0.09 & 1.29$\pm$0.04 & 0.08$\pm$0.03 & 0.00$\pm$0.02 & Ram14\\
00467-0426 & HD 4449 & 69 & 5613$\pm$94 & 4.70$\pm$0.22 & 0.96$\pm$0.20 & --0.10$\pm$0.07 & ... & ...\\
00491+5749 & Achird Aa,Ab & 242 & 5907$\pm$15 & 4.41$\pm$0.05 & 1.03$\pm$0.03 & --0.25$\pm$0.01 & --0.25 & VF05\\
01055+1523 & HD 6440 A & 68 & 4704$\pm$68 & 4.41$\pm$0.19 & 0.63$\pm$0.26 & --0.25$\pm$0.03 & --0.09$\pm$0.03 & Man13\\
01076+2257 & HD 6660 A & 55 & 4789$\pm$164 & 4.38$\pm$0.41 & 0.79$\pm$0.43 & 0.03$\pm$0.08 & 0.08$\pm$0.05 & Mis12\\
01187-0052 & HD 7895 & 123 & 5266$\pm$29 & 4.43$\pm$0.09 & 0.73$\pm$0.07 & --0.13$\pm$0.02 & --0.03$\pm$0.07 & Fav97\\
01215+3120 & EN Psc & 81 & 5052$\pm$50 & 4.42$\pm$0.14 & 0.75$\pm$0.16 & --0.02$\pm$0.03 & 0.12 & Bre16\\
01226+1245 & BD+12 168A & 69 & 4911$\pm$136 & 4.33$\pm$0.31 & 0.65$\pm$0.44 & --0.03$\pm$0.09 & 0.10$\pm$0.03 & Man13\\
01230-1258 & HD 8389 A & 48 & 5305$\pm$84 & 4.32$\pm$0.20 & 0.89$\pm$0.18 & 0.37$\pm$0.07 & 0.34$\pm$0.05 & Sou08\\
01340-0141 & BD-02 247 & 64 & 5569$\pm$35 & 4.29$\pm$0.09 & 0.75$\pm$0.08 & --0.73$\pm$0.03 & ... & ...\\
01450-0104 & BD-01 237 & 86 & 5167$\pm$44 & 4.40$\pm$0.12 & 0.51$\pm$0.14 & --0.37$\pm$0.03 & ... & ...\\
01572-1015 & HD 11964 A & 101 & 5315$\pm$23 & 3.85$\pm$0.06 & 0.96$\pm$0.03 & 0.06$\pm$0.02 & 0.08$\pm$0.02 & Sou08\\
02290-1959 & HD 15468 & 54 & 4761$\pm$76 & 4.46$\pm$0.24 & 0.63$\pm$0.30 & --0.31$\pm$0.04 & --0.28 & Mor13\\
02291+2252 & BD+22 353Aa,Ab & 79 & 5181$\pm$58 & 4.40$\pm$0.15 & 0.53$\pm$0.18 & --0.07$\pm$0.04 & --0.08$\pm$0.03 & Man13\\
02361+0653 & HD 16160 A & 95 & 4831$\pm$59 & 4.24$\pm$0.19 & 0.07$\pm$0.31 & --0.20$\pm$0.02 & --0.12$\pm$0.03 & VF05\\
02442+4914 & $\theta$ Per A & 248 & 6389$\pm$38 & 4.56$\pm$0.08 & 1.67$\pm$0.05 & 0.04$\pm$0.03 & 0.06$\pm$0.03 & VF05\\
02482+2704 & BC Ari Aa,Ab & 91 & 5298$\pm$35 & 4.41$\pm$0.09 & 0.96$\pm$0.08 & 0.00$\pm$0.03 & 0.00$\pm$0.07 & Fuh08\\
02556+2652 & HD 18143 A & 71 & 5126$\pm$65 & 4.31$\pm$0.17 & 0.73$\pm$0.18 & 0.18$\pm$0.05 & 0.28$\pm$0.03 & VF05\\
03042+6142 & HD 18757 & 185 & 5644$\pm$21 & 4.36$\pm$0.05 & 0.78$\pm$0.03 & --0.30$\pm$0.02 & --0.28$\pm$0.03 & Ram13\\
03078+2533 & HD 19381 A & 129 & 6155$\pm$27 & 4.46$\pm$0.08 & 1.18$\pm$0.03 & 0.11$\pm$0.02 & ... & ...\\
03150+0101 & BD+00 549A & 64 & 5319$\pm$46 & 4.48$\pm$0.12 & 0.35$\pm$0.19 & --0.88$\pm$0.04 & --0.78$\pm$0.06 & Ram13\\
03206+0902 & HD 20727 Aa,Ab & 125 & 5598$\pm$22 & 4.32$\pm$0.07 & 0.63$\pm$0.05 & --0.24$\pm$0.02 & ... & ...\\
03321+4340 & HD 21727 A & 103 & 5595$\pm$23 & 4.38$\pm$0.07 & 0.82$\pm$0.04 & --0.03$\pm$0.02 & 0.02$\pm$0.05 & Ram13\\
03332+4615 & V577 Per & 137 & 5576$\pm$39 & 4.61$\pm$0.12 & 1.88$\pm$0.06 & --0.09$\pm$0.03 & 0.05 & Rob07\\
03356+4253 & HD 22122 & 141 & 6076$\pm$41 & 4.15$\pm$0.08 & 1.62$\pm$0.06 & --0.37$\pm$0.03 & ... & ...\\
03396+1823 & V1082 Tau Aa,Ab & SB2 & ... & ... & ... & ... & ... & \\
03398+3328 & HD 278874 Aa,Ab & SB2 & ... & ... & ... & ... & ... & ...\\
03480+4032 & HD 23596 & 117 & 6079$\pm$22 & 4.28$\pm$0.05 & 1.25$\pm$0.03 & 0.28$\pm$0.02 & 0.31$\pm$0.05 & San04\\
03520+3947 & HD 275867 & 67 & 4833$\pm$91 & 4.51$\pm$0.23 & 0.96$\pm$0.31 & --0.13$\pm$0.05 & ... & ...\\
03556+5214 & HD 24421 & 158 & 6108$\pm$26 & 4.30$\pm$0.05 & 1.32$\pm$0.04 & --0.32$\pm$0.02 & --0.34$\pm$0.05 & Ram13\\
03566+5042 & 43 Per Aa,Ab & SB2 & ... & ... & ... & ... & ... & ... \\
03575-0110 & HD 24916 A & 69 & 4696$\pm$89 & 4.50$\pm$0.23 & 0.36$\pm$0.48 & --0.12$\pm$0.05 & ... & ...\\
04153-0739 &  $o^{02}$ Eri A & 143 & 5128$\pm$31 & 4.37$\pm$0.08 & 0.48$\pm$0.11 & --0.37$\pm$0.02 & --0.31$\pm$0.03 & Sou08 \\
04252+2545 & HD 27887 A & Hot & ... & ... & ... & ... & --0.21 & Kat11  \\
04359+1631 & Aldebaran & Cool & ... & ... & ... & ... & --0.37$\pm$0.02 & Jof14 \\
04397+0952 & HD 286955 & 83 & 4850$\pm$73 & 4.47$\pm$0.21 & 0.55$\pm$0.26 & --0.37$\pm$0.04 & ... & ...  \\
04429+1843 & HD 29836 & 111 & 5801$\pm$19 & 4.22$\pm$0.05 & 1.14$\pm$0.03 & 0.24$\pm$0.02 & 0.22$\pm$0.01 & Ram14 \\
04559+0440 & HD 31412 & 105 & 6155$\pm$25 & 4.50$\pm$0.06 & 1.16$\pm$0.03 & 0.08$\pm$0.02 & 0.05$\pm$0.01 & Ram14 \\
05003+2508 & HD 31867 A & 131 & 5677$\pm$23 & 4.45$\pm$0.07 & 0.85$\pm$0.04 & --0.01$\pm$0.02 & ... & ...  \\
05067+5136 & 9 Aur Aa,Ab & Hot & ... & ... & ... & ... & --0.13$\pm$0.07 & HBH00 \\
05189-2124 & HD 34751 A & 43 & 4653$\pm$113 & 4.59$\pm$0.32 & 0.73$\pm$0.44 & --0.31$\pm$0.05 & ... & ... \\
05264+0351 & HD 35638 & 150 & 6637$\pm$53 & 4.69$\pm$0.11 & 1.61$\pm$0.08 & 0.00$\pm$0.03 & ... & ...  \\
05289+1233 & HD 35956 Aa,Ab & 154 & 6033$\pm$20 & 4.48$\pm$0.06 & 0.94$\pm$0.03 & --0.05$\pm$0.02 & --0.22$\pm$0.03 & VF05 \\
05413+5329 & V538 Aur & 107 & 5292$\pm$32 & 4.38$\pm$0.09 & 0.98$\pm$0.06 & 0.04$\pm$0.02 & 0.08$\pm$0.07 & Ram13 \\
05427+0241 & HD 38014 & 94 & 5104$\pm$51 & 4.36$\pm$0.14 & 0.63$\pm$0.14 & --0.04$\pm$0.03 & 0.03$\pm$0.06 & Bea06 \\
05445-2227 & $\gamma$ Lep A & 192 & 6413$\pm$39 & 4.68$\pm$0.10 & 1.62$\pm$0.06 & --0.04$\pm$0.03 & --0.09$\pm$0.07 & Ram13\\
 & AK Lep & 100 & 4950$\pm$62 & 4.33$\pm$0.16 & 0.81$\pm$0.17 & --0.14$\pm$0.04 & 0.04$\pm$0.08 & PY06\\
05466+0110 & HD 38529 A & 90 & 5601$\pm$29 & 3.75$\pm$0.07 & 1.24$\pm$0.03 & 0.32$\pm$0.02 & 0.40$\pm$0.06 & San04\\
05584-0439 & HD 40397 A & 133 & 5501$\pm$22 & 4.35$\pm$0.06 & 0.69$\pm$0.05 & --0.14$\pm$0.02 & --0.13$\pm$0.01 & Sou08\\
06066+0431 & Ross 413 & 43 & 4774$\pm$83 & 4.48$\pm$0.24 & 0.44$\pm$0.33 & --0.58$\pm$0.04 & --0.77$\pm$0.09 & WW05\\
06173+0506 & HD 43587 & 124 & 5905$\pm$18 & 4.34$\pm$0.05 & 1.07$\pm$0.02 & --0.03$\pm$0.01 & --0.04$\pm$0.03 & VF05\\
06314-0134 & HD 291763 & 65 & 4934$\pm$53 & 4.31$\pm$0.14 & 0.12$\pm$0.32 & --0.61$\pm$0.03 & --0.61$\pm$0.06 & Sou11\\
06319+0039 & HD 291725 & 80 & 5570$\pm$26 & 4.34$\pm$0.08 & 0.70$\pm$0.05 & --0.29$\pm$0.02 & --0.54$\pm$0.03 & Man13 \\
06332+0528 & HD 46375 A & 57 & 5275$\pm$71 & 4.34$\pm$0.16 & 0.71$\pm$0.21 & 0.23$\pm$0.06 & 0.20$\pm$0.06 & San04\\
06368+3751 & BD+37 1545 & 76 & 5403$\pm$37 & 4.35$\pm$0.09 & 0.67$\pm$0.08 & 0.06$\pm$0.03 & 0.09$\pm$0.03 & Man13 \\
06461+3233 & HD 263175 A & 99 & 4794$\pm$59 & 4.35$\pm$0.16 & 0.35$\pm$0.29 & --0.38$\pm$0.03 & --0.16$\pm$0.05 & Mis12\\
06523-0510 & HD 50281 A & 77 & 4823$\pm$102 & 4.45$\pm$0.26 & 0.79$\pm$0.31 & --0.15$\pm$0.05 & --0.04$\pm$0.07 & San04\\
07041+7514 & HD 51067 A & 142 & 6175$\pm$30 & 4.54$\pm$0.08 & 1.19$\pm$0.04 & 0.18$\pm$0.02 & ... & ... \\
 & HD 51067 B & 116 & 5526$\pm$27 & 4.46$\pm$0.06 & 0.91$\pm$0.05 & 0.01$\pm$0.02 & ... & ... \\
07058+8337 & HD 48974 & 90 & 5532$\pm$25 & 4.40$\pm$0.08 & 0.77$\pm$0.04 & --0.15$\pm$0.02 & ... & ... \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Stellar atmospheric parameters of late-F, G-, and early-K type stars.}
\begin{tabular}{llccccccc} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & SNR or & \textit{T$_{\rm eff}$} & $\log{g}$ & $\xi$ & [Fe/H] & [Fe/H]$_{\rm lit}$ & Ref.$^b$\\
 &  & type$^a$ & [K] & & [km\,s$^{-1}$] &  &  & \\
\hline
07191+6644 & HD 55745 A & 78 & 6238$\pm$27 & 4.56$\pm$0.07 & 1.31$\pm$0.04 & 0.23$\pm$0.02 & 0.21$\pm$0.03 & Man13 \\
07321-0853 & HD 59984 & 167 & 5985$\pm$36 & 4.22$\pm$0.08 & 1.34$\pm$0.06 & --0.66$\pm$0.02 & --0.69$\pm$0.02& Sou11 \\
07400-0336 & V869 Mon & 96 & 4918$\pm$63 & 4.36$\pm$0.06 & 0.80$\pm$0.17 & --0.11$\pm$0.03 & 0.01$\pm$0.08 & San05 \\ 
08082+2106 & BD+21 1764A & 38 & 4719$\pm$197 & 4.69$\pm$0.58 & 1.07$\pm$0.71 & --0.45$\pm$0.08 & ... & ... \\
08082+7155 & HD 66171 & 126 & 5735$\pm$28 & 4.30$\pm$0.07 & 0.87$\pm$0.04 & --0.28$\pm$0.02 & --0.29$\pm$0.03 & Ram13\\
08107-1348 & 18 Pup A & 197 & 6414$\pm$51 & 4.65$\pm$0.09 & 1.70$\pm$0.08 & --0.01$\pm$0.03 & --0.07$\pm$0.07 & Fuh08\\
08110+7955 & BD+80 245 & 60 & 5532$\pm$99 & 3.63$\pm$0.20 & 1.03$\pm$0.26 & --1.58$\pm$0.07 & --2.04$\pm$0.14 & Roe14\\
08138+6306 & HD 67850 & 135 & 5658$\pm$18 & 4.49$\pm$0.05 & 0.80$\pm$0.04 & --0.09$\pm$0.01 & --0.07$\pm$0.03 & Man13 \\
08161+5706 & HD 68638 & 138 & 5353$\pm$26 & 4.41$\pm$0.08 & 0.66$\pm$0.05 & --0.24$\pm$0.02 & --0.24$\pm$0.10 & Mis04\\
08484+2042 & HD 75076 & 39 & 6082$\pm$27 & 4.37$\pm$0.08 & 1.14$\pm$0.04 & --0.03$\pm$0.02 & ... & ...\\
08492+0329 & HD 75302 & 129 & 5685$\pm$20 & 4.48$\pm$0.05 & 0.91$\pm$0.03 & 0.05$\pm$0.02 & 0.08$\pm$0.01 & Ram14\\
08526+2820 & $\rho^{01}$ Cnc A & 63 & 5299$\pm$58 & 4.35$\pm$0.13 & 0.86$\pm$0.12 & 0.29$\pm$0.04 & 0.33$\pm$0.07 & San04\\
09008+2347 & HD 77052 & 101 & 5761$\pm$20 & 4.38$\pm$0.07 & 0.94$\pm$0.03 & 0.04$\pm$0.02 & 0.00 & Rob07 \\
09029+0600 & BD+06 2091 & 66 & 5820$\pm$31 & 4.63$\pm$0.08 & 1.08$\pm$0.05 & --0.12$\pm$0.02 & ... & ... \\
09058+5532 & HD 77599 & 141 & 5959$\pm$20 & 4.47$\pm$0.05 & 1.02$\pm$0.03 & 0.03$\pm$0.02 & --0.09 & Rob07 \\
09152+2323 & HD 79498 & 93 & 5800$\pm$24 & 4.43$\pm$0.05 & 0.99$\pm$0.04 & 0.21$\pm$0.02 & 0.23$\pm$0.02 & San13 \\
09211+6024 & BD+61 1116 & 99 & 5171$\pm$35 & 4.26$\pm$0.10 & 0.64$\pm$0.08 & --0.22$\pm$0.02 &--0.12$\pm$0.03 & Man13 \\
09245+0621 & HD 81212 AB & SB2 & ... & ... & ... & ... & 0.21 & Rob07\\
09327+2659 & DX Leo & 147 & 5324$\pm$28 & 4.46$\pm$0.08 & 1.30$\pm$0.05 & --0.11$\pm$0.02 & --0.03$\pm$0.05 & Mis12\\
09353-1019 & HD 83008 & 51 & 5240$\pm$38 & 4.40$\pm$0.11 & 0.87$\pm$0.09 & --0.13$\pm$0.03 & ... & ... \\
09361+3733 & HD 82939 & 107 & 5512$\pm$20 & 4.44$\pm$0.06 & 0.93$\pm$0.04 & 0.06$\pm$0.02 & 0.10 & Rob07 \\
09393+1319 & HD 83509 Aa,Ab & SB2 & ... & ... & ... & ... & ... & ... \\
10010+3155 & 20 LMi A & 129 & 5780$\pm$16 & 4.32$\pm$0.05 & 1.01$\pm$0.02 & 0.21$\pm$0.01 & 0.20$\pm$0.03 & VF05\\
10172+2306 & 39 Leo A & 163 & 6128$\pm$32 & 4.35$\pm$0.06 & 1.17$\pm$0.05 & --0.33$\pm$0.02 & --0.39$\pm$0.02 & Tak05\\
10306+5559 & 36 UMa A & 180 & 6194$\pm$18 & 4.50$\pm$0.05 & 1.13$\pm$0.03 & --0.05$\pm$0.01 & --0.08$\pm$0.04 & Ram13\\
10504-1326 & BD-12 3277 & 114 & 5640$\pm$22 & 4.39$\pm$0.05 & 0.79$\pm$0.02 & --0.10$\pm$0.02 & ... & ... \\
10507+5148 & LZ UMa & 107 & 5083$\pm$40 & 4.50$\pm$0.11 & 1.02$\pm$0.10 & --0.11$\pm$0.02 & ... & ...\\
10585-1046 & BD-10 3166 & 51 & 5366$\pm$48 & 4.35$\pm$0.12 & 0.97$\pm$0.09 & 0.27$\pm$0.04 & 0.38$\pm$0.03 & VF05\\
11047-0413 & HH Leo & 128 & 5457$\pm$26 & 4.46$\pm$0.07 & 1.16$\pm$0.05 & --0.02$\pm$0.02 & 0.02$\pm$0.08 & PY06\\
11152+7329 & HD 97584 A & 85 & 4809$\pm$73 & 4.48$\pm$0.20 & 0.33$\pm$0.37 & --0.17$\pm$0.04 & --0.04$\pm$0.06 & LH05\\
11214-2027 & SZ Crt & Cool & ... & ... & ... & ... & 0.04$\pm$0.08 & PY06\\
11218+1811 & HD 98736 & 56 & 5306$\pm$75 & 4.36$\pm$0.18 & 0.70$\pm$0.19 & 0.30$\pm$0.06 & 0.35 & Bre16 \\
11378+4150 & BD+422230A & 55 & 5412$\pm$32 & 4.35$\pm$0.09 & 0.76$\pm$0.06 & --0.11$\pm$0.03 & --0.09$\pm$0.03 & Man13 \\
11403+0931 & BD+102321 & 60 & 4962$\pm$50 & 4.39$\pm$0.14 & 0.78$\pm$0.14 & --0.28$\pm$0.03 & --0.12$\pm$0.03 & Man13 \\
11455+4740 & HD 102158 & 147 & 5708$\pm$24 & 4.35$\pm$0.06 & 0.85$\pm$0.05 & --0.45$\pm$0.02 & --0.42$\pm$0.05 & Ram13\\
11475+7702 & HD 102326 & 88 & 5475$\pm$30 & 4.28$\pm$0.09 & 0.93$\pm$0.05 & 0.15$\pm$0.02 & 0.22$\pm$0.08 & Ram13\\
11523+0957 & HD 103112 & 45 & 5017$\pm$69 & 3.75$\pm$0.19 & 1.12$\pm$0.14 & 0.22$\pm$0.06 & ... & ...\\
12049+1729 & HD 104923 & 115 & 5282$\pm$34 & 4.41$\pm$0.09 & 0.66$\pm$0.08 & --0.18$\pm$0.02 & ... & ... \\
12051+1933 & BD+20 2678A & 42 & 5507$\pm$37 & 4.24$\pm$0.11 & 0.96$\pm$0.06 & --0.07$\pm$0.03 & ... & ... \\
12069+0548 & HD 105219 & 123 & 5434$\pm$20 & 4.36$\pm$0.05 & 0.71$\pm$0.05 & --0.19$\pm$0.02 & 0.06$\pm$0.16 & Man13 \\
12089+2147 & BD+22 2442 & 55 & 5441$\pm$42 & 4.41$\pm$0.11 & 0.65$\pm$0.12 & --0.71$\pm$0.03 & --0.73$\pm$0.05 & Ram13\\
12372+3545 & BD+36 2288 & 74 & 5677$\pm$28 & 4.30$\pm$0.08 & 0.94$\pm$0.05 & --0.05$\pm$0.02 & --0.05$\pm$0.03 & Man13 \\
12406+4017 & HD 110279 & 103 & 6308$\pm$52 & 4.90$\pm$0.12 & 1.53$\pm$0.08 & 0.00$\pm$0.04 & ... & ...\\
12482-2448 & HD 111261 A & 46 & 4793$\pm$93 & 4.59$\pm$0.27 & 1.10$\pm$0.29 & --0.52$\pm$0.04 & --0.35$\pm$0.08 & San05\\
12489+1206 & HD 111398 & 122 & 5724$\pm$15 & 4.23$\pm$0.05 & 1.00$\pm$0.02 & 0.05$\pm$0.01 & 0.08$\pm$0.03 & VF05\\
12549-0620 & BD-05 3596 & 48 & 4749$\pm$121 & 4.68$\pm$0.32 & 0.99$\pm$0.44 & --0.33$\pm$0.05 & --0.34$\pm$0.05 & Sou11\\
13018+6337 & HD 113337 A & 171 & 6796$\pm$53 & 4.61$\pm$0.11 & 1.93$\pm$0.07 & 0.17$\pm$0.03 & 0.07 & BT86\\
13077-1411 & HD 114001 & Fast & ... & ... & ... & ... & ... & ... \\
13114+0938 & HD 114606 A & 120 & 5605$\pm$30 & 4.33$\pm$0.09 & 0.66$\pm$0.06 & --0.51$\pm$0.02 & --0.50$\pm$0.05 & Zen14\\
13169+1701 & HD 115404 A & 117 & 4963$\pm$44 & 4.43$\pm$0.12 & 0.66$\pm$0.14 & --0.25$\pm$0.02 & --0.16$\pm$0.06 & Ram13\\
13253+4242 & BD+43 2328 & 99 & 5242$\pm$36 & 4.44$\pm$0.10 & 0.63$\pm$0.09 & --0.40$\pm$0.03 & ... & ... \\
13274-2138 & HD 116963 & 47 & 4797$\pm$133 & 4.51$\pm$0.33 & 0.95$\pm$0.40 & --0.09$\pm$0.07 & --0.06$\pm$0.08 & Sou11\\
13315-0800 & HD 117579 A & 106 & 5450$\pm$24 & 4.36$\pm$0.06 & 0.77$\pm$0.04 & --0.18$\pm$0.02 & ... & ... \\
13316+5857 & HD 117845 & 120 & 5957$\pm$28 & 4.48$\pm$0.08 & 0.94$\pm$0.04 & --0.19$\pm$0.02 & --0.28$\pm$0.07 & Ram13\\
13321-1115 & HD 117676 & 115 & 5533$\pm$24 & 4.35$\pm$0.08 & 0.74$\pm$0.05 & --0.21$\pm$0.02 & ... & ...\\
13470+0621 & HD 120066 & 145 & 5881$\pm$18 & 4.24$\pm$0.06 & 1.08$\pm$0.02 & 0.08$\pm$0.01 & 0.11$\pm$0.03 & VF05\\
14050+0157 & HD 122972 & 82 & 5523$\pm$22 & 4.36$\pm$0.07 & 0.74$\pm$0.05 & --0.01$\pm$0.02 & --0.03$\pm$0.03 & Man13 \\
14196-0509 & HD 125455 A & 114 & 5138$\pm$39 & 4.47$\pm$0.10 & 0.60$\pm$0.12 & --0.21$\pm$0.03 & --0.18$\pm$0.02 & Sou08\\
14245+6015 & BD+60 1536 & 57 & 4915$\pm$92 & 4.42$\pm$0.24 & 0.90$\pm$0.26 & --0.01$\pm$0.05 & 0.09$\pm$0.03 & Man13 \\
14252+5151 & $\theta$ Boo A & Fast & ... & ... & ... & ... & -0.02$\pm$0.13 & LH05\\
14255+2035 & HD 126512 & 192 & 5758$\pm$28 & 4.16$\pm$0.07 & 1.09$\pm$0.04 & --0.60$\pm$0.02 & --0.60$\pm$0.05 & Ram13\\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Stellar atmospheric parameters of late-F, G-, and early-K type stars.}
\begin{tabular}{llccccccc} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & SNR or & \textit{T$_{\rm eff}$} & $\log{g}$ & $\xi$ & [Fe/H] & [Fe/H]$_{\rm lit}$ & Ref.$^b$\\
 &  & type$^a$ & [K] & & [km\,s$^{-1}$] &  &  & \\
\hline
14260+3422 & BD+35 2558 & 64 & 5018$\pm$55 & 4.59$\pm$0.18 & 0.38$\pm$0.25 & --0.79$\pm$0.03 & ... & ... \\
14336+0920 & HD 127871 A & 83 & 4942$\pm$51 & 4.30$\pm$0.14 & 0.45$\pm$0.18 & --0.11$\pm$0.03 & ... & ... \\
14415+1336 & HD 129290 A & 130 & 5848$\pm$20 & 4.32$\pm$0.05 & 0.96$\pm$0.03 & --0.12$\pm$0.02 & --0.15$\pm$0.03 & Ram13\\
14446-2215 & HD 129715 & 38 & 4831$\pm$123 & 4.40$\pm$0.32 & 0.83$\pm$0.29 & 0.17$\pm$0.06 & ... & ...\\
14493+4950 & HD 130986 A & 112 & 6043$\pm$26 & 4.41$\pm$0.06 & 1.05$\pm$0.03 & 0.05$\pm$0.02 & ... & ...\\
14575-2125 & HD 131977 & 70 & 4772$\pm$103 & 4.38$\pm$0.27 & 0.89$\pm$0.35 & --0.12$\pm$0.06 & 0.07$\pm$0.10 & San05\\
14595+4528 & HD 132830 & 99 & 5172$\pm$43 & 4.45$\pm$0.11 & 0.75$\pm$0.12 & --0.06$\pm$0.03 & --0.06 & Rob07 \\
15123+3939 & HD 135144 & 104 & 5085$\pm$45 & 4.47$\pm$0.12 & 0.70$\pm$0.12 & --0.21$\pm$0.03 & --0.09$\pm$0.03 & Man13\\
15131+1808 & BD+18 2985 & 38 & 5192$\pm$44 & 4.50$\pm$0.10 & 0.83$\pm$0.09 & --0.18$\pm$0.03 & ... & ...\\
15164+1648 & HD 135792 A & 128 & 5844$\pm$24 & 4.29$\pm$0.07 & 1.00$\pm$0.04 & --0.31$\pm$0.02 & --0.31$\pm$0.03 & Man13 \\
15204+0015 & HD 136378 & 97 & 5186$\pm$28 & 4.46$\pm$0.09 & 0.62$\pm$0.09 & --0.44$\pm$0.02 & --0.38$\pm$0.03 & Man13 \\
15211+2534 & HD 136655 & 61 & 5203$\pm$74 & 4.41$\pm$0.17 & 0.88$\pm$0.16 & 0.16$\pm$0.05 & ... & ...\\
15282-0921 & HD 137763 & 101 & 5403$\pm$42 & 4.34$\pm$0.10 & 0.83$\pm$0.08 & 0.09$\pm$0.03 & ... & ...\\
 & HD 137778 & 76 & 5160$\pm$51 & 4.45$\pm$0.13 & 1.04$\pm$0.11 & 0.01$\pm$0.03 & 0.28$\pm$0.03 & VF05\\
15289+5727 & HD 138367 & 138 & 6510$\pm$79 & 4.87$\pm$0.15 & 1.96$\pm$0.13 & --0.04$\pm$0.05 & ... & ... \\
15353+6005 & HD 139477 & 74 & 4753$\pm$111 & 4.44$\pm$0.28 & 0.82$\pm$0.39 & --0.13$\pm$0.06 & 0.11$\pm$0.03 & VF05\\
15431-1303 & HD 140269 & 130 & 6175$\pm$42 & 4.23$\pm$0.08 & 1.65$\pm$0.05 & --0.13$\pm$0.03 & ... & ... \\
15482+0134 & V382 Ser & 120 & 5296$\pm$33 & 4.45$\pm$0.08 & 0.92$\pm$0.06 & --0.01$\pm$0.02 & --0.06$\pm$0.05 & Mis12\\
16024+0339 & HD 143809 & Fast & ... & ... & ... & ... & ... & ... \\
16048+3910 & HD 144579 A & 167 & 5193$\pm$27 & 4.41$\pm$0.07 & 0.38$\pm$0.11 & --0.72$\pm$0.02 & --0.64$\pm$0.06 & Ram13\\
16147+3352 & $\sigma$ CrB Aa,Ab & No obs. & ... & ... & ... & ... & ... & ... \\
 & $\sigma$ CrB B & 144 & 5871$\pm$18 & 4.49$\pm$0.04 & 0.89$\pm$0.03 & --0.04$\pm$0.01 & --0.06$\pm$0.03 & VF05\\
16150+6040 & HD 146868 & 156 & 5610$\pm$18 & 4.45$\pm$0.05 & 0.72$\pm$0.04 & --0.30$\pm$0.01 & --0.28$\pm$0.02 & Kim16 \\
16175+7545 & $\eta$ UMi A & Fast & ... & ... & ... & ... & ... & ...\\
16329+0315 & HD 149162 & 82 & 5252$\pm$53 & 4.33$\pm$0.13 & 0.40$\pm$0.19 & --0.01$\pm$0.04 & --0.11$\pm$0.10 & Gui09 \\
16348-0412 & HD 149414 Aa,Ab & 94 & 5218$\pm$57 & 4.59$\pm$0.22 & 0.12$\pm$0.38 & --1.16$\pm$0.06 & --1.11$\pm$0.21 & Ish12\\
17050-0504 & HD 154363 A & 59 & 4710$\pm$103 & 4.40$\pm$0.38 & 0.25$\pm$0.55 & --0.62$\pm$0.05 & --0.62$\pm$0.04 & Sou08\\
17178+5227 & HD 156985 & 91 & 4877$\pm$59 & 4.46$\pm$0.16 & 0.33$\pm$0.28 & --0.22$\pm$0.03 & --0.18$\pm$0.05 & Mis12\\
17272+4213 & HD 158415 & 97 & 5821$\pm$27 & 4.53$\pm$0.08 & 1.11$\pm$0.04 & 0.12$\pm$0.02 & 0.16 & Rob07 \\
17411+7225 & HD 161897 & 56 & 5601$\pm$29 & 4.46$\pm$0.09 & 0.92$\pm$0.05 & 0.00$\pm$0.02 & 0.03$\pm$0.03 & VF05\\
17428+1646 & BD+16 3263 & 101 & 5373$\pm$35 & 4.31$\pm$0.10 & 0.72$\pm$0.07 & --0.23$\pm$0.03 & ... & ... \\
17465+2743 & $\mu^{01}$ Her A & 99 & 5609$\pm$19 & 4.03$\pm$0.04 & 1.08$\pm$0.02 & 0.27$\pm$0.02 & 0.22$\pm$0.07 & Ram13\\
17477+2748 & BD+27 2891 & 75 & 5779$\pm$24 & 4.34$\pm$0.08 & 0.96$\pm$0.04 & --0.06$\pm$0.02 & --0.05$\pm$0.03 & Man13 \\
18006+2934 & HD 164595 A & 155 & 5705$\pm$18 & 4.37$\pm$0.04 & 0.81$\pm$0.03 & --0.08$\pm$0.01 & --0.06$\pm$0.03 & VF05\\
18006+6833 & BD+68 971 & 87 & 5327$\pm$33 & 4.53$\pm$0.08 & 0.91$\pm$0.08 & --0.02$\pm$0.02 & 0.05$\pm$0.04 & Man13 \\
18090+2409 & HD 166301 & 157 & 5839$\pm$20 & 4.41$\pm$0.05 & 1.01$\pm$0.03 & --0.13$\pm$0.02 & ... & ...\\
18131+4129 & HD 167389 & 136 & 5986$\pm$23 & 4.52$\pm$0.06 & 1.07$\pm$0.03 & 0.04$\pm$0.02 & 0.02$\pm$0.03 & VF05\\
18161+6839 & BD+68 986 & 72 & 5284$\pm$33 & 4.43$\pm$0.10 & 0.29$\pm$0.11 & --0.76$\pm$0.03 & ... & ... \\
18292+1142 & HD 170469 & 96 & 5786$\pm$28 & 4.28$\pm$0.08 & 1.04$\pm$0.04 & 0.28$\pm$0.02 & 0.30$\pm$0.02 & San13 \\
18333+2219 & HD 171314 A & 59 & 4744$\pm$99 & 4.49$\pm$0.30 & 0.52$\pm$0.35 & --0.01$\pm$0.06 & 0.07$\pm$0.05 & Mis12\\
18409+3132 & BD+31 3330A & 116 & 4915$\pm$47 & 4.48$\pm$0.13 & 0.42$\pm$0.19 & --0.49$\pm$0.02 & --0.32$\pm$0.03 & Zen14\\
19321-1116 & HD 183870 A & 100 & 4997$\pm$54 & 4.41$\pm$0.14 & 0.82$\pm$0.15 & --0.10$\pm$0.03 & --0.07$\pm$0.03 & San04\\
19510+1025 & $o$ Aql A & 192 & 6145$\pm$23 & 4.25$\pm$0.05 & 1.27$\pm$0.03 & 0.16$\pm$0.02 & 0.13$\pm$0.01 & Ram14\\
19553+0624 & $\beta$ Aql A & 145 & 5163$\pm$18 & 3.64$\pm$0.06 & 0.91$\pm$0.03 & --0.16$\pm$0.01 & --0.19$\pm$0.05 & Ram13\\
20007+2243 & V452 Vul & 130 & 5061$\pm$49 & 4.46$\pm$0.14 & 1.06$\pm$0.11 & --0.10$\pm$0.03 & --0.03$\pm$0.05 & Sou06\\
20036+2954 & HD 190360 A & 104 & 5578$\pm$22 & 4.27$\pm$0.05 & 0.89$\pm$0.04 & 0.21$\pm$0.02 & 0.24$\pm$0.05 & San04\\
20111+1611 & HD 191785 & 86 & 5166$\pm$43 & 4.39$\pm$0.11 & 0.57$\pm$0.13 & --0.17$\pm$0.03 & --0.15$\pm$0.03 & VF05\\
20124-1237 & $\xi$ Cap & 210 & 6431$\pm$60 & 4.55$\pm$0.11 & 1.75$\pm$0.09 & --0.19$\pm$0.04 & --0.27$\pm$0.10 & Che00\\
20169+5017 & HD 193216 Aa,Ab & 92 & 5414$\pm$30 & 4.39$\pm$0.08 & 0.74$\pm$0.06 & 0.00$\pm$0.02 & 0.15$\pm$0.03 & Kim16 \\
20408+1956 & HD 197076 A & 196 & 5815$\pm$14 & 4.47$\pm$0.05 & 0.92$\pm$0.02 & --0.09$\pm$0.01 & --0.09$\pm$0.01 & Ram14\\
20462+3358 & $\epsilon$ Cyg A & 82 & 4864$\pm$33 & 2.74$\pm$0.11 & 1.48$\pm$0.03 & --0.11$\pm$0.03 & --0.09$\pm$0.07 & daS15\\
20473+1052 & BD+10 4379 & 56 & 4841$\pm$128 & 4.48$\pm$0.03 & 0.70$\pm$0.41 & --0.64$\pm$0.07 & ... & ... \\
20599+4016 & HD 200077 Aa & 184 & 6230$\pm$47 & 4.37$\pm$0.11 & 0.96$\pm$0.07 & --0.19$\pm$0.03 & ... & ... \\
21324-2058 & HD 204941 & 67 & 5017$\pm$39 & 4.39$\pm$0.11 & 0.39$\pm$0.17 & --0.19$\pm$0.03 & --0.19$\pm$0.03 & Sou08\\
21519+4221 & HD 207966 A & 140 & 5431$\pm$26 & 4.41$\pm$0.07 & 0.87$\pm$0.04 & --0.05$\pm$0.02 & 0.07 & Rob07\\
21546-0318 & HD 208177 & Fast & ... & ... & ... & ... & ... & ...\\
21575+2856 & BD+28 4248 & 52 & 5822$\pm$31 & 4.41$\pm$0.08 & 0.99$\pm$0.05 & 0.15$\pm$0.02 & 0.21 & Rob07 \\
22066+4323 & BD+42 4301 & 75 & 5601$\pm$33 & 4.34$\pm$0.07 & 0.87$\pm$0.05 & 0.25$\pm$0.03 & ... & ... \\
22090-1754 & HD 210190 & 87 & 5179$\pm$28 & 4.47$\pm$0.09 & 0.53$\pm$0.10 & --0.42$\pm$0.02 & ... & ... \\
22159+5440 & V447 Lac & 119 & 5307$\pm$33 & 4.46$\pm$0.10 & 0.96$\pm$0.06 & --0.05$\pm$0.02 & --0.04$\pm$0.05 & Mis12\\
22311+4509 & HD 213519 A & 92 & 5818$\pm$15 & 4.40$\pm$0.03 & 0.96$\pm$0.03 & 0.00$\pm$0.01 & 0.00$\pm$0.03 & VF05\\
22467+1210 & $\xi$ Peg A & 261 & 6313$\pm$34 & 4.35$\pm$0.09 & 1.74$\pm$0.06 & --0.20$\pm$0.02 & --0.22$\pm$0.03 & VF05\\
22524+0950 & $\sigma$ Peg A & 201 & 6359$\pm$45 & 4.29$\pm$0.11 & 1.66$\pm$0.06 & --0.11$\pm$0.03 & --0.22$\pm$0.05 & Ram13\\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\contcaption{Stellar atmospheric parameters of late-F, G-, and early-K type stars.}
\begin{tabular}{llccccccc} % manual @ spacing to prevent this being too wide for a page
\hline
\hline
WDS & Name & SNR or & \textit{T$_{\rm eff}$} & $\log{g}$ & $\xi$ & [Fe/H] & [Fe/H]$_{\rm lit}$ & Ref.$^b$\\
 &  & type$^a$ & [K] & & [km\,s$^{-1}$] &  &  & \\
\hline
22589+6902 & BD+68 1345A & 106 & 5277$\pm$38 & 4.36$\pm$0.10 & 0.56$\pm$0.10 & --0.01$\pm$0.03 & ... & ... \\
23026+2948 & BD+29 4841Aa,Ab & SB2 & ... & ... & ... & ... & ... & ...\\
23104+4901 & HD 218790 & 113 & 6008$\pm$17 & 4.40$\pm$0.05 & 1.14$\pm$0.03 & 0.29$\pm$0.01 & ... & ...\\
23194+7900 & V368 Cep & Fast & ... & ... & ... & ... & -0.03$\pm$0.05 & Mis12\\
23235+4548 & HD 220445 & 77 & 5064$\pm$74 & 4.37$\pm$0.19 & 0.70$\pm$0.22 & 0.02$\pm$0.05 & ... & ...\\
23266+4520 & HD 220821 & 140 & 5721$\pm$22 & 4.27$\pm$0.06 & 0.94$\pm$0.03 & --0.18$\pm$0.02 & --0.22$\pm$0.04 & Ram12 \\
23355+3101 & HD 221830 A & 164 & 5747$\pm$20 & 4.30$\pm$0.06 & 1.01$\pm$0.03 & --0.41$\pm$0.02 & --0.41$\pm$0.06 & Ram13\\
23419-0559 & HD 222582 A & 127 & 5787$\pm$25 & 4.37$\pm$0.07 & 0.97$\pm$0.03 & 0.00$\pm$0.02 & --0.01$\pm$0.01 & Sou08\\
23536+1207 & MCC 870 & 33 & 4751$\pm$176 & 4.15$\pm$0.63 & 1.00$\pm$0.33 & --0.49$\pm$0.08 & ... & ... \\
23556+0042 & HD 224157 & 72 & 5285$\pm$43 & 4.35$\pm$0.12 & 0.83$\pm$0.09 & 0.05$\pm$0.03 & 0.12$\pm$0.03 & Man13 \\
23581+2420 & HD 224459 Aa,Ab & SB2 & ... & ... & ... & ... & ... & ... \\
 & BD+23 4830B & 71 & 5333$\pm$30 & 4.38$\pm$0.09 & 0.70$\pm$0.07 & --0.06$\pm$0.02 & ... & ...\\
\hline

\multicolumn{9}{l}{$^a$SNR Code -- SB2: Double-line spectroscopic binary; Hot: Spectral Type $\leq$ F4\,V; VCS: Very Contaminated Spectra; No obs.: not observed star;} \\\multicolumn{9}{l}{Fast: $v$ sin $i$ $\geq$ 10 km\,s$^{-1}$.}\\
\multicolumn{9}{l}{$^b$Reference -- Bea06: \cite{Bean2006a}; 
BT89: \cite{BoesgaardTrippico1986}; 
Bre16: \cite{Brewer2016};}\\ 
\multicolumn{9}{l}{Che00: \cite{Chen2000}; 
daS15: \cite{daSilva2015}; 
Fav97: \cite{Favata1997}; 
Fuh08: \cite{Fuhrmann2008}; 
Gui09: \cite{Guillout2009};}\\
\multicolumn{9}{l}{HBH00: \cite{HBH2000};
Ish12: \cite{Ishigaki2012}; 
Jof14: \cite{Jofre2014}; 
Kat11: \cite{Katz2011}; 
Kim16: \cite{Kim2016};}\\ 
\multicolumn{9}{l}{LH05: \cite{LuckHeiter2005}; 
Man13: \cite{Mann2013}; 
Mis04: \cite{Mishenina2004};
Mis12: \cite{Mishenina2012}; }\\
\multicolumn{9}{l}{PY06: \cite{PaulsonYelda2006}; 
Ram12: \cite{Ramirez2012}; 
Ram13: \cite{Ramirez2013};}\\
\multicolumn{9}{l}{Ram14: \cite{Ramirez2014}; 
Rob07: \cite{Robinson2007}; 
Roe14: \cite{Roederer2014}; 
San04: \cite{Santos2004};}\\
\multicolumn{9}{l}{San05: \cite{Santos2005}; 
San13: \cite{Santos2013};  
Sou06: \cite{Sousa2006};}\\
\multicolumn{9}{l}{Sou08: \cite{Sousa2008}; 
Sou11: \cite{Sousa2011}; 
Tak05: \cite{Takeda2005}; 
VF05: \cite{ValentiFischer2005};}\\
\multicolumn{9}{l}{WW05: \cite{WoolfWallerstein2005}; 
Zen14: \cite{Zenoviene2014}.}\\

\end{tabular}
\end{table*}


\begin{landscape}
\begin{table}
\caption{Abundances [X/H] with respect to the Sun for the four $\alpha$-elements (Mg, Si, Ca and Ti), the Fe-peak elements (Cr, Mn, Co, and Ni), and the odd-Z elements (Na, Al, Sc, and V).}
\fontsize{8}{8}\selectfont
\label{tab:abundances}
\begin{tabular}{llcccccccccccc}
\hline
\hline
WDS & Name & [Na/H] &  [Mg/H] &  [Al/H] &  [Si/H] & [Ca/H] &  [Sc/H] & [Ti/H] & [V/H] & [Cr/H] & [Mn/H] & [Co/H] & [Ni/H] \\
\hline
00153+5304 & G 217-41 & 0.05$\pm$0.07 & --0.07$\pm$0.04 & 0.04$\pm$0.05 & 0.03$\pm$0.04 & --0.03$\pm$0.10 & 0.04$\pm$0.11 & 0.15$\pm$0.11 & 0.36$\pm$0.14 & 0.10$\pm$0.10 & --0.03$\pm$0.10 & 0.17$\pm$0.06 & 0.03$\pm$0.04 \\
00385+4300 & BD+42 126 & --0.70$\pm$0.10 & --0.48$\pm$0.16 & --0.47$\pm$0.04 & --0.52$\pm$0.04 & --0.63$\pm$0.08 & --0.43$\pm$0.10 & --0.33$\pm$0.09 & --0.30$\pm$0.11 & --0.61$\pm$0.07 & --0.93$\pm$0.08 & --0.56$\pm$0.05 & --0.69$\pm$0.04 \\
00452+0015 & HD 4271 Aa,Ab & 0.02$\pm$0.04 & --0.04$\pm$0.03 & --0.06$\pm$0.03 & 0.05$\pm$0.03 & 0.04$\pm$0.03 & 0.05$\pm$0.10 & 0.08$\pm$0.03 & 0.02$\pm$0.07 & 0.09$\pm$0.04 & --0.13$\pm$0.05 & 0.02$\pm$0.04 & 0.05$\pm$0.02 \\
00467-0426 & HD 4449 & --0.04$\pm$0.07 & --0.14$\pm$0.20 & 0.01$\pm$0.09 & --0.02$\pm$0.09 & --0.31$\pm$0.10 & 0.13$\pm$0.12 & 0.10$\pm$0.11 & 0.29$\pm$0.17 & 0.04$\pm$0.10 & --0.15$\pm$0.15 & 0.01$\pm$0.08 & --0.09$\pm$0.06 \\
00491+5749 & Achird Aa,Ab & --0.30$\pm$0.01 & --0.31$\pm$0.06 & --0.33$\pm$0.03 & --0.24$\pm$0.03 & --0.28$\pm$0.02 & --0.22$\pm$0.02 & --0.25$\pm$0.02 & --0.29$\pm$0.03 & --0.25$\pm$0.02 & --0.51$\pm$0.04 & --0.29$\pm$0.03 & --0.30$\pm$0.01 \\
01055+1523 & HD 6440 A & --0.22$\pm$0.09 & --0.27$\pm$0.15 & --0.18$\pm$0.05 & --0.20$\pm$0.08 & --0.30$\pm$0.13 & 0.04$\pm$0.17 & --0.05$\pm$0.13 & 0.23$\pm$0.16 & --0.29$\pm$0.09 & --0.51$\pm$0.14 & --0.21$\pm$0.07 & --0.29$\pm$0.05 \\
01076+2257 & HD 6660 A & 0.37$\pm$0.23 & --0.07$\pm$0.09 & 0.10$\pm$0.15 & 0.05$\pm$0.12 & 0.09$\pm$0.27 & 0.66$\pm$0.34 & 0.31$\pm$0.29 & 0.68$\pm$0.33 & 0.09$\pm$0.19 & --0.09$\pm$0.22 & 0.27$\pm$0.12 & 0.07$\pm$0.09 \\
01187-0052 & HD 7895 & --0.18$\pm$0.03 & --0.21$\pm$0.02 & --0.10$\pm$0.02 & --0.14$\pm$0.03 & --0.11$\pm$0.05 & --0.11$\pm$0.08 & --0.04$\pm$0.04 & 0.09$\pm$0.07 & --0.10$\pm$0.04 & --0.22$\pm$0.06 & --0.12$\pm$0.03 & --0.19$\pm$0.02 \\
01215+3120 & EN Psc & --0.02$\pm$0.11 & --0.09$\pm$0.04 & 0.18$\pm$0.14 & --0.04$\pm$0.04 & --0.06$\pm$0.08 & 0.06$\pm$0.10 & 0.14$\pm$0.09 & 0.41$\pm$0.12 & --0.01$\pm$0.06 & --0.13$\pm$0.10 & 0.07$\pm$0.04 & --0.04$\pm$0.032 \\
01226+1245 & BD+12 168 A & 0.01$\pm$0.17 & --0.09$\pm$0.09 & 0.11$\pm$0.11 & --0.03$\pm$0.09 & --0.07$\pm$0.20 & 0.27$\pm$0.23 & 0.20$\pm$0.24 & 0.53$\pm$0.29 & --0.01$\pm$0.15 & --0.15$\pm$0.18 & 0.10$\pm$0.10 & --0.03$\pm$0.08 \\
01230-1258 & HD 8389 A & 0.64$\pm$0.09 & 0.37$\pm$0.06 & 0.55$\pm$0.07 & 0.39$\pm$0.05 & 0.28$\pm$0.11 & 0.59$\pm$0.16 & 0.51$\pm$0.12 & 0.84$\pm$0.16 & 0.39$\pm$0.09 & 0.45$\pm$0.15 & 0.61$\pm$0.08 & 0.42$\pm$0.06 \\
01340-0141 & BD-02 247 & --0.73$\pm$0.04 & --0.83$\pm$0.32 & --0.63$\pm$0.14 & --0.55$\pm$0.03 & --0.61$\pm$0.04 & --0.30$\pm$0.10 & --0.44$\pm$0.09 & --0.62$\pm$0.07 & --0.72$\pm$0.05 & --1.18$\pm$0.08 & --0.63$\pm$0.07 & --0.74$\pm$0.03 \\
01450-0104 & BD-01 237 & --0.40$\pm$0.04 & --0.41$\pm$0.02 & --0.26$\pm$0.03 & --0.32$\pm$0.03 & --0.32$\pm$0.07 & --0.22$\pm$0.06 & --0.17$\pm$0.06 & --0.08$\pm$0.09 & --0.34$\pm$0.05 & --0.48$\pm$0.08 & --0.33$\pm$0.04 & --0.42$\pm$0.03 \\
01572-1015 & HD 11964 A & --0.02$\pm$0.02 & 0.07$\pm$0.07 & 0.11$\pm$0.01 & 0.05$\pm$0.02 & --0.01$\pm$0.03 & 0.03$\pm$0.05 & 0.12$\pm$0.03 & 0.21$\pm$0.06 & 0.07$\pm$0.03 & 0.03$\pm$0.04 & 0.13$\pm$0.03 & 0.01$\pm$0.02\\
02290-1959 & HD 15468 & --0.20$\pm$0.14 & --0.32$\pm$0.22 & --0.12$\pm$0.07 & --0.43$\pm$0.09 & --0.18$\pm$0.16 & 0.32$\pm$0.19 & 0.11$\pm$0.15 & 0.39$\pm$0.18 & --0.21$\pm$0.10 & --0.56$\pm$0.13 & --0.24$\pm$0.09 & --0.36$\pm$0.06 \\
02291+2252 & BD+22 353Aa,Ab & 0.00$\pm$0.06 & --0.01$\pm$0.06 & 0.16$\pm$0.04 & --0.01$\pm$0.05 & --0.05$\pm$0.08 & 0.16$\pm$0.13 & 0.26$\pm$0.09 & 0.45$\pm$0.13 & --0.05$\pm$0.06 & --0.17$\pm$0.08 & 0.15$\pm$0.05 & --0.08$\pm$0.03\\
02361+0653 & HD 16160 A & --0.06$\pm$0.08 & --0.19$\pm$0.03 & 0.02$\pm$0.12 & --0.12$\pm$0.06 & --0.18$\pm$0.12 & 0.33$\pm$0.20 & 0.22$\pm$0.12 & 0.49$\pm$0.14 & --0.15$\pm$0.08 & --0.37$\pm$0.13 & --0.03$\pm$0.04 & --0.19$\pm$0.03 \\
02442+4914 & $\theta$ Per A & --0.08$\pm$0.02 & --0.09$\pm$0.07 & --0.23$\pm$0.05 & 0.05$\pm$0.02 & 0.02$\pm$0.04 & ... & 0.01$\pm$0.04 & --0.06$\pm$0.04 & 0.03$\pm$0.03 & --0.26$\pm$0.15 & --0.16$\pm$0.07 & --0.05$\pm$0.03\\
02482+2704 & BC Ari Aa,Ab & --0.04$\pm$0.03 & --0.04$\pm$0.04 & --0.02$\pm$0.03 & --0.02$\pm$0.02 & 0.00$\pm$0.05 & 0.01$\pm$0.05 & 0.04$\pm$0.05 & 0.13$\pm$0.06 & 0.05$\pm$0.04 & --0.13$\pm$0.06 & 0.00$\pm$0.04 & --0.07$\pm$0.03 \\
02556+2652 & HD 18143 A & 0.36$\pm$0.11 & 0.15$\pm$0.07 & 0.46$\pm$0.16 & 0.19$\pm$0.05 & 0.01$\pm$0.11 & 0.35$\pm$0.16 & 0.29$\pm$0.11 & 0.65$\pm$0.15 & 0.19$\pm$0.08 & 0.11$\pm$0.10 & 0.30$\pm$0.06 & 0.17$\pm$0.05 \\
03042+6142 & HD 18757 & --0.27$\pm$0.03 & --0.16$\pm$0.02 & --0.06$\pm$0.01 & --0.11$\pm$0.04 & --0.23$\pm$0.03 & --0.11$\pm$0.04 & --0.08$\pm$0.03 & --0.15$\pm$0.03 & --0.29$\pm$0.02 & --0.65$\pm$0.03 & --0.18$\pm$0.03 & --0.31$\pm$0.02 \\
03078+2533 & HD 19381 A & 0.01$\pm$0.02 & 0.03$\pm$0.01 & 0.04$\pm$0.04 & 0.07$\pm$0.04 & 0.07$\pm$0.03 & 0.24$\pm$0.04 & 0.09$\pm$0.03 & 0.01$\pm$0.04 & 0.04$\pm$0.04 & --0.03$\pm$0.05 & 0.03$\pm$0.04 & 0.05$\pm$0.02 \\
03150+0101 & BD+00 549A & --0.84$\pm$0.07 & --0.69$\pm$0.11 & --0.54$\pm$0.08 & --0.58$\pm$0.04 & --0.65$\pm$0.06 & --0.60$\pm$0.05 & --0.54$\pm$0.06 & --0.63$\pm$0.09 & --0.67$\pm$0.07 & --1.29$\pm$0.11 & --0.60$\pm$0.06 & --0.85$\pm$0.04 \\
03206+0902 & HD 20727 Aa,Ab & --0.25$\pm$0.03 & --0.10$\pm$0.02 & 0.02$\pm$0.01 & --0.09$\pm$0.02 & --0.16$\pm$0.04 & --0.05$\pm$0.04 & 0.06$\pm$0.03 & --0.05$\pm$0.03 & --0.20$\pm$0.04 & --0.49$\pm$0.05 & --0.08$\pm$0.03 & --0.22$\pm$0.02 \\
03321+4340 & HD 21727 A & --0.12$\pm$0.03 & --0.00$\pm$0.05 & 0.00$\pm$0.01 & --0.01$\pm$0.03 & --0.07$\pm$0.03 & 0.00$\pm$0.04 & 0.04$\pm$0.03 & 0.01$\pm$0.04 & --0.03$\pm$0.03 & --0.14$\pm$0.03 & --0.01$\pm$0.03 & --0.07$\pm$0.02 \\
03332+4615 & V577 Per & 0.00$\pm$0.06 & --0.34$\pm$0.06 & --0.41$\pm$0.05 & --0.13$\pm$0.04 & --0.11$\pm$0.06 & --0.01$\pm$0.05 & --0.04$\pm$0.05 & 0.08$\pm$0.06 & --0.06$\pm$0.05 & --0.36$\pm$0.07 & --0.21$\pm$0.06 & --0.22$\pm$0.03 \\
03356+4253 & HD 22122 & --0.31$\pm$0.02 & --0.37$\pm$0.09 & --0.47$\pm$0.10 & --0.32$\pm$0.04 & --0.37$\pm$0.06 & --0.21$\pm$0.04 & --0.26$\pm$0.05 & --0.44$\pm$0.15 & --0.32$\pm$0.06 & --0.61$\pm$0.08 & --0.10$\pm$0.22 & --0.40$\pm$0.03 \\
03396+1823 & V1082 Tau Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
03398+3328 & HD 278874 Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
03480+4032 & HD 23596 & 0.61$\pm$0.24 & 0.19$\pm$0.02 & 0.21$\pm$0.01 & 0.29$\pm$0.02 & 0.18$\pm$0.03 & 0.32$\pm$0.06 & 0.27$\pm$0.04 & 0.29$\pm$0.03 & 0.30$\pm$0.07 & 0.24$\pm$0.03 & 0.31$\pm$0.03 & 0.30$\pm$0.02 \\
03520+3947 & HD 275867 & --0.03$\pm$0.11 & --0.35$\pm$0.04 & --0.03$\pm$0.07 & --0.11$\pm$0.08 & --0.07$\pm$0.14 & 0.28$\pm$0.19 & 0.13$\pm$0.17 & 0.44$\pm$0.20 & --0.06$\pm$0.10 & --0.30$\pm$0.13 & --0.09$\pm$0.07 & --0.17$\pm$0.06 \\
03556+5214 & HD 24421 & --0.37$\pm$0.02 & --0.38$\pm$0.01 & --0.39$\pm$0.04 & --0.25$\pm$0.04 & --0.32$\pm$0.02 & 0.01$\pm$0.07 & --0.26$\pm$0.03 & --0.23$\pm$0.05 & --0.31$\pm$0.03 & --0.60$\pm$0.09 & --0.33$\pm$0.05 & --0.37$\pm$0.02 \\
03566+5042 & 43 Per Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
03575-0110 & HD 24916 A & --0.22$\pm$0.17 & --0.25$\pm$0.15 & --0.05$\pm$0.08 & --0.24$\pm$0.09 & --0.24$\pm$0.17 & 0.33$\pm$0.23 & 0.13$\pm$0.18 & 0.45$\pm$0.21 & --0.07$\pm$0.12 & --0.44$\pm$0.14 & --0.04$\pm$0.08 & --0.14$\pm$0.06 \\
04153-0739 & $o^{02}$ Eri A & --0.32$\pm$0.05 & --0.20$\pm$0.04 & --0.03$\pm$0.02 & --0.18$\pm$0.04 & --0.27$\pm$0.07 & --0.10$\pm$0.09 & 0.01$\pm$0.06 & 0.12$\pm$0.08 & --0.33$\pm$0.04 & --0.56$\pm$0.05 & --0.18$\pm$0.02 & --0.35$\pm$0.02 \\
04252+2545 & HD 27887 A & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
04359+1631 & Aldebaran & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
04397+0952 & HD 286955 & --0.28$\pm$0.09 & --0.46$\pm$0.03 & --0.17$\pm$0.14 & --0.33$\pm$0.08 & --0.28$\pm$0.12 & 0.07$\pm$0.14 & 0.01$\pm$0.13 & 0.27$\pm$0.16 & --0.26$\pm$0.09 & --0.51$\pm$0.10 & --0.26$\pm$0.06 & --0.36$\pm$0.05 \\
04429+1843 & HD 29836 & 0.17$\pm$0.01 & 0.20$\pm$0.05 & 0.31$\pm$0.02 & 0.21$\pm$0.02 & 0.26$\pm$0.08 & 0.30$\pm$0.03 & 0.25$\pm$0.03 & 0.30$\pm$0.03 & 0.21$\pm$0.02 & 0.15$\pm$0.02 & 0.28$\pm$0.02 & 0.23$\pm$0.02 \\
04559+0440 & HD 31412 & --0.02$\pm$0.02 & 0.05$\pm$0.07 & 0.01$\pm$0.04 & 0.03$\pm$0.02 & 0.04$\pm$0.03 & 0.08$\pm$0.04 & 0.09$\pm$0.04 & 0.01$\pm$0.03 & 0.06$\pm$0.03 & --0.09$\pm$0.04 & 0.02$\pm$0.03 & 0.03$\pm$0.02 \\
05003+2508 & HD 31867 A & --0.06$\pm$0.02 & --0.10$\pm$0.04 & --0.03$\pm$0.03 & --0.04$\pm$0.02 & --0.08$\pm$0.04 & 0.23$\pm$0.22 & 0.05$\pm$0.05 & --0.01$\pm$0.04 & 0.04$\pm$0.05 & --0.10$\pm$0.03 & --0.03$\pm$0.03 & --0.05$\pm$0.02 \\
05067+5136 & 9 Aur Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
05189-2124 & HD 34751 A & --0.19$\pm$0.29 & --0.37$\pm$0.29 & --0.12$\pm$0.11 & --0.34$\pm$0.14 & --0.20$\pm$0.23 & 0.45$\pm$0.25 & 0.08$\pm$0.22 & 0.35$\pm$0.25 & --0.23$\pm$0.14 & --0.58$\pm$0.16 & --0.02$\pm$0.13 & --0.29$\pm$0.08 \\
05264+0351 & HD 35638 & --0.13$\pm$0.03 & --0.42$\pm$0.18 & --0.43$\pm$0.36 & --0.03$\pm$0.04 & 0.03$\pm$0.07 & ... & 0.07$\pm$0.05 & --0.15$\pm$0.21 & --0.05$\pm$0.05 & --0.31$\pm$0.13 & --0.10$\pm$0.06 & --0.05$\pm$0.04 \\
05289+1233 & HD 35956 Aa,Ab & --0.16$\pm$0.01 & --0.06$\pm$0.11 & --0.19$\pm$0.01 & --0.08$\pm$0.02 & --0.07$\pm$0.03 & 0.02$\pm$0.02 & --0.03$\pm$0.03 & --0.09$\pm$0.04 & --0.03$\pm$0.02 & --0.21$\pm$0.06 & --0.13$\pm$0.03 & --0.10$\pm$0.02 \\
05413+5329 & V538 Aur & --0.01$\pm$0.06 & --0.20$\pm$0.20 & 0.05$\pm$0.02 & 0.08$\pm$0.05 & --0.00$\pm$0.06 & 0.08$\pm$0.07 & 0.09$\pm$0.05 & 0.26$\pm$0.07 & 0.08$\pm$0.04 & --0.08$\pm$0.06 & --0.02$\pm$0.03 & --0.02$\pm$0.03 \\
05427+0241 & HD 38014 & --0.06$\pm$0.07 & --0.06$\pm$0.03 & 0.13$\pm$0.04 & --0.02$\pm$0.03 & --0.05$\pm$0.08 & 0.18$\pm$0.11 & 0.21$\pm$0.08 & 0.44$\pm$0.12 & --0.01$\pm$0.06 & --0.16$\pm$0.08 & 0.08$\pm$0.04 & --0.07$\pm$0.03 \\
05445-2227 & $\gamma$ Lep A & --0.20$\pm$0.04 & --0.13$\pm$0.11 & 0.02$\pm$0.10 & --0.03$\pm$0.02 & --0.11$\pm$0.03 & ... & 0.03$\pm$0.06 & --0.11$\pm$0.07 & --0.07$\pm$0.04 & --0.29$\pm$0.06 & --0.10$\pm$0.04 & --0.13$\pm$0.04 \\
 & AK Lep & --0.15$\pm$0.06 & --0.17$\pm$0.07 & 0.00$\pm$0.05 & --0.09$\pm$0.05 & --0.14$\pm$0.11 & 0.09$\pm$0.13 & 0.10$\pm$0.11 & 0.34$\pm$0.14 & --0.07$\pm$0.07 & --0.26$\pm$0.10 & --0.08$\pm$0.04 & --0.18$\pm$0.04 \\
05466+0110 & HD 38529 A & 0.39$\pm$0.06 & 0.28$\pm$0.03 & 0.34$\pm$0.02 & 0.32$\pm$0.03 & 0.23$\pm$0.04 & 0.31$\pm$0.06 & 0.31$\pm$0.04 & 0.38$\pm$0.05 & 0.39$\pm$0.10 & 0.39$\pm$0.06 & 0.42$\pm$0.03 & 0.36$\pm$0.05 \\
05584-0439 & HD 40397 A & --0.14$\pm$0.02 & --0.06$\pm$0.02 & 0.01$\pm$0.03 & --0.08$\pm$0.02 & --0.13$\pm$0.04 & --0.05$\pm$0.03 & --0.01$\pm$0.03 & 0.01$\pm$0.04 & --0.12$\pm$0.03 & --0.26$\pm$0.07 & --0.06$\pm$0.02 & --0.17$\pm$0.02 \\
06066+0431 & Ross 413 & --0.25$\pm$0.10 & --0.40$\pm$0.13 & --0.13$\pm$0.07 & --0.43$\pm$0.07 & --0.35$\pm$0.15 & 0.25$\pm$0.21 & 0.09$\pm$0.16 & 0.29$\pm$0.19 & --0.47$\pm$0.10 & --0.75$\pm$0.10 & --0.33$\pm$0.07 & --0.55$\pm$0.06 \\
06173+0506 & HD 43587 & --0.07$\pm$0.02 & --0.14$\pm$0.03 & --0.10$\pm$0.02 & --0.05$\pm$0.02 & --0.04$\pm$0.03 & 0.02$\pm$0.04 & --0.02$\pm$0.03 & --0.06$\pm$0.03 & --0.04$\pm$0.02 & --0.12$\pm$0.05 & --0.08$\pm$0.02 & --0.08$\pm$0.02 \\
06314-0134 & HD 291763 & --0.51$\pm$0.07 & --0.42$\pm$0.10 & --0.28$\pm$0.04 & --0.44$\pm$0.04 & --0.42$\pm$0.09 & --0.24$\pm$0.10 & --0.11$\pm$0.09 & 0.01$\pm$0.12 & --0.52$\pm$0.06 & --0.84$\pm$0.07 & --0.45$\pm$0.05 & --0.60$\pm$0.03 \\
06319+0039 & HD 291725 & --0.45$\pm$0.03 & --0.25$\pm$0.06 & --0.11$\pm$0.02 & --0.19$\pm$0.05 & --0.23$\pm$0.03 & --0.20$\pm$0.06 & --0.13$\pm$0.04 & --0.17$\pm$0.04 & --0.32$\pm$0.03 & --0.62$\pm$0.05 & --0.27$\pm$0.04 & --0.35$\pm$0.02 \\
06332+0528 & HD 46375 A & 0.87$\pm$0.06 & 0.07$\pm$0.14 & 0.33$\pm$0.06 & 0.33$\pm$0.05 & 0.12$\pm$0.09 & 0.36$\pm$0.11 & 0.34$\pm$0.11 & 0.60$\pm$0.16 & 0.25$\pm$0.08 & 0.24$\pm$0.13 & 0.40$\pm$0.08 & 0.23$\pm$0.06 \\
06368+3751 & BD+37 1545 & 0.08$\pm$0.04 & 0.05$\pm$0.03 & 0.12$\pm$0.03 & 0.07$\pm$0.03 & 0.12$\pm$0.13 & 0.08$\pm$0.06 & 0.14$\pm$0.05 & 0.28$\pm$0.08 & 0.06$\pm$0.05 & 0.11$\pm$0.11 & 0.16$\pm$0.03 & 0.05$\pm$0.02 \\
06461+3233 & HD 263175 A & --0.37$\pm$0.06 & --0.42$\pm$0.06 & --0.27$\pm$0.04 & --0.32$\pm$0.06 & --0.34$\pm$0.11 & --0.17$\pm$0.13 & --0.15$\pm$0.11 & 0.12$\pm$0.15 & --0.35$\pm$0.08 & --0.55$\pm$0.09 & --0.31$\pm$0.04 & --0.40$\pm$0.04 \\
06523-0510 & HD 50281 A & --0.04$\pm$0.12 & --0.27$\pm$0.10 & --0.10$\pm$0.11 & --0.20$\pm$0.09 & --0.17$\pm$0.17 & 0.23$\pm$0.20 & 0.09$\pm$0.18 & 0.40$\pm$0.22 & --0.09$\pm$0.12 & --0.35$\pm$0.14 & --0.08$\pm$0.07 & --0.18$\pm$0.06 \\
07041+7514 & HD 51067 A & 0.05$\pm$0.02 & 0.13$\pm$0.12 & 0.07$\pm$0.03 & 0.08$\pm$0.04 & 0.15$\pm$0.03 & 0.22$\pm$0.08 & 0.19$\pm$0.03 & 0.15$\pm$0.04 & 0.19$\pm$0.03 & 0.06$\pm$0.07 & 0.10$\pm$0.03 & 0.13$\pm$0.02 \\
 & HD 51067 B & 0.03$\pm$0.02 & 0.05$\pm$0.02 & 0.09$\pm$0.02 & 0.07$\pm$0.02 & 0.06$\pm$0.04 & 0.07$\pm$0.04 & 0.14$\pm$0.03 & 0.22$\pm$0.05 & 0.13$\pm$0.03 & 0.02$\pm$0.04 & 0.11$\pm$0.04 & 0.04$\pm$0.02 \\
07058+8337 & HD 48974 & --0.20$\pm$0.02 & --0.20$\pm$0.03 & --0.13$\pm$0.02 & --0.15$\pm$0.03 & --0.18$\pm$0.03 & --0.21$\pm$0.04 & --0.06$\pm$0.04 & --0.05$\pm$0.04 & --0.12$\pm$0.03 & --0.27$\pm$0.03 & --0.14$\pm$0.02 & --0.20$\pm$0.02 \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{Abundances [X/H] with respect to the Sun for the four $\alpha$-elements (Mg, Si, Ca and Ti), the Fe-peak elements (Cr, Mn, Co, and Ni), and the odd-Z elements (Na, Al, Sc, and V).}
\fontsize{8}{8}\selectfont
\begin{tabular}{llcccccccccccc}
\hline
\hline
WDS & Name & [Na/H] &  [Mg/H] &  [Al/H] &  [Si/H] & [Ca/H] &  [Sc/H] & [Ti/H] & [V/H] & [Cr/H] & [Mn/H] & [Co/H] & [Ni/H] \\
\hline
07191+6644 & HD 55745 A & 0.11$\pm$0.01 & --0.28$\pm$0.42 & 0.09$\pm$0.05 & 0.17$\pm$0.03 & 0.17$\pm$0.03 & 0.20$\pm$0.12 & 0.26$\pm$0.04 & 0.25$\pm$0.06 & 0.28$\pm$0.04 & 0.17$\pm$0.08 & 0.13$\pm$0.04 & 0.20$\pm$0.02 \\
07321-0853 & HD 59984 & --0.78$\pm$0.04 & --0.62$\pm$0.07 & ... & --0.54$\pm$0.03 & --0.61$\pm$0.03 & --0.33$\pm$0.10 & --0.47$\pm$0.04 & --0.61$\pm$0.06 & --0.66$\pm$0.04 & --1.09$\pm$0.10 & --0.68$\pm$0.05 & --0.68$\pm$0.03 \\
07400-0336 & V869 Mon & --0.13$\pm$0.05 & --0.19$\pm$0.05 & --0.13$\pm$0.11 & --0.04$\pm$0.05 & --0.04$\pm$0.08 & 0.01$\pm$0.13 & 0.05$\pm$0.10 & 0.29$\pm$0.14 & --0.06$\pm$0.07 & --0.29$\pm$0.09 & --0.07$\pm$0.04 & --0.15$\pm$0.03 \\
08082+2106 & BD+21 1764A & --0.42$\pm$0.24 & --0.57$\pm$0.28 & --0.02$\pm$0.18 &  --0.41$\pm$0.21 & --0.19$\pm$0.35 & 0.43$\pm$0.38 & 0.02$\pm$0.37 & 0.31$\pm$0.42 & --0.29$\pm$0.21 & --0.87$\pm$0.23 & --0.18$\pm$0.17 & --0.42$\pm$0.13 \\
08082+7155 & HD 66171 & --0.38$\pm$0.02 & --0.28$\pm$0.05 & --0.25$\pm$0.01 & --0.24$\pm$0.02 & --0.26$\pm$0.03 & --0.12$\pm$0.07 & --0.22$\pm$0.03 & --0.27$\pm$0.05 & --0.26$\pm$0.03 & --0.49$\pm$0.06 & --0.24$\pm$0.06 & --0.32$\pm$0.02 \\
08107-1348 & 18 Pup A & --0.07$\pm$0.03 & --0.23$\pm$0.08 & --0.01$\pm$0.05 & --0.01$\pm$0.04 & --0.07$\pm$0.04 & 0.09$\pm$0.10 & 0.08$\pm$0.07 & 0.02$\pm$0.10 & 0.09$\pm$0.14 & --0.27$\pm$0.17 & --0.03$\pm$0.07 & --0.10$\pm$0.05 \\
08110+7955 & BD+80 245 & --1.65$\pm$0.06 & --1.25$\pm$0.40 & --1.52$\pm$0.05 & --0.95$\pm$0.21 & --1.62$\pm$0.21 & --0.44$\pm$0.32 & --1.23$\pm$0.19 & --1.15$\pm$0.23 & --1.11$\pm$0.17 & --1.96$\pm$0.32 & --1.10$\pm$0.34 & --1.42$\pm$0.10 \\
08138+6306 & HD 67850 & --0.22$\pm$0.01 & --0.25$\pm$0.03 & --0.11$\pm$0.01 & --0.12$\pm$0.02 & --0.09$\pm$0.05 & --0.03$\pm$0.08 & --0.00$\pm$0.04 & --0.07$\pm$0.03 & --0.07$\pm$0.02 & --0.26$\pm$0.02 & --0.15$\pm$0.03 & --0.16$\pm$0.02 \\
08161+5706 & HD 68638 & --0.32$\pm$0.02 & --0.31$\pm$0.02 & --0.21$\pm$0.02 & --0.24$\pm$0.02 & --0.24$\pm$0.03 & --0.20$\pm$0.03 & --0.16$\pm$0.03 & --0.14$\pm$0.04 & --0.21$\pm$0.03 & --0.36$\pm$0.05 & --0.28$\pm$0.02 & --0.31$\pm$0.02 \\
08484+2042 & HD 75076 & --0.19$\pm$0.02 & --0.04$\pm$0.08 & --0.07$\pm$0.01 & --0.02$\pm$0.03 & --0.02$\pm$0.03 & --0.01$\pm$0.09 & 0.01$\pm$0.03 & --0.11$\pm$0.08 & 0.00$\pm$0.03 & --0.30$\pm$0.07 & --0.11$\pm$0.03 & --0.10$\pm$0.02 \\
08492+0329 & HD 75302 & --0.08$\pm$0.02 & 0.08$\pm$0.11 & --0.01$\pm$0.01 & 0.03$\pm$0.03 & --0.01$\pm$0.03 & 0.06$\pm$0.04 & 0.04$\pm$0.03 & 0.06$\pm$0.03 & 0.05$\pm$0.02 & --0.07$\pm$0.03 & 0.01$\pm$0.02 & --0.02$\pm$0.02 \\
08526+2820 & $\rho^{01}$ Cnc A & 0.40$\pm$0.05 & 0.20$\pm$0.07 & 0.41$\pm$0.04 & 0.32$\pm$0.05 & 0.19$\pm$0.08 & 0.47$\pm$0.12 & 0.34$\pm$0.09 & 0.68$\pm$0.12 & 0.28$\pm$0.06 & 0.24$\pm$0.08 & 0.49$\pm$0.06 & 0.32$\pm$0.04 \\
09008+2347 & HD 77052 & 0.03$\pm$0.03 & --0.00$\pm$0.02 & 0.02$\pm$0.01 & 0.04$\pm$0.02 & 0.01$\pm$0.05 & 0.07$\pm$0.05 & 0.07$\pm$0.03 & 0.08$\pm$0.03 & 0.05$\pm$0.02 & --0.03$\pm$0.03 & 0.07$\pm$0.03 & 0.05$\pm$0.04 \\
09029+0600 & BD+06 2091 & --0.18$\pm$0.02 & --0.13$\pm$0.08 & --0.07$\pm$ 0.02 & --0.08$\pm$0.04 & --0.13$\pm$0.05 & --0.24$\pm$0.14 & 0.05$\pm$0.04 & --0.04$\pm$0.05 & --0.10$\pm$0.04 & --0.39$\pm$0.09 & --0.03$\pm$0.04 & --0.13$\pm$0.03 \\
09058+5532 & HD 77599 & --0.09$\pm$0.03 & --0.08$\pm$0.04 & --0.07$\pm$0.02 & --0.03$\pm$0.02 & --0.01$\pm$0.02 & 0.06$\pm$0.02 & 0.06$\pm$0.04 & --0.02$\pm$0.03 & 0.04$\pm$0.03 & --0.13$\pm$0.05 & --0.06$\pm$0.02 & --0.05$\pm$0.02 \\
09152+2323 & HD 79498 & 0.13$\pm$0.07 & 0.12$\pm$0.02 & 0.16$\pm$0.02 & 0.19$\pm$0.02 & 0.10$\pm$0.03 & 0.27$\pm$0.03 & 0.22$\pm$0.03 & 0.27$\pm$0.04 & 0.22$\pm$0.02 & 0.29$\pm$0.08 & 0.26$\pm$0.03 & 0.22$\pm$0.02 \\
09211+6024 & BD+61 1116 & --0.15$\pm$0.03 & --0.24$\pm$0.05 & --0.04$\pm$0.03 & --0.20$\pm$0.02 & --0.16$\pm$0.07 & --0.06$\pm$0.06 & --0.01$\pm$0.06 & 0.13$\pm$0.08 & --0.18$\pm$0.04 & --0.28$\pm$0.06 & --0.15$\pm$0.03 & --0.25$\pm$0.03 \\
09245+0621 & HD 81212 AB & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
09327+2659 & DX Leo & --0.13$\pm$0.03 & --0.19$\pm$0.12 & --0.12$\pm$0.02 & --0.14$\pm$0.03 & --0.09$\pm$0.04 & --0.14$\pm$0.04 & --0.04$\pm$0.04 & 0.04$\pm$0.05 & --0.02$\pm$0.04 & --0.19$\pm$0.08 & --0.24$\pm$0.02 & --0.15$\pm$0.04 \\
09353-1019 & HD 83008 & --0.32$\pm$0.03 & --0.19$\pm$0.02 & --0.06$\pm$0.03 & --0.19$\pm$0.03 & --0.18$\pm$0.05 & --0.03$\pm$0.07 & 0.04$\pm$0.06 & 0.19$\pm$0.08 & --0.10$\pm$0.05 & --0.16$\pm$0.08 & --0.06$\pm$0.04 & --0.18$\pm$0.03 \\
09361+3733 & HD 82939 & 0.05$\pm$0.02 & --0.05$\pm$0.02 & 0.04$\pm$0.02 & 0.03$\pm$0.02 & 0.01$\pm$0.03 & 0.05$\pm$0.04 & 0.08$\pm$0.03 & 0.15$\pm$0.04 & 0.07$\pm$0.03 & --0.04$\pm$0.06 & 0.06$\pm$0.02 & 0.01$\pm$0.02 \\
09393+1319 & HD 83509 Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
10010+3155 & 20 LMi A & 0.18$\pm$0.05 & 0.15$\pm$0.05 & 0.26$\pm$0.01 & 0.21$\pm$0.02 & 0.14$\pm$0.02 & 0.24$\pm$0.03 & 0.23$\pm$0.02 & 0.25$\pm$0.02 & 0.16$\pm$0.03 & 0.16$\pm$0.03 & 0.25$\pm$0.02 & 0.21$\pm$0.02 \\
10172+2306 & 39 Leo A & --0.40$\pm$0.02 & --0.38$\pm$0.04 & --0.39$\pm$0.02 & --0.27$\pm$0.02 & --0.30$\pm$0.04 & --0.03$\pm$0.10 & --0.24$\pm$0.04 & --0.33$\pm$0.11 & --0.27$\pm$0.09 & --0.65$\pm$0.10 & --0.31$\pm$0.05 & --0.38$\pm$0.02 \\
10306+5559 & 36 UMa A & --0.21$\pm$0.01 & --0.20$\pm$0.01 & --0.22$\pm$0.01 & --0.10$\pm$0.02 & --0.08$\pm$0.03 & --0.06$\pm$0.04 & --0.05$\pm$0.03 & --0.12$\pm$0.04 & --0.06$\pm$0.02 & --0.33$\pm$0.05 & --0.19$\pm$0.03 & --0.16$\pm$ 0.02 \\
10504-1326 & BD-12 3277 & --0.20$\pm$0.03 & --0.10$\pm$0.02 & --0.06$\pm$0.04 & --0.07$\pm$0.04 & --0.13$\pm$0.03 & --0.10$\pm$0.03 & --0.04$\pm$0.03 & --0.11$\pm$0.03 & --0.10$\pm$0.02 & --0.30$\pm$0.04 & --0.10$\pm$0.02 & --0.15$\pm$0.02 \\
10507+5148 & LZ UMa & --0.11$\pm$0.04 & --0.23$\pm$0.05 & --0.11$\pm$0.03 & --0.07$\pm$0.03 & --0.10$\pm$0.06 & --0.03$\pm$0.08 & 0.07$\pm$0.17 & 0.08$\pm$0.10 & --0.08$\pm$0.05 & --0.24$\pm$0.07 & --0.12$\pm$0.04 & --0.17$\pm$0.03 \\
10585-1046 & BD-10 3166 & 0.46$\pm$0.05 & 0.23$\pm$0.08 & 0.35$\pm$0.03 & 0.29$\pm$0.03 & 0.20$\pm$0.06 & 0.37$\pm$0.09 & 0.37$\pm$0.07 & 0.72$\pm$0.13 & 0.30$\pm$0.05 & 0.30$\pm$0.07 & 0.47$\pm$0.05 & 0.31$\pm$0.03 \\
11047-0413 & HH Leo & --0.09$\pm$0.02 & --0.09$\pm$0.11 & --0.07$\pm$0.03 & --0.03$\pm$0.04 & --0.04$\pm$0.04 & --0.05$\pm$0.03 & 0.01$\pm$0.03 & 0.03$\pm$0.04 & 0.04$\pm$0.04 & --0.20$\pm$0.06 & --0.17$\pm$0.03 & --0.09$\pm$0.02 \\
11152+7329 & HD 97584 A & --0.13$\pm$0.09 & --0.58$\pm$0.21 & --0.18$\pm$0.11 & --0.19$\pm$0.07 & --0.23$\pm$0.13 & 0.19$\pm$0.17 & 0.07$\pm$0.14 & 0.40$\pm$0.17 & --0.16$\pm$0.09 & --0.33$\pm$0.14 & --0.09$\pm$0.05 & --0.18$\pm$0.05 \\
11214-2027 & SZ Crt & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
11218+1811 & HD 98736 & 0.51$\pm$0.08 & 0.32$\pm$0.09 & 0.42$\pm$0.06 & 0.36$\pm$0.03 & 0.22$\pm$0.11 & 0.45$\pm$0.13 & 0.35$\pm$0.11 & 0.72$\pm$0.15 & 0.29$\pm$0.08 & 0.26$\pm$0.11 & 0.53$\pm$0.08 & 0.37$\pm$0.05 \\
11378+4150 & BD+422230A & --0.19$\pm$0.04 & --0.07$\pm$0.02 & --0.16$\pm$0.02 & --0.12$\pm$0.02 & --0.11$\pm$0.04 & 0.03$\pm$0.13 & 0.01$\pm$0.04 & 0.05$\pm$0.06 & --0.08$\pm$0.04 & 0.07$\pm$0.26 & 0.07$\pm$0.11 & --0.18$\pm$0.03 \\
11403+0931 & BD+102321 & --0.38$\pm$0.05 & --0.29$\pm$0.10 & --0.28$\pm$0.04 & --0.26$\pm$0.04 & --0.29$\pm$0.08 & --0.26$\pm$0.10 & --0.12$\pm$0.09 & --0.01$\pm$0.10 & --0.26$\pm$0.07 & --0.45$\pm$0.09 & --0.32$\pm$0.05 & --0.33$\pm$0.03 \\
11455+4740 & HD 102158 & --0.43$\pm$0.01 & --0.22$\pm$0.07 & --0.21$\pm$0.01 & --0.25$\pm$0.02 & --0.29$\pm$0.03 & --0.33$\pm$0.05 & --0.19$\pm$0.03 & --0.31$\pm$ 0.04 & --0.42$\pm$0.03 & --0.76$\pm$0.09 & --0.32$\pm$0.04 & --0.43$\pm$0.02 \\
11475+7702 & HD 102326 & 0.22$\pm$0.02 & 0.21$\pm$0.02 & 0.22$\pm$0.02 & 0.22$\pm$0.02 & 0.08$\pm$0.05 & 0.20$\pm$0.04 & 0.20$\pm$0.05 & 0.30$\pm$0.06 & 0.17$\pm$0.06 & 0.10$\pm$0.06 & 0.30$\pm$0.05 & 0.14$\pm$0.02 \\
11523+0957 & HD 103112 & 0.33$\pm$0.07 & 0.17$\pm$0.07 & 0.44$\pm$0.06 & 0.35$\pm$0.05 & 0.18$\pm$0.10 & 0.43$\pm$0.17 & 0.35$\pm$0.12 & 0.97$\pm$0.26 & 0.24$\pm$0.08 & 0.20$\pm$0.11 & 0.48$\pm$0.10 & 0.21$\pm$0.06 \\
12049+1729 & HD 104923 & --0.24$\pm$0.04 & --0.24$\pm$0.02 & --0.09$\pm$0.08 & --0.21$\pm$0.03 & --0.21$\pm$0.05 & --0.17$\pm$0.06 & --0.05$\pm$0.05 & --0.01$\pm$0.07 & --0.14$\pm$0.04 & --0.35$\pm$0.05 & --0.18$\pm$0.03 & --0.24$\pm$0.02\\
12051+1933 & BD+20 2678A & --0.11$\pm$0.23 & --0.01$\pm$0.03 & 0.02$\pm$0.02 & --0.02$\pm$0.05 & --0.11$\pm$0.06 & 0.12$\pm$0.05 & 0.06$\pm$0.05 & 0.01$\pm$0.06 & 0.07$\pm$0.06 & --0.10$\pm$0.07 & 0.01$\pm$0.12 & --0.09$\pm$0.03 \\
12069+0548 & HD 105219 & --0.20$\pm$0.01 & --0.16$\pm$0.05 & --0.08$\pm$0.01 & --0.17$\pm$0.03 & --0.20$\pm$0.04 & --0.10$\pm$0.02 & --0.10$\pm$0.03 & --0.05$\pm$0.04 & --0.16$\pm$0.02 & --0.31$\pm$0.04 & --0.17$\pm$0.03 & --0.22$\pm$0.03 \\
12089+2147 & BD+22 2442 & --0.68$\pm$0.06 & --0.44$\pm$0.17 & --0.32$\pm$0.12 & --0.60$\pm$0.04 & --0.47$\pm$0.05 & --0.22$\pm$0.16 & --0.32$\pm$0.06 & --0.34$\pm$0.06 & --0.54$\pm$0.06 & --1.17$\pm$0.08 & --0.43$\pm$0.13 & --0.70$\pm$0.04 \\
12372+3545 & BD+36 2288 & --0.11$\pm$0.02 & --0.08$\pm$0.02 & 0.09$\pm$0.02 & --0.14$\pm$0.04 & --0.12$\pm$0.04 & 0.15$\pm$0.07 & 0.02$\pm$0.04 & 0.08$\pm$0.06 & --0.02$\pm$0.03 & --0.11$\pm$0.05 & --0.08$\pm$0.05 & --0.09$\pm$0.02\\
12406+4017 & HD 110279 & --0.12$\pm$0.05 & --0.16$\pm$0.04 & --0.13$\pm$0.03 & --0.03$\pm$0.03 & --0.03$\pm$0.04 & ... & 0.08$\pm$0.05 &  0.11$\pm$0.08 & 0.02$\pm$0.05 & --0.24$\pm$0.10 & --0.19$\pm$0.08 & --0.13$\pm$0.04\\
12482-2448 & HD 111261 A & --0.32$\pm$0.16 & --0.50$\pm$0.17 & --0.15$\pm$0.11 & --0.60$\pm$0.09 & --0.21$\pm$0.16 & 0.22$\pm$0.18 & --0.03$\pm$0.17 & 0.20$\pm$0.20 & --0.33$\pm$0.11 & --0.77$\pm$0.12 & --0.35$\pm$0.07 & --0.53$\pm$0.07 \\ 
12489+1206 & HD 111398 & --0.03$\pm$0.01 & 0.08$\pm$0.02 & 0.16$\pm$0.02 & 0.04$\pm$0.03 & 0.01$\pm$0.03 & 0.08$\pm$0.02 & 0.11$\pm$0.02 & 0.09$\pm$0.02 & 0.06$\pm$0.02 & 0.01$\pm$0.08 & 0.08$\pm$0.02 & 0.03$\pm$0.01 \\
12549-0620 & BD-05 3596 & --0.24$\pm$0.17 & --0.40$\pm$0.23 & --0.17$\pm$0.09 & --0.41$\pm$0.13 & --0.27$\pm$0.21 & 0.26$\pm$0.23 & 0.01$\pm$0.22 & 0.27$\pm$0.26 & --0.27$\pm$0.13 & --0.57$\pm$0.12 & --0.19$\pm$0.09 & --0.32$\pm$0.08 \\ 
13018+6337 & HD 113337 A & 0.05$\pm$0.03 & --0.07$\pm$0.08 & ... & 0.12$\pm$0.03 & 0.17$\pm$0.08 & ... & 0.16$\pm$0.06 & 0.37$\pm$0.16 & 0.17$\pm$0.04 & --0.28$\pm$0.25 & 0.05$\pm$0.05 & 0.10$\pm$0.04 \\ 
13077-1411 & HD 114001 & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\ 
13114+0938 & HD 114606 A & --0.48$\pm$0.02 & --0.22$\pm$0.08 & --0.28$\pm$0.02 & --0.31$\pm$0.02 & --0.37$\pm$0.06 & --0.36$\pm$0.05 & --0.18$\pm$0.04 & --0.36$\pm$0.04 & --0.43$\pm$0.03 & --0.87$\pm$0.07 & --0.46$\pm$0.04 & --0.51$\pm$0.02\\
13169+1701 & HD 115404 A & --0.32$\pm$0.04 & --0.28$\pm$0.08 & --0.21$\pm$0.03 & --0.21$\pm$0.04 & --0.30$\pm$0.08 & --0.20$\pm$0.08 & --0.12$\pm$0.07 & 0.04$\pm$0.10 & --0.24$\pm$0.06 & --0.44$\pm$0.09 & --0.29$\pm$0.04 & --0.31$\pm$0.03\\
13253+4242 & BD+43 2328 & --0.45$\pm$0.03 & --0.37$\pm$0.04 & --0.31$\pm$0.02 & --0.39$\pm$0.04 & --0.38$\pm$0.05 & --0.31$\pm$0.06 & --0.25$\pm$0.05 & --0.22$\pm$0.07 & --0.40$\pm$0.04 & --0.60$\pm$0.04 & --0.34$\pm$0.03 & --0.44$\pm$0.02 \\ 
13274-2138 & HD 116963 & --0.08$\pm$0.27 & --0.16$\pm$0.25 & 0.03$\pm$0.11 & --0.18$\pm$0.11 & --0.14$\pm$0.21 & 0.30$\pm$0.25 & 0.15$\pm$0.23 & 0.44$\pm$0.28 & --0.04$\pm$0.15 & --0.27$\pm$0.16 & --0.03$\pm$0.09 & --0.10$\pm$0.08 \\ 
13315-0800 & HD 117579 A & --0.33$\pm$0.04 & --0.08$\pm$0.16 & --0.12$\pm$0.02 & --0.20$\pm$0.02 & --0.24$\pm$0.04 & --0.19$\pm$0.08 & --0.11$\pm$0.03 & --0.09$\pm$0.04 & --0.18$\pm$0.03 & --0.33$\pm$0.03 & --0.08$\pm$0.09 & --0.26$\pm$0.02\\
13316+5857 & HD 117845 & --0.31$\pm$0.03 & --0.59$\pm$0.26 & --0.30$\pm$0.03 & --0.21$\pm$0.02 & --0.17$\pm$0.03 & --0.10$\pm$0.04 & --0.13$\pm$0.03 & --0.20$\pm$0.05 & --0.15$\pm$0.03 & --0.41$\pm$0.05 & --0.27$\pm$0.03 & --0.28$\pm$0.03\\
13321-1115 & HD 117676 & --0.24$\pm$0.02 & --0.23$\pm$0.02 & --0.14$\pm$0.01 & --0.19$\pm$0.02 & --0.18$\pm$0.04 & --0.17$\pm$0.06 & --0.12$\pm$0.03 & --0.11$\pm$0.04 & --0.20$\pm$0.03 & --0.36$\pm$0.03 & --0.20$\pm$0.02 & --0.27$\pm$0.02\\
13470+0621 & HD 120066 & --0.05$\pm$0.06 & 0.13$\pm$0.08 & 0.20$\pm$0.01 & 0.11$\pm$0.01 & 0.12$\pm$0.03 & 0.16$\pm$0.04 & 0.19$\pm$0.02 & 0.18$\pm$0.03 & 0.07$\pm$0.02 & --0.09$\pm$0.02 & 0.12$\pm$0.02 & 0.07$\pm$0.01\\
14050+0157 & HD 122972 & --0.07$\pm$0.06 & --0.07$\pm$0.02 & 0.01$\pm$0.02 & --0.03$\pm$0.02 & --0.04$\pm$0.04 & 0.03$\pm$0.02 & 0.01$\pm$0.03 & 0.05$\pm$0.04 & --0.03$\pm$0.02 & --0.07$\pm$0.05 & 0.02$\pm$0.02 & --0.06$\pm$0.02\\
14196-0509 & HD 125455 A & --0.26$\pm$0.05 & --0.24$\pm$0.04 & --0.11$\pm$0.03 & --0.20$\pm$0.03 & --0.29$\pm$0.07 & --0.10$\pm$0.07 & --0.03$\pm$0.07 & 0.15$\pm$0.09 & --0.19$\pm$0.05 & --0.31$\pm$0.07 & --0.13$\pm$0.03 & --0.25$\pm$0.03\\
14245+6015 & BD+60 1536 & 0.09$\pm$0.12 & --0.22$\pm$0.04 & 0.07$\pm$0.08 & --0.04$\pm$0.07 & --0.03$\pm$0.14 & 0.29$\pm$0.21 & 0.17$\pm$0.16 & 0.45$\pm$0.20 & --0.04$\pm$0.10 & --0.18$\pm$0.14 & 0.07$\pm$0.08 & --0.09$\pm$0.05 \\ 
14252+5151 & $\theta$ Boo A & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\ 
14255+2035 & HD 126512 & --0.56$\pm$0.03 & --0.34$\pm$0.10 & --0.44$\pm$0.03 & --0.39$\pm$0.02 & --0.45$\pm$0.03 & --0.44$\pm$0.06 & --0.32$\pm$0.04 & --0.53$\pm$0.04 & --0.59$\pm$0.03 & --0.94$\pm$0.14 & --0.51$\pm$0.04 & --0.60$\pm$0.02 \\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{Abundances [X/H] with respect to the Sun for the four $\alpha$-elements (Mg, Si, Ca and Ti), the Fe-peak elements (Cr, Mn, Co, and Ni), and the odd-Z elements (Na, Al, Sc, and V).}
\fontsize{8}{8}\selectfont
\begin{tabular}{llcccccccccccc}
\hline
\hline
WDS & Name & [Na/H] &  [Mg/H] &  [Al/H] &  [Si/H] & [Ca/H] &  [Sc/H] & [Ti/H] & [V/H] & [Cr/H] & [Mn/H] & [Co/H] & [Ni/H] \\
\hline
14260+3422 & BD+35 2558 & --0.83$\pm$0.08 & --0.75$\pm$0.04 & --0.54$\pm$0.06 & --0.62$\pm$0.05 & --0.68$\pm$0.08 & --0.38$\pm$0.11 & --0.30$\pm$0.09 & --0.32$\pm$0.10 & --0.67$\pm$0.07 & --0.92$\pm$0.24 & --0.68$\pm$0.06 & --0.78$\pm$0.04 \\ 
14336+0920 & HD 127871 A & --0.11$\pm$0.07 & --0.09$\pm$0.09 & --0.02$\pm$0.04 & --0.08$\pm$0.04 & --0.06$\pm$0.08 & 0.04$\pm$0.14 & 0.07$\pm$0.09 & 0.37$\pm$0.13 & --0.09$\pm$0.06 & --0.19$\pm$0.08 & --0.03$\pm$0.05 & --0.11$\pm$0.03\\
14415+1336 & HD 129290 A & --0.20$\pm$0.01 & --0.21$\pm$0.11 & --0.10$\pm$0.04 & --0.04$\pm$0.05 & --0.13$\pm$0.02 & --0.13$\pm$0.06 & --0.10$\pm$0.02 & --0.15$\pm$0.03 & --0.12$\pm$0.02 & --0.27$\pm$0.06 & --0.16$\pm$0.02 & --0.16$\pm$0.02\\
14446-2215 & HD 129715 & 0.56$\pm$0.18 & 0.05$\pm$0.16 & 0.52$\pm$0.13 & 0.13$\pm$0.10 & 0.25$\pm$0.23 & 1.10$\pm$0.36 & 0.53$\pm$0.22 & 0.89$\pm$0.25 & 0.21$\pm$0.15 & --0.03$\pm$0.16 & 0.45$\pm$0.11 & 0.20$\pm$0.07\\
14493+4950 & HD 130986 A & --0.07$\pm$0.02 & --0.08$\pm$0.06 & --0.05$\pm$0.06 & --0.02$\pm$0.02 & 0.05$\pm$0.04 & 0.12$\pm$0.05 & 0.06$\pm$0.03 & 0.07$\pm$0.05 & 0.08$\pm$0.03 & --0.26$\pm$0.10 & 0.05$\pm$0.08 & --0.03$\pm$0.02\\
14575-2125 & HD 131977 & 0.10$\pm$0.14 & --0.19$\pm$0.14 & 0.08$\pm$0.09 & --0.08$\pm$0.09 & --0.10$\pm$0.18 & 0.41$\pm$0.24 & 0.11$\pm$0.20 & 0.46$\pm$0.23 & --0.05$\pm$0.13 & --0.30$\pm$0.15 & 0.01$\pm$0.07 & --0.11$\pm$0.07\\
14595+4528 & HD 132830 & --0.17$\pm$0.05 & --0.23$\pm$0.03 & --0.10$\pm$0.06 & --0.08$\pm$0.03 & --0.07$\pm$0.06 & --0.05$\pm$0.08 & 0.08$\pm$0.07 & 0.23$\pm$0.10 & --0.04$\pm$0.05 & --0.20$\pm$0.12 & --0.09$\pm$0.03 & --0.15$\pm$0.03\\
15123+3939 & HD 135144 & --0.37$\pm$0.14 & --0.27$\pm$0.04 & --0.21$\pm$0.05 & --0.22$\pm$0.03 & --0.28$\pm$0.07 & --0.13$\pm$0.09 & --0.05$\pm$0.07 & 0.10$\pm$0.10 & --0.21$\pm$0.05 & --0.36$\pm$0.06 & --0.15$\pm$0.04 & --0.24$\pm$0.03\\
15131+1808 & BD+18 2985 & --0.27$\pm$0.04 & --0.25$\pm$0.02 & --0.18$\pm$0.03 & --0.21$\pm$0.03 & --0.21$\pm$0.07 & --0.12$\pm$0.09 & --0.02$\pm$0.07 & 0.10$\pm$0.09 & --0.15$\pm$0.05 & --0.32$\pm$0.06 & --0.15$\pm$0.04 & --0.24$\pm$0.02 \\
15164+1648 & HD 135792 A & --0.42$\pm$0.02 & --0.30$\pm$0.01 & --0.29$\pm$0.01 & --0.28$\pm$0.03 & --0.30$\pm$0.03 & --0.23$\pm$0.03 & --0.21$\pm$0.03 & --0.32$\pm$0.05 & --0.33$\pm$0.04 & --0.68$\pm$0.05 & --0.32$\pm$0.03 & --0.38$\pm$0.02\\
15204+0015 & HD 136378 & --0.50$\pm$0.03 & --0.54$\pm$0.02 & --0.39$\pm$0.03 & --0.40$\pm$0.03 & --0.41$\pm$0.09 & --0.39$\pm$0.04 & --0.31$\pm$0.04 & --0.25$\pm$0.06 & --0.42$\pm$0.04 & --0.70$\pm$0.12 & --0.46$\pm$0.03 & --0.52$\pm$0.02\\
15211+2534 & HD 136655 & 0.54$\pm$0.15 & 0.07$\pm$0.05 & 0.29$\pm$0.05 & 0.24$\pm$0.04 & 0.11$\pm$0.10 & 0.41$\pm$0.13 & 0.31$\pm$0.11 & 0.66$\pm$0.15 & 0.15$\pm$0.08 & 0.23$\pm$0.17 & 0.36$\pm$0.07 & 0.20$\pm$0.04\\
15282-0921 & HD 137763 & 0.12$\pm$0.07 & 0.04$\pm$0.03 & 0.14$\pm$0.04 & 0.11$\pm$0.04 & 0.05$\pm$0.07 & 0.14$\pm$0.08 & 0.15$\pm$0.06 & 0.35$\pm$0.08 & 0.14$\pm$0.05 & 0.06$\pm$0.06 & 0.14$\pm$0.04 & 0.09$\pm$0.03\\
 & HD 137778 & 0.23$\pm$0.05 & 0.00$\pm$0.03 & 0.21$\pm$0.04 & 0.14$\pm$0.03 & 0.06$\pm$0.08 & 0.24$\pm$0.10 & 0.25$\pm$0.08 & 0.46$\pm$0.12 & 0.14$\pm$0.06 & --0.03$\pm$0.08 & 0.17$\pm$0.04 & 0.10$\pm$0.04\\
15289+5727 & HD 138367 & --0.16$\pm$0.04 &  --0.19$\pm$0.16 & ... & --0.13$\pm$0.09 & --0.12$\pm$0.06 &  0.06$\pm$0.10 & 0.12$\pm$0.07 & 0.21$\pm$0.09 & --0.06$\pm$0.06 & --0.18$\pm$0.18 & --0.08$\pm$0.09 & --0.12$\pm$0.05 \\
15353+6005 & HD 139477 & --0.12$\pm$0.14 & --0.22$\pm$0.16 & --0.07$\pm$0.09 & --0.07$\pm$0.11 & --0.18$\pm$0.19 & 0.15$\pm$0.22 & 0.09$\pm$0.21 & 0.51$\pm$0.31 & --0.12$\pm$0.13 & --0.30$\pm$0.16 & --0.11$\pm$0.08 & --0.19$\pm$0.07\\
15431-1303 & HD 140269 & --0.17$\pm$0.03 & --0.22$\pm$0.02 & --0.35$\pm$0.07 & --0.12$\pm$0.04 & --0.15$\pm$0.04 & 0.36$\pm$0.17 & --0.06$\pm$0.04 & --0.25$\pm$0.07 & --0.22$\pm$0.04 & --0.36$\pm$0.08 & --0.18$\pm$0.06 & --0.21$\pm$0.03\\
15482+0134 & V382 Ser & --0.19$\pm$0.04 & --0.20$\pm$0.02 & --0.11$\pm$0.02 & --0.11$\pm$0.02 & --0.15$\pm$0.06 & --0.13$\pm$0.07 & --0.01$\pm$0.05 & 0.03$\pm$0.05 & --0.06$\pm$0.04 & --0.22$\pm$0.06 & --0.16$\pm$0.02 & --0.19$\pm$0.02 \\
16024+0339 & HD 143809 & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
16048+3910 & HD 144579 A & --0.67$\pm$0.03 & --0.49$\pm$0.08 & --0.41$\pm$0.03 & --0.53$\pm$0.02 & --0.55$\pm$0.04 & --0.52$\pm$0.03 & --0.41$\pm$0.04 & --0.49$\pm$0.05 & --0.67$\pm$0.03 & --1.01$\pm$0.06 & --0.60$\pm$0.03 & --0.71$\pm$0.02\\
16147+3352 & $\sigma$ CrB Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
 & $\sigma$ CrB B & --0.17$\pm$0.03 & --0.15$\pm$0.01 & --0.15$\pm$0.01 & --0.09$\pm$0.02 & --0.10$\pm$0.02 & --0.08$\pm$0.07 & --0.05$\pm$0.02 & --0.12$\pm$0.03 & --0.03$\pm$0.02 & --0.20$\pm$0.02 & --0.11$\pm$0.02 & --0.13$\pm$0.02\\
16150+6040 & HD 146868 & --0.42$\pm$0.01 & --0.32$\pm$0.05 & --0.32$\pm$0.01 & --0.30$\pm$0.02 & --0.32$\pm$0.02 & --0.30$\pm$0.07 & --0.16$\pm$0.06 & --0.29$\pm$0.03 & --0.29$\pm$0.02 & --0.52$\pm$0.04 & --0.37$\pm$0.03 & --0.37$\pm$0.02\\
16175+7545 & $\eta$ UMi A & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
16329+0315 & HD 149162 & 0.03$\pm$0.05 & --0.07$\pm$0.05 & 0.06$\pm$0.04 & 0.01$\pm$0.03 & --0.12$\pm$0.07 & 0.07$\pm$0.10 & 0.13$\pm$0.08 & 0.30$\pm$0.10 & 0.01$\pm$0.06 & --0.06$\pm$0.07 & 0.13$\pm$0.05 & --0.02$\pm$0.03\\
16348-0412 & HD 149414 Aa,Ab & --1.22$\pm$0.06 & --0.79$\pm$0.26 & --1.05$\pm$0.04 & --0.91$\pm$0.06 & --0.92$\pm$0.07 & --0.69$\pm$0.20 & --0.72$\pm$0.07 & --0.75$\pm$0.16 & --0.98$\pm$0.06 & --1.69$\pm$0.11 & --0.91$\pm$0.09 & --1.05$\pm$0.06 \\
17050-0504 & HD 154363 A & --0.33$\pm$0.18 & --0.53$\pm$0.16 & --0.09$\pm$0.11 & --0.63$\pm$0.13 & --0.30$\pm$0.22 & 0.42$\pm$0.23 & 0.11$\pm$0.23 & 0.32$\pm$0.25 & --0.48$\pm$0.13 & --0.81$\pm$0.14 & --0.30$\pm$0.10 & --0.58$\pm$0.08\\
17178+5227 & HD 156985 & --0.18$\pm$0.11 & --0.32$\pm$0.05 & --0.08$\pm$0.05 & --0.21$\pm$0.05 & --0.19$\pm$0.09 & 0.13$\pm$0.15 & 0.07$\pm$0.11 & 0.36$\pm$0.14 & --0.18$\pm$0.08 & --0.35$\pm$0.10 & --0.10$\pm$0.05 & --0.22$\pm$0.03\\
17272+4213 & HD 158415 & --0.08$\pm$0.04 & 0.05$\pm$0.07 & 0.07$\pm$0.03 & 0.09$\pm$0.03 & 0.13$\pm$0.04 & 0.07$\pm$0.05 & 0.15$\pm$0.03 & 0.17$\pm$0.03 & 0.14$\pm$0.03 & --0.03$\pm$0.04 & 0.02$\pm$0.03 & 0.05$\pm$0.03\\
17411+7225 & HD 161897 & --0.06$\pm$0.02 & --0.05$\pm$0.02 & --0.03$\pm$0.02 & --0.05$\pm$0.02 & --0.03$\pm$0.04 & --0.00$\pm$0.06 & 0.05$\pm$0.04 & 0.11$\pm$0.04 & --0.01$\pm$0.04 & --0.11$\pm$0.04 & 0.03$\pm$0.03 & --0.04$\pm$0.02\\
17428+1646 & BD+16 3263 & --0.24$\pm$0.03 & --0.23$\pm$0.07 & --0.22$\pm$0.02 & --0.25$\pm$0.02 & --0.20$\pm$0.06 & --0.13$\pm$0.05 & --0.12$\pm$0.05 & --0.10$\pm$0.07 & --0.21$\pm$0.04 & --0.35$\pm$0.07 & --0.26$\pm$0.04 & --0.32$\pm$0.03\\
17465+2743 & $\mu^{01}$ Her A & 0.31$\pm$0.02 & 0.27$\pm$0.05 & 0.30$\pm$0.01 & 0.24$\pm$0.03 & 0.19$\pm$0.02 & 0.28$\pm$0.02 & 0.29$\pm$0.02 & 0.34$\pm$0.04 & 0.26$\pm$0.02 & 0.24$\pm$0.04 & 0.33$\pm$0.03 & 0.26$\pm$0.02\\
17477+2748 & BD+27 2891 & --0.25$\pm$0.07 & --0.11$\pm$0.08 & --0.02$\pm$0.05 & --0.08$\pm$0.03 & --0.06$\pm$0.03 & --0.07$\pm$0.11 & 0.04$\pm$0.03 & 0.00$\pm$0.04 & 0.00$\pm$0.04 & --0.23$\pm$0.05 & --0.05$\pm$0.04 & --0.10$\pm$0.02\\
18006+2934 & HD 164595 A & --0.15$\pm$0.01 & 0.16$\pm$0.31 & --0.07$\pm$0.01 & --0.11$\pm$0.02 & --0.12$\pm$0.03 & --0.09$\pm$0.03 & --0.06$\pm$0.02 & --0.09$\pm$0.03 & --0.07$\pm$0.02 & --0.20$\pm$0.02 & --0.09$\pm$0.02 & --0.13$\pm$0.02\\
18006+6833 & BD+68 971 & --0.15$\pm$0.07 & --0.10$\pm$0.04 & --0.06$\pm$0.02 & --0.08$\pm$0.02 & --0.12$\pm$0.06 & --0.05$\pm$0.04 & 0.03$\pm$0.05 & 0.20$\pm$0.07 & --0.01$\pm$0.04 & --0.15$\pm$0.07 & --0.03$\pm$0.03 & --0.07$\pm$0.02\\
18090+2409 & HD 166301 & --0.12$\pm$0.04 & --0.21$\pm$0.02 & --0.11$\pm$0.01 & --0.07$\pm$0.07 & --0.10$\pm$0.05 & --0.04$\pm$0.04 & --0.07$\pm$0.03 & --0.11$\pm$0.03 & --0.13$\pm$0.02 & --0.31$\pm$0.02 & --0.14$\pm$0.04 & --0.16$\pm$0.08\\
18131+4129 & HD 167389 & --0.10$\pm$0.03 & 0.18$\pm$0.28 & --0.02$\pm$0.02 & 0.00$\pm$0.02 & 0.02$\pm$0.03 & 0.04$\pm$0.05 & 0.07$\pm$0.03 & 0.13$\pm$0.09 & 0.07$\pm$0.03 & --0.12$\pm$0.04 & --0.03$\pm$0.02 & --0.05$\pm$0.02\\
18161+6839 & BD+68 986 & --0.73$\pm$0.06 & --0.70$\pm$0.08 & --0.47$\pm$0.03 & --0.54$\pm$0.05 & --0.61$\pm$0.05 & --0.61$\pm$0.06 & --0.47$\pm$0.05 & --0.64$\pm$0.06 & --0.69$\pm$0.04 & --1.05$\pm$0.10 & --0.66$\pm$0.06 & --0.69$\pm$0.03\\
18292+1142 & HD 170469 & 0.34$\pm$0.05 & 0.26$\pm$0.02 & 0.33$\pm$0.02 & 0.31$\pm$0.02 & 0.20$\pm$0.04 & 0.40$\pm$0.07 & 0.29$\pm$0.03 & 0.39$\pm$0.05 & 0.27$\pm$0.03 & 0.23$\pm$0.10 & 0.35$\pm$0.03 & 0.31$\pm$0.03\\
18333+2219 & HD 171314 A & --0.15$\pm$0.06 & --0.17$\pm$0.18 & 0.14$\pm$0.10 & --0.05$\pm$0.11 & --0.15$\pm$0.20 & 0.57$\pm$0.26 & 0.21$\pm$0.19 & 0.52$\pm$0.22 & --0.03$\pm$0.13 & --0.34$\pm$0.15 & 0.09$\pm$0.09 & --0.07$\pm$0.06\\
18409+3132 & BD+31 3330A & --0.44$\pm$0.07 & --0.42$\pm$0.14 & --0.23$\pm$0.09 & --0.44$\pm$0.04 & --0.50$\pm$0.09 & --0.26$\pm$0.09 & --0.19$\pm$0.08 & --0.00$\pm$0.11 & --0.47$\pm$0.06 & --0.59$\pm$0.07 & --0.41$\pm$0.03 & --0.48$\pm$0.03\\
19321-1116 & HD 183870 A & --0.16$\pm$0.05 & --0.19$\pm$0.05 & --0.10$\pm$0.04 & --0.01$\pm$0.06 & --0.13$\pm$0.09 & --0.04$\pm$0.13 & 0.03$\pm$0.09 & 0.20$\pm$0.12 & --0.08$\pm$0.07 & --0.31$\pm$0.07 & --0.07$\pm$0.04 & --0.19$\pm$0.03 \\
19510+1025 & $o$ Aql A & 0.03$\pm$0.06 & 0.04$\pm$0.03 & 0.09$\pm$0.03 & 0.15$\pm$0.02 & 0.13$\pm$0.02 & 0.18$\pm$0.04 & 0.15$\pm$0.03 & 0.13$\pm$0.03 & 0.13$\pm$0.03 & 0.02$\pm$0.04 & 0.09$\pm$0.03 & 0.12$\pm$0.02\\
19553+0624 & $\beta$ Aql A & --0.20$\pm$0.01 & --0.12$\pm$0.06 & --0.10$\pm$0.03 & --0.14$\pm$0.02 & --0.17$\pm$0.03 & --0.16$\pm$0.05 & --0.06$\pm$0.03 & 0.04$\pm$0.07 & --0.16$\pm$0.02 & --0.19$\pm$0.05 & --0.12$\pm$0.04 & --0.21$\pm$0.02\\
20007+2243 & V452 Vul & --0.04$\pm$0.06 & --0.17$\pm$0.06 & --0.01$\pm$0.03 & --0.08$\pm$0.04 & --0.10$\pm$0.08 & 0.02$\pm$0.09 & 0.03$\pm$0.08 & 0.21$\pm$0.10 & --0.09$\pm$0.06 & --0.29$\pm$0.08 & --0.09$\pm$0.03 & --0.15$\pm$0.03 \\
20036+2954 & HD 190360 A & 0.20$\pm$0.06 & 0.21$\pm$0.06 & 0.32$\pm$0.02 & 0.24$\pm$0.02 & 0.12$\pm$0.04 & 0.28$\pm$0.04 & 0.30$\pm$0.03 & 0.37$\pm$0.05 & 0.21$\pm$0.02 & 0.15$\pm$0.06 & 0.33$\pm$0.03 & 0.21$\pm$0.02\\
20111+1611 & HD 191785 & --0.19$\pm$0.03 & --0.05$\pm$0.03 & 0.08$\pm$0.03 & --0.04$\pm$0.03 & --0.15$\pm$0.07 & 0.04$\pm$0.11 & 0.14$\pm$0.07 & 0.30$\pm$0.10 & --0.15$\pm$0.05 & --0.34$\pm$0.06 & 0.03$\pm$0.03 & --0.18$\pm$0.03\\
20124-1237 & $\xi$ Cap & --0.27$\pm$0.03 & --0.24$\pm$0.10 & --0.38$\pm$0.02 & --0.17$\pm$0.04 & --0.18$\pm$0.04 & 0.25$\pm$0.10 & --0.10$\pm$0.05 & --0.08$\pm$0.10 & --0.20$\pm$0.06 & --0.72$\pm$0.15 & --0.30$\pm$0.05 & --0.24$\pm$0.04\\
20169+5017 & HD 193216 Aa,Ab & 0.08$\pm$0.03 & 0.03$\pm$0.02 & 0.03$\pm$0.10 & 0.05$\pm$0.02 & --0.05$\pm$0.05 & 0.03$\pm$0.04 & 0.10$\pm$0.04 & 0.16$\pm$0.05 & 0.01$\pm$0.03 & --0.11$\pm$0.04 & --0.02$\pm$0.09 & --0.02$\pm$0.02\\
20408+1956 & HD 197076 A & --0.24$\pm$0.05 & --0.15$\pm$0.01 & --0.11$\pm$0.02 & --0.15$\pm$0.02 & --0.11$\pm$0.03 & --0.06$\pm$0.04 & --0.08$\pm$0.02 & --0.13$\pm$0.02 & --0.10$\pm$0.02 & --0.38$\pm$0.08 & --0.15$\pm$0.02 & --0.16$\pm$0.01\\
20462+3358 & $\epsilon$ Cyg A & --0.06$\pm$0.03 & --0.04$\pm$0.08 & 0.04$\pm$0.04 & --0.02$\pm$0.04 & --0.12$\pm$0.04 & --0.07$\pm$0.10 & 0.02$\pm$0.06 & 0.15$\pm$0.08 & --0.12$\pm$0.04 & --0.12$\pm$0.07 & 0.04$\pm$0.06 & --0.14$\pm$0.03\\
20473+1052 & BD+10 4379 & --0.33$\pm$0.11 & --0.43$\pm$0.10 & --0.17$\pm$0.09 & --0.55$\pm$0.09 & --0.33$\pm$0.15 & 0.26$\pm$0.21 & 0.09$\pm$0.21 & 0.28$\pm$0.25 & --0.47$\pm$0.13 & --0.84$\pm$0.13 & --0.44$\pm$0.07 & --0.56$\pm$0.05 \\
20599+4016 & HD 200077 & --0.20$\pm$0.12 & --0.25$\pm$0.07 & --0.21$\pm$0.20 & --0.16$\pm$0.03 & --0.16$\pm$0.05 & 0.11$\pm$0.10 & --0.04$\pm$0.06 & --0.27$\pm$0.30 & --0.18$\pm$0.06 & --0.44$\pm$0.09 & --0.21$\pm$0.08 & --0.22$\pm$0.04\\
21324-2058 & HD 204941 & --0.23$\pm$0.08 & --0.12$\pm$0.15 & --0.11$\pm$0.03 & --0.14$\pm$0.03 & --0.18$\pm$0.06 & --0.08$\pm$0.13 & 0.00$\pm$0.07 & 0.19$\pm$0.11 & --0.22$\pm$0.05 & --0.31$\pm$0.07 & --0.12$\pm$0.04 & --0.19$\pm$0.03\\
21519+4221 & HD 207966 A & --0.13$\pm$0.06 & --0.12$\pm$0.04 & --0.02$\pm$0.02 & --0.09$\pm$0.02 & --0.09$\pm$0.05 & --0.06$\pm$0.06 & 0.01$\pm$0.03 & 0.09$\pm$0.05 & --0.04$\pm$0.03 & --0.15$\pm$0.05 & --0.05$\pm$0.03 & --0.10$\pm$0.02\\
21546-0318 & HD 208177 & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
21575+2856 & BD+28 4248 & --0.02$\pm$0.09 & 0.05$\pm$0.08 & 0.05$\pm$0.03 & 0.11$\pm$0.03 & 0.08$\pm$0.04 & 0.17$\pm$0.05 & 0.13$\pm$0.04 & 0.19$\pm$0.07 & 0.16$\pm$0.03 & 0.41$\pm$0.31 & 0.15$\pm$0.03 & 0.13$\pm$0.02\\
22066+4323 & BD+42 4301 & 0.27$\pm$0.07 & 0.20$\pm$0.02 & 0.23$\pm$0.04 & 0.26$\pm$0.05 & 0.15$\pm$0.05 & 0.28$\pm$0.03 & 0.24$\pm$0.04 & 0.36$\pm$0.05 & 0.24$\pm$0.03 & 0.22$\pm$0.05 & 0.32$\pm$0.04 & 0.26$\pm$0.02 \\
22090-1754 & HD 210190 & --0.51$\pm$0.03 & --0.46$\pm$0.02 & --0.38$\pm$0.02 & --0.37$\pm$0.04 & --0.40$\pm$0.07 & --0.37$\pm$0.03 & --0.28$\pm$0.04 & --0.23$\pm$0.06 & --0.42$\pm$0.04 & --0.58$\pm$0.06 & --0.38$\pm$0.04 & --0.44$\pm$0.02\\
22159+5440 & V447 Lac & --0.12$\pm$0.04 & --0.17$\pm$0.02 & --0.09$\pm$0.02 & --0.05$\pm$0.03 & --0.05$\pm$0.05 & --0.08$\pm$0.08 & 0.02$\pm$0.05 & 0.13$\pm$0.07 & --0.04$\pm$0.04 & --0.18$\pm$0.06 & --0.13$\pm$0.03 & --0.13$\pm$0.02\\
22311+4509 & HD 213519 A & --0.02$\pm$0.01 & --0.07$\pm$0.01 & 0.01$\pm$0.02 & --0.01$\pm$0.03 & --0.07$\pm$0.03 & --0.01$\pm$0.03 & --0.01$\pm$0.02 & --0.07$\pm$0.06 & --0.01$\pm$0.02 & --0.09$\pm$0.02 & --0.01$\pm$0.02 & --0.03$\pm$0.01\\
22467+1210 & $\xi$ Peg A & 0.54$\pm$0.15 & 0.07$\pm$0.05 & 0.29$\pm$0.05 & 0.24$\pm$0.04 & 0.11$\pm$0.10 & 0.41$\pm$0.13 & 0.31$\pm$0.11 & 0.66$\pm$0.15 & 0.15$\pm$0.08 & 0.23$\pm$0.17 & 0.36$\pm$0.07 & 0.20$\pm$0.04 \\
22524+0950 & $\sigma$ Peg A & --0.20$\pm$0.02 & --0.21$\pm$0.07 & --0.28$\pm$0.03 & --0.11$\pm$0.03 & --0.14$\pm$0.06 & --0.16$\pm$0.06 & --0.05$\pm$0.05 & --0.15$\pm$0.09 & --0.15$\pm$0.04 & --0.44$\pm$0.09 & --0.12$\pm$0.06 & --0.21$\pm$0.03\\
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\contcaption{Abundances [X/H] with respect to the Sun for the four $\alpha$-elements (Mg, Si, Ca and Ti), the Fe-peak elements (Cr, Mn, Co, and Ni), and the odd-Z elements (Na, Al, Sc, and V).}
\fontsize{8}{8}\selectfont
\begin{tabular}{llcccccccccccc}
\hline
\hline
WDS & Name & [Na/H] &  [Mg/H] &  [Al/H] &  [Si/H] & [Ca/H] &  [Sc/H] & [Ti/H] & [V/H] & [Cr/H] & [Mn/H] & [Co/H] & [Ni/H] \\
\hline
22589+6902 & BD+68 1345A & --0.19$\pm$0.04 & --0.09$\pm$0.04 & --0.02$\pm$0.02 & --0.07$\pm$0.03 & --0.15$\pm$0.06 & --0.08$\pm$0.07 & 0.03$\pm$0.05 & 0.11$\pm$0.08 & --0.08$\pm$0.04 & --0.20$\pm$0.05 & --0.04$\pm$0.03 & --0.13$\pm$0.03\\
23026+2948 & BD+29 4841Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
23104+4901 & HD 218790 & 0.37$\pm$0.02 & 0.29$\pm$0.03 & 0.29$\pm$0.01 & 0.27$\pm$0.03 & 0.21$\pm$0.02 & 0.37$\pm$0.04 & 0.30$\pm$0.02 & 0.34$\pm$0.03 & 0.29$\pm$0.02 & 0.26$\pm$0.03 & 0.33$\pm$0.02 & 0.30$\pm$0.02\\
23194+7900 & V368 Cep & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
23235+4548 & HD 220445 & 0.03$\pm$0.10 & --0.08$\pm$0.04 & 0.15$\pm$0.06 & 0.04$\pm$0.04 & 0.06$\pm$0.12 & 0.24$\pm$0.15 & 0.23$\pm$0.13 & 0.52$\pm$0.16 & 0.04$\pm$0.09 & --0.05$\pm$0.11 & 0.12$\pm$0.06 & --0.01$\pm$0.05\\
23266+4520 & HD 220821 & --0.21$\pm$0.02 & --0.21$\pm$0.04 & --0.11$\pm$0.02 & --0.20$\pm$0.02 & --0.13$\pm$0.04 & --0.08$\pm$0.04 & --0.10$\pm$0.03 & --0.13$\pm$0.04 & --0.18$\pm$0.02 & --0.36$\pm$0.06 & --0.25$\pm$0.04 & --0.25$\pm$0.02\\
23355+3101 & HD 221830 A & --0.39$\pm$0.01 & --0.21$\pm$0.02 & --0.15$\pm$0.01 & --0.22$\pm$0.03 & --0.22$\pm$0.03 & --0.20$\pm$0.10 & --0.11$\pm$0.02 & --0.25$\pm$0.03 & --0.39$\pm$0.02 & --0.78$\pm$0.06 & --0.30$\pm$0.03 & --0.40$\pm$0.02\\
23419-0559 & HD 222582 A & --0.06$\pm$0.03 & --0.04$\pm$0.02 & 0.03$\pm$0.02 & 0.01$\pm$0.02 & --0.05$\pm$0.04 & --0.02$\pm$0.03 & 0.02$\pm$0.03 & --0.01$\pm$0.03 & 0.05$\pm$0.03 & --0.06$\pm$0.05 & 0.02$\pm$0.02 & --0.04$\pm$0.02\\
23536+1207 & MCC 870 & 0.05$\pm$0.37 & --0.70$\pm$0.08 & 0.11$\pm$0.18 & --0.65$\pm$0.21 & ... & 0.72$\pm$0.38 & 0.24$\pm$0.34 & 0.57$\pm$0.38 & ... & --0.66$\pm$0.22 & --0.20$\pm$0.17 & --0.48$\pm$0.13\\
23556+0042 & HD 224157 & 0.02$\pm$0.08 & 0.06$\pm$0.04 & 0.07$\pm$0.03 & 0.06$\pm$0.04 & --0.01$\pm$0.06 & 0.07$\pm$0.07 & 0.16$\pm$0.06 & 0.31$\pm$0.09 & 0.10$\pm$0.05 & --0.03$\pm$0.07 & 0.11$\pm$0.03 & --0.02$\pm$0.03\\
23581+2420 & HD 224459 Aa,Ab & ... &  ... &  ... &  ... & ... & ... & ... & ... & ... & ... & ... & ... \\
 & BD+23 4830B & --0.12$\pm$0.02 & --0.15$\pm$0.05 &  --0.02$\pm$0.03 &  --0.07$\pm$0.02 & --0.10$\pm$0.05 & --0.05$\pm$0.05 & 0.03$\pm$0.04 & 0.09$\pm$0.07 & --0.03$\pm$0.04 & --0.08$\pm$0.06 & --0.05$\pm$0.02 & --0.11$\pm$0.02 \\ 
\hline
\end{tabular}
\end{table}
\end{landscape}

\begin{table*}
\caption{Kinematics of late-F-, G-, and late-K stars.}
\label{tab:kinematics}
\begin{tabular}{llccccllll}
\hline
\hline
WDS & Name & $V_{r}$ & $U$ & $V$ & $W$ & Pop.$^{b}$ & SKG$^{c}$ & SKG$_{lit}$ & Ref.$^{d}$\\
 &  & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & & & & \\

\hline

  00153+5304 & G 217-41 & --13.96$\pm$0.18 & --66.1$\pm$1.7 & --48.91$\pm$0.85 & 7.21$\pm$0.12 & D & $\times$ & ... & ...\\
  00385+4300 & BD+42 126 & --55.83$\pm$0.21 & --9.27$\pm$0.43 & --75.36$\pm$0.39 & --2.65$\pm$0.26 & D & $\times$ & ... & ...\\
  00452+0015 & HD 4271 Aa,Ab $^{a}$ & 12.45$\pm$0.04 & --42.24$\pm$0.90 & --30.38$\pm$0.81 & --16.94$\pm$0.14 & D & YD & Field & BAN$\Sigma$\\
  00467-0426 & HD 4449 & 6.26$\pm$0.19 & 13.7$\pm$1.2 & --27.3$\pm$2.3 & --19.6$\pm$1.1 & D & $\times$ & ... &... \\
  00491+5749 & Archid Aa,Ab $^{a}$ & 9.2 & --29.88$\pm$0.07 & --9.93$\pm$0.05 & --16.81$\pm$0.05 & D & YD & YD & Mon01\\
  01055+1523 & HD 6440 A & --5.68$\pm$0.32 & 11.45$\pm$0.15 & --19.73$\pm$0.21 & --13.1$\pm$0.26 & D & $\times$ & ... & ...\\
  01076+2257 & HD 6660 A & 6.79$\pm$0.30 & 4.11$\pm$0.15 & --27.85$\pm$0.26 & --40.03$\pm$0.28 & D & $\times$ & ... &... \\
  01187-0052 & HD 7895 & 17.33$\pm$0.13 & --35.16$\pm$0.25 & --52.64$\pm$0.48 & --24.08$\pm$0.13 & D & $\times$ & ... & ...\\
  01215+3120 & EN Psc & 19.83$\pm$0.20 & --63.1$\pm$1.7 & --35.7$\pm$1.6 & --15.63$\pm$0.21 & D & $\times$ & ... &... \\
  01226+1245 & BD+12 168A & 14.88$\pm$0.24 & --74.43$\pm$0.69 & --41.20$\pm$0.50 & 0.12$\pm$0.22 & D & $\times$ & ... & ...\\
  01230-1258 & HD 8389 A & 34.71$\pm$0.14 & --58.59$\pm$0.38 & --37.08$\pm$0.31 & --26.26$\pm$0.14 & D & $\times$ & ... & ...\\
  01340-0141 & BD-02 247 & --20.99$\pm$0.06 & --16.36$\pm$0.88 & --90.7$\pm$3.1 & 4.84$\pm$0.50 & TD & $\times$ & ... &... \\
  01450-0104 & BD-01 237 & 3.75$\pm$0.12 & --35.86$\pm$0.74 & --44.18$\pm$0.97 & 1.44$\pm$0.15 & D & $\times$ & ... & ...\\
  01572-1015 & HD 11964 A & --9.27$\pm$0.09 & 66.6$\pm$1.3 & 6.02$\pm$0.15 & --17.03$\pm$0.51 & D & $\times$ & ... & ...\\
  02290-1959 & HD 15468 & 27.00$\pm$0.38 & --62.0$\pm$1.4 & --24.28$\pm$0.55 & --0.58$\pm$0.72 & D & $\times$ & ... & ...\\
  02291+2252 & BD+22 353Aa,Ab $^{a}$  & 19.3 & --31.57$\pm$0.20 & --53.53$\pm$0.69 & --32.2$\pm$0.24 & D & $\times$ & ... & ...\\
  02361+0653 & HD 16160 A & 25.59$\pm$0.27 & --76.28$\pm$0.26 & 0.36$\pm$0.06 & 32.21$\pm$0.26 & D & $\times$ & ... & ...\\
  02442+4914 & $\theta$ Per & 24.51$\pm$0.20 & --30.53$\pm$0.16 & 1.48$\pm$0.13 & --0.90$\pm$0.04 & D & $\times$ & ... & ...\\
  02482+2704 & BC Ari Aa,Ab $^{a}$ & 9.34$\pm$0.21 & --23.83$\pm$0.23 & --24.54$\pm$0.29 & --1.38$\pm$0.11 & D & YD & Field & BAN$\Sigma$\\
  02556+2652 & HD 18143 A & 32.20$\pm$0.19 & --39.44$\pm$0.16 & --19.86$\pm$0.18 & --17.74$\pm$0.09 & D & HS & Field & BAN$\Sigma$\\
  03042+6142 & HD 18757 & --2.36$\pm$0.05 & --71.17$\pm$0.56 & --80.49$\pm$0.61 & --28.21$\pm$0.22 & TD & $\times$ & ... & ...\\
  03078+2533 & HD 19381 A & --26.54$\pm$0.04 & 27.75$\pm$0.12 & --27.86$\pm$0.37 & --11.64$\pm$0.46 & D & $\times$ & ... & ...\\
  03150+0101 & BD+00 549A & 88.34$\pm$0.12 & --150.6$\pm$1.6 & --54.51$\pm$0.99 & 24.0$\pm$1.6 & TD & $\times$ & ... & ...\\
  03206+0902 & HD 20727 Aa,Ab $^{a}$  & 7.23$\pm$0.06 & --32.08$\pm$0.62 & --49.3$\pm$1.2 & 20.72$\pm$0.59 & D & $\times$ & ... & ...\\
  03321+4340 & HD 21727 & 10.47$\pm$0.06 & --50.95$\pm$0.57 & --64.05$\pm$0.94 & 17.73$\pm$0.27 & TD--D & $\times$ & ... & ...\\
  03332+4615 & V577 Per & --5.32$\pm$0.19 & --6.98$\pm$0.19 & --27.38$\pm$0.24 & --16.73$\pm$0.15 & D & LA & AB Dor & Rie17\\
  03356+4253 & HD 22122 Aa,Ab & 95.21$\pm$0.09 & --112.67$\pm$0.60 & --17.7$\pm$1.2 & --29.08$\pm$0.26 & D & $\times$ & ... &... \\
  03396+1823 & V1082 Tau Aa,Ab $^{a}$  & 1.70$\pm$0.13 & --8.86$\pm$0.13 & --45.48$\pm$0.38 & --2.79$\pm$0.07 & D & $\times$ & ... & ...\\
  03398+3328 & HD 278874 Aa,Ab $^{a}$  & 4.82$\pm$0.42 & --1.24$\pm$0.38 & 5.76$\pm$0.16 & --5.79$\pm$0.14 & D & $\times$ & ... & ...\\
  03480+4032 & HD 23596 & --9.87$\pm$0.05 & 3.85$\pm$0.08 & --9.25$\pm$0.08 & 14.17$\pm$0.17 & D & YD & Field & BAN$\Sigma$\\
  03520+3947 & HD 275867 & 18.30$\pm$0.32 & --19.57$\pm$0.29 & --1.36$\pm$0.14 & --6.26$\pm$0.07 & D & YD & Field & BAN$\Sigma$\\
  03556+5214 & HD 24421 & --33.60$\pm$0.08 & 44.25$\pm$0.43 & 8.63$\pm$0.71 & 1.86$\pm$0.04 & D & $\times$ & ... & ...\\
  03566+5042 & 43 Per Aa,Ab $^{a}$ & 25.1 & --35.05$\pm$0.44 & --11.24$\pm$0.79 & --7.85$\pm$0.29 & D & HS & Field & BAN$\Sigma$\\
  03575-0110 & HD 24916 A & 3.64$\pm$0.33 & 7.73$\pm$0.26 & 0.52$\pm$0.05 & --15.54$\pm$0.21 & D & UMa & UMa & Mon01\\
  04153-0739 & $o^{02}$ Eri A & --42.18$\pm$0.13 & 96.31$\pm$0.12 & --12.26$\pm$0.05 & --41.09$\pm$0.11 & TD--D & $\times$ & ... & ...\\
  04252+2545 & HD 27887 A & --1.63$\pm$0.35 & --3.30$\pm$0.35 & --17.32$\pm$0.38 & 8.58$\pm$0.21 & D & YD & Field & BAN$\Sigma$\\
  04359+1631 & Aldebaran & 54.26$\pm$0.03 & --48.36$\pm$0.06 & --19.02$\pm$0.29 & --24.82$\pm$0.12 & D & YD & Field & BAN$\Sigma$\\
  04397+0952 & HD 286955 & --25.41$\pm$0.31 & 41.69$\pm$0.90 & --37.9$\pm$1.9 & --20.3$\pm$1.4 & D & $\times$ & ... & ...\\
  04429+1843 & HD 29836 & 13.6$\pm$0.07 & --14.42$\pm$0.07 & --27.12$\pm$0.40 & 0.87$\pm$0.08 & D & LA & Field & BAN$\Sigma$\\
  04559+0440 & HD 31412 & 43.52$\pm$0.03 & --29.69$\pm$0.15 & --50.19$\pm$0.67 & --14.18$\pm$0.05 & D & $\times$ & ... &... \\
  05003+2508 & HD 31867 A & --26.07$\pm$0.07 & 23.54$\pm$0.08 & --7.28$\pm$0.07 & 14.44$\pm$0.11 & D & $\times$ & ... & ...\\
  05067+5136 & 9 Aur Aa,Ab $^{a}$ & --7.4 & --0.76$\pm$0.07 & --16.09$\pm$0.12 & --16.43$\pm$0.14 & D & YD & Field & BAN$\Sigma$\\
  05189-2124 & HD 34751 A & 27.17$\pm$0.37 & --13.10$\pm$0.23 & --10.75$\pm$0.22 & --25.32$\pm$0.21 & D & YD & Field & BAN$\Sigma$\\
  05264+0351 & HD 35638 & 12.31$\pm$0.15 & --16.91$\pm$0.17 & --3.97$\pm$0.05 & 14.43$\pm$0.31 & D & YD & Field & BAN$\Sigma$\\
  05289+1233 & HD 35956 Aa,Ab $^{a}$  & 1.4 & 5.99$\pm$0.20 & --30.21$\pm$0.80 & --4.79$\pm$0.12 & D & $\times$ & ... & ...\\
  05413+5329 & V538 Aur & 1.32$\pm$0.17 & --13.87$\pm$0.18 & --23.02$\pm$0.17 & --14.48$\pm$0.11 & D & LA & Her-Lyr & Fuh04\\
  05427+0241 & HD 38014 & 53.16$\pm$0.20 & --12.32$\pm$0.40 & --102.11$\pm$0.83 & --17.50$\pm$0.07 & TD & $\times$ & ... & ...\\
  05445-2227 & $\gamma$ Lep & --9.19$\pm$0.19 & 17.99$\pm$ 0.12 & 4.23$\pm$0.13 & --11.79$\pm$0.08 & D & UMa & UMa & Tab17\\
  & AK Lep & -9.54$\pm$0.23 & 17.75$\pm$0.51 & 5.11$\pm$0.16 & --12.01$\pm$0.67 & D & UMa & UMa & Tab17\\
  05466+0110 & HD 38529 A & 30.37$\pm$0.12 & --14.62$\pm$0.22 & --24.44$\pm$0.21 & --32.03$\pm$0.40 & D & $\times$ & YD & Mon01\\
  05584-0439 & HD 40397 A & 143.55$\pm$0.08 & --106.01$\pm$0.10 & --92.69$\pm$0.13 & --37.40$\pm$0.03 & TD & $\times$ & ... & ...\\
  06066+0431 & Ross 413 & --55.54$\pm$0.38 & 144.3$\pm$1.5 & --169.3$\pm$2.9 & --57.53$\pm$0.99 & H & $\times$ & ... & ...\\
  06173+0506 & HD 43587 $^{a}$  & --4.8 & --4.04$\pm$0.07 & 22.09$\pm$0.16 & --7.38$\pm$0.07 & D & $\times$ & ... & ...\\
  06314-0134 & HD 291763 & 90.57$\pm$0.25 & --43.69$\pm$0.49 & --84.31$\pm$0.51 & --101.3$\pm$1.3 & TD & $\times$ & ... & ...\\
  06319+0039 & HD 291725 & 76.62$\pm$0.08 & --67.66$\pm$0.08 & --23.8$\pm$0.34 & --89.5$\pm$2.0 & TD & $\times$ & ...  & ...\\
  06332+0528 & HD 46375 A & --0.92$\pm$ 0.17 & 10.58$\pm$0.34 & --20.15$\pm$0.65 & 9.03$\pm$0.31 & D & $\times$ & YD & Mon01\\
  06368+3751 & BD+37 1545 & 77.69$\pm$0.14 & --88.83$\pm$0.25 & --51.23$\pm$0.85 & --25.62$\pm$0.68 & D & $\times$ & ... & ...\\
  06461+3233 & HD 263175 A & --31.70$\pm$0.30 & 18.93$\pm$0.33 & 34.04$\pm$0.38 & --51.07$\pm$0.51 & TD--D & $\times$ & ... & ...\\
  06523-0510 & HD 50281 A & --7.07$\pm$0.31 & 0.03$\pm$0.25 & 12.77$\pm$0.19 & --19.79$\pm$0.08 & D & $\times$ & ... & ...\\
  07041+7514 & HD 51067 A & 11.95$\pm$0.05 & --44.15$\pm$0.43 & --21.38$\pm$0.34 & --12.39$\pm$0.21 & D & HS & HS & Rie17\\
  & HD 51067 B & 13.75$\pm$0.11 & --46.06$\pm$0.34 & --21.38$\pm$0.28 & --11.27$\pm$0.17 & D & HS & Field & BAN$\Sigma$\\
  07058+8337 & HD 48974 & --26.11$\pm$0.09 & --24.51$\pm$0.51 & --54.98$\pm$0.49 & --6.07$\pm$0.09 & D & $\times$ & ... & ...\\
  \hline
  \end{tabular}
 \end{table*}
 
 
 
 
\begin{table*}
\contcaption{Kinematics of late-F-, G-, and late-K stars.}
\begin{tabular}{llccccllll}
\hline
\hline
WDS & Name & $V_{r}$ & $U$ & $V$ & $W$ & Pop.$^{b}$ & SKG$^{c}$ & SKG$_{lit}$ & Ref.$^{d}$\\
 &  & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & & & & \\

\hline
  07191+6644 & HD 55745 A & 5.13$\pm$0.04 & --31.56$\pm$0.39 & --22.49$\pm$0.35 & --18.82$\pm$0.30 & D & YD & Field & BAN$\Sigma$\\
  07321-0853 & HD 59984 & 54.85$\pm$0.11 & --29.77$\pm$0.15 & --49.89$\pm$0.18 & --16.57$\pm$0.33 & D & $\times$ & ... &... \\
  07400-0336 & V869 Mon & --18.20$\pm$0.52 & 25.22$\pm$0.10 & --2.37$\pm$0.10 & --7.47$\pm$0.03 & D & UMa & UMa & Tab17\\
  08082+2106 & BD+21 1764A & 79.35$\pm$0.37 & --73.41$\pm$0.31 & --49.18$\pm$0.16 & 4.01$\pm$0.21 & D & $\times$ & ... &... \\
  08082+7155 & HD 66171 & 36.39$\pm$0.03 & --104.31$\pm$0.94 & --55.53$\pm$0.87 & --11.8$\pm$0.36 & TD--D & $\times$ &...  &... \\
  08107-1348 & 18 Pup A & 33.06$\pm$0.17 & --36.66$\pm$0.38 & --18.21$\pm$0.22 & --13.14$\pm$0.40 & D & HS & Field  & BAN$\Sigma$\\
  08110+7955 & BD+80 245 & 4.97$\pm$0.11 & --182.3$\pm$9.8 & --354$\pm$19 & 231$\pm$12 & H & $\times$ & ... &... \\
  08138+6306 & HD 67850 & --37.94$\pm$0.04 & 53.84$\pm$0.31 & 2.25$\pm$0.20 & 2.68$\pm$0.28 & D & $\times$ & ... &... \\
  08161+5706 & HD 68638 & 18.04$\pm$0.10 & --50.66$\pm$0.40 & --19.48$\pm$0.26 & --29.10$\pm$0.42 & D & $\times$ & ... &... \\
  08484+2042 & HD 75076 & 3.63$\pm$0.05 & --9.72$\pm$0.13 & --11.48$\pm$0.18 & --13.49$\pm$0.28 & D & Castor & Field & BAN$\Sigma$\\
  08492+0329 & HD 75302 & 10.29$\pm$0.08 & --23.87$\pm$0.17 & 1.87$\pm$0.09 & --8.14$\pm$0.13 & D & $\times$ & ... & ...\\
  08526+2820 & $\rho^{01}$ Cnc A & 27.51$\pm$0.15 & --37.02$\pm$0.19 & --18.00$\pm$0.12 & --7.60$\pm$0.25 & D & HS & HS & Tab12\\
  09008+2347 & HD 77052 & --37.14$\pm$0.09 & 44.33$\pm$0.54 & --33.3$\pm$1.4 & --24.74$\pm$0.08 & D & $\times$ & ... & \\
  09029+0600 & BD+06 2091 & 14.57$\pm$0.13 & --71.0$\pm$2.3 & 30.9$\pm$1.5 & --21.4$\pm$1.1 & D & $\times$ & ... & ...\\
  09058+5532 & HD 77599 & 26.38$\pm$0.04 & --50.86$\pm$0.42 & 7.56$\pm$0.02 & --18.18$\pm$0.47 & D & $\times$ & ... & ...\\
  09152+2323 & HD 79498 & 19.81$\pm$0.08 & --24.85$\pm$0.34 & --38.68$\pm$0.94 & --14.05$\pm$0.79 & D & $\times$ &  ...&... \\
  09211+6024 & BD+61 1116 & --10.95$\pm$0.15 & --31.4$\pm$1.2 & --36.29$\pm$0.98 & --30.9$\pm$0.71 & D & $\times$ & ... &... \\
  09245+0621 & HD 81212 AB $^{a}$  & 47.20$\pm$0.30 & --57.90$\pm$0.50 & --36.56$\pm$0.22 & --10.19$\pm$0.60 & D & $\times$ & ... & ...\\
  09327+2659 & DX Leo & 8.33$\pm$0.18 & --10.12$\pm$0.12 & --23.31$\pm$0.10 & --5.65$\pm$0.14 & D & LA & Her-Lyr & Eis13\\
  09353-1019 & HD 83008 & 37.42$\pm$0.19 & --8.38$\pm$0.13 & --56.44$\pm$0.51 & --20.33$\pm$0.70 & D & $\times$ & ... & ...\\
  09361+3733 & HD 82939 & 0.09$\pm$0.11 & --12.03$\pm$0.15 & --17.91$\pm$0.19 & --12.35$\pm$0.16 & D & LA & LA & Mon01\\
  09393+1319 & HD 83509 Aa,Ab $^{a}$  & --3.49$\pm$0.06 & --13.95$\pm$0.27 & 3.12$\pm$0.04 & --14.33$\pm$0.20 & D & YD & Field & BAN$\Sigma$\\
  10010+3155 & 20 LMi A & 55.96$\pm$0.04 & --55.87$\pm$0.12 & --44.01$\pm$0.17 & 20.69$\pm$0.12 & D & $\times$ & ... & ...\\
  10172+2306 & 39 Leo A & 37.13$\pm$0.09 & --51.53$\pm$0.57 & --28.95$\pm$0.27 & 3.95$\pm$0.41 & D & $\times$ & ... & ...\\
  10306+5559 & 36 UMa A & 8.51$\pm$0.06 & --13.55$\pm$0.05 & --1.99$\pm$0.03 & 1.88$\pm$0.05 & D & YD & Field & BAN$\Sigma$ \\
  10504-1326 & BD-12 3277 & 20.31$\pm$0.63 & --106.0$\pm$2.2 & --9.68$\pm$0.49 & 5.15$\pm$0.44 & D & $\times$ &...  & ...\\
  10507+5148 & LZ UMa & --0.68$\pm$0.24 & --26.53$\pm$0.80 & --8.41$\pm$0.25 & --14.84$\pm$0.47 & D & YD & YD & Mon01\\
  10585-1046 & BD-10 3166 & 26.94$\pm$0.16 & --61.8$\pm$2.3 & --42.70$\pm$0.89 & --13.5$\pm$1.2 & D & $\times$ & ... & ...\\
  11047-0413 & HH Leo & 18.69$\pm$0.10 & --14.95$\pm$0.16 & --27.84$\pm$0.20 & --1.18$\pm$0.20 & D & LA & Her-Lyr & Eis13\\
  11152+7329 & HD 97584 A & 8.98$\pm$0.32 & --28.69$\pm$0.17 & 1.40$\pm$0.18 & --9.05$\pm$0.22 & D & $\times$ & YD & Mon01\\
  11214-2027 & SZ Crt & 4.9$\pm$2.5 & 13.38$\pm$0.30 & --3.4$\pm$2.0 & 1.9$\pm$1.5 & D & UMa & UMa & Mon01\\
  11218+1811 & HD 98736 & --3.29$\pm$0.16 & --13.29$\pm$0.12 & --19.83$\pm$0.17 & --13.41$\pm$0.16 & D & LA & LA & Mon01\\
  11378+4150 & BD+42 2230A & 3.55$\pm$0.14 & 39.5$\pm$1.8 & --49.5$\pm$2.2 & 23.68$\pm$0.91 & D & $\times$ & ... &... \\
  11403+0931 & BD+10 2321 & 9.55$\pm$0.24 & --18.4$\pm$1.5 & --32.0$\pm$2.3 & --5.6$\pm$1.2 & D & $\times$ & ... &... \\
  11455+4740 & HD 102158 & 28.09$\pm$0.04 & --108.8$\pm$3.4 & --111.7$\pm$4.1 & 12.72$\pm$0.45 & TD & $\times$ & ... &... \\
  11475+7702 & HD 102326 & --101.15$\pm$0.14 & 94.18$\pm$0.68 & --55.51$\pm$0.13 & --36.05$\pm$0.42 & TD & $\times$ & ... &... \\
  11523+0957 & HD 103112 & 7.46$\pm$0.16 & --129.6$\pm$8.4 & --23.9$\pm$1.4 & --9.7$\pm$1.1 & TD--D & $\times$ & ... &... \\
  12049+1729 & HD 104923 & 10.21$\pm$0.11 & 21.17$\pm$0.24 & --31.57$\pm$0.32 & 4.43$\pm$0.12 & D & $\times$ & ... & ...\\
  12051+1933 & BD+20 2678A & 33.10$\pm$0.15 & --70.6$\pm$2.9 & --56.6$\pm$ 2.2 & 15.34$\pm$0.75 & D & $\times$ &  ...& ...\\
  12069+0548 & HD 105219 & 2.84$\pm$0.11 & 66.3$\pm$1.4 & --17.63$\pm$0.35 & --6.97$\pm$0.22 & D & $\times$ & ... & ...\\
  12089+2147 & BD+22 2442 & --7.67$\pm$0.13 & --132.4$\pm$3.2 & --53.7$\pm$1.3 & --29.95$\pm$0.56 & TD & $\times$ & ... &... \\
  12372+3545 & BD+36 2288 & 3.56$\pm$0.12 & --74.0$\pm$1.6 & --2.38$\pm$0.07 & --5.46$\pm$0.23 & D & $\times$ & ... & ...\\
  12406+4017 & HD 110279 A & --15.88$\pm$0.11 & --12.25$\pm$0.28 & 9.93$\pm$0.24 & --20.02$\pm$0.14 & D & $\times$ & ... &... \\
  12482-2448 & HD 111261 A & --13.01$\pm$0.34 & --36.4$\pm$2.4 & 0.31$\pm$0.62 & 4.83$\pm$0.97 & D & $\times$ & ... & ...\\
  12489+1206 & HD 111398 & --3.47$\pm$0.08 & 45.7$\pm$1.0 & 2.91$\pm$0.05 & --9.15$\pm$0.15 & D & $\times$ & ... & ...\\
  12549-0620 & BD-05 3596 & --12.67$\pm$0.35 & --29.90$\pm$0.73 & --56.3$\pm$1.1 & --13.0$\pm$1.7 & D & $\times$ & ... & ...\\
  13018+6337 & HD 113337 A & --15.71$\pm$0.22 & --22.11$\pm$0.30 & --21.94$\pm$0.19 & --14.05$\pm$0.18 & D & LA & Field & BAN$\Sigma$\\
  13077-1411 & HD 114001 & --19.2$\pm$1.7 & --41.5$\pm$1.7 & --12.2$\pm$1.4 & --11.0$\pm$1.4 & D & HS & Field & BAN$\Sigma$ \\
  13114+0938 & HD 114606 A & 27.16$\pm$0.05 & --157.4$\pm$3.9 & --30.67$\pm$0.60 & 60.80$\pm$0.83 & TD & $\times$ & ... & ...\\
  13169+1701 & HD 115404 A & 7.78$\pm$0.21 & 36.16$\pm$0.27 & 7.54$\pm$0.07 & 1.86$\pm$0.21 & D & $\times$ & ... &... \\
  13253+4242 & BD+43 2328 & --78.74$\pm$0.15 & 18.72$\pm$0.18 & --30.48$\pm$0.44 & --72.6$\pm$1.4 & TD & $\times$ & ... & ...\\
  13274-2138 & HD 116963 & --13.57$\pm$0.34 & --35.06$\pm$0.32 & --15.14$\pm$0.29 & --5.16$\pm$0.22 & D & HS & C-N & BAN$\Sigma$ \\
  13315-0800 & HD 117579 A & --7.14$\pm$0.11 & --40.35$\pm$0.47 & --54.29$\pm$0.72 & --12.02$\pm$0.12 & D & $\times$ & ... & ...\\
  13316+5857 & HD 117845 & --0.51$\pm$0.04 & --12.50$\pm$0.47 & --6.56$\pm$0.23 & 0.08$\pm$0.04 & D & YD & Field & BAN$\Sigma$\\
  13321-1115 & HD 117676 & --53.06$\pm$0.05 & --23.89$\pm$0.04 & 3.41$\pm$0.24 & --52.18$\pm$0.15 & D & $\times$ & ... &... \\
  13470+0621 & HD 120066 & --30.50$\pm$0.03 & --60.77$\pm$0.68 & --55.37$\pm$0.84 & --17.33$\pm$0.15 & D & $\times$ &  ...&... \\
  14050+0157 & HD 122972 & --12.08$\pm$0.08 & --43.36$\pm$0.53 & --29.77$\pm$0.44 & 4.57$\pm$0.22 & D & YD & Field & BAN$\Sigma$\\
  14196-0509 & HD 125455 A & --9.76$\pm$0.15 & --43.44$\pm$0.64 & --47.15$\pm$0.83 & 6.99$\pm$0.27 & D & $\times$ & ... & ...\\
  14245+6015 & BD+60 1536 & --6.69$\pm$0.29 & --50.6$\pm$1.4 & --20.34$\pm$0.48 & --2.62$\pm$0.24 & D & $\times$ &...  & ...\\
  14252+5151 & $\theta$ Boo A & --10.34$\pm$0.80 & 9.81$\pm$0.03 & --31.37$\pm$0.41 & 6.72$\pm$0.69 & D & $\times$ & ... &... \\
  14255+2035 & HD 126512 & --49.13$\pm$0.05 & 83.3$\pm$1.8 & --81.5$\pm$1.3 & --73.12$\pm$0.49 & TD & $\times$ & ... &... \\
    \hline
  \end{tabular}
 \end{table*}
 
 
 
\begin{table*}
\contcaption{Kinematics of late-F-, G-, and late-K stars.}
\begin{tabular}{llccccllll}
\hline
\hline
WDS & Name & $V_{r}$ & $U$ & $V$ & $W$ & Pop.$^{b}$ & SKG$^{c}$ & SKG$_{lit}$ & Ref.$^{d}$\\
 &  & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & & & & \\

\hline
  14260+3422 & BD+35 2558 & 40.98$\pm$0.26 & --11.34$\pm$0.27 & --63.9$\pm$1.1 & 67.84$\pm$0.48 & TD & $\times$ & ... &... \\
  14336+0920 & HD 127871 A & 30.71$\pm$0.23 & 76.41$\pm$0.47 & --43.32$\pm$0.33 & --8.00$\pm$0.33 & D & $\times$ & ... &... \\
  14415+1336 & HD 129290 A & --18.41$\pm$0.08 & --74.4$\pm$4.5 & --104.7$\pm$7.0 & 30.3$\pm$3.2 & TD & $\times$ & ... &... \\
  14446-2215 & HD 129715 & 9.05$\pm$0.30 & 7.76$\pm$0.23 & --45.56$\pm$0.44 & --23.57$\pm$0.33 & D & $\times$ & ... &... \\
  14493+4950 & HD 130986 A & --7.98$\pm$0.04 & 0.47$\pm$0.02 & 6.33$\pm$0.17 & --13.37$\pm$0.11 & D & $\times$ & ... &... \\
  14575-2125 & HD 131977 & 27.00$\pm$0.32 & 48.11$\pm$0.29 & --21.87$\pm$0.13 & --32.3$\pm$0.31 & D & $\times$ & ... &... \\
  14595+4528 & HD 132830 & --18.70$\pm$0.19 & --18.36$\pm$0.13 & --4.19$\pm$0.10 & --16.94$\pm$0.16 & D & YD & Field & BAN$\Sigma$\\
  15123+3939 & HD 135144 & --15.74$\pm$0.19 & 21.88$\pm$0.18 & --11.04$\pm$0.09 & --17.96$\pm$0.16 & D & $\times$ & ... & ...\\
  15131+1808 & BD+18 2985 & 6.73$\pm$0.16 & 14.66$\pm$0.19 & --8.59$\pm$0.16 & 1.65$\pm$0.15 & D & YD & Field & BAN$\Sigma$\\
  15164+1648 & HD 135792 A & --12.57$\pm$0.02 & 16.30$\pm$0.27 & --32.05$\pm$0.34 & --16.91$\pm$0.08 & D & $\times$ & ... & ...\\
  15204+0015 & HD 136378 & --7.76$\pm$0.15 & 34.53$\pm$0.50 & --21.45$\pm$0.26 & --44.28$\pm$0.49 & D & $\times$ & ... &... \\
  15211+2534 & HD 136655 & --32.24$\pm$0.19 & --5.15$\pm$0.21 & --41.38$\pm$0.67 & --18.81$\pm$0.24 & D & $\times$ & ... &... \\
  15282-0921 & HD 137763 $^{a}$  & 6.82$\pm$0.04 & 21.70$\pm$0.45 & --21.57$\pm$0.58 & --19.74$\pm$0.65 & D & $\times$ & ... & ...\\
   & HD 137778 & 7.84$\pm$0.20 & 22.68$\pm$0.34 & --20.97$\pm$0.37 & --19.27$\pm$0.45 & D & $\times$ & ... & ...\\
  15289+5727 & HD 138367 & --28.76$\pm$0.13 & --55.65$\pm$0.61 & --42.35$\pm$0.27 & --2.65$\pm$0.23 & D & $\times$ & ... & ...\\
  15353+6005 & HD 139477 & --8.67$\pm$0.33 & 21.18$\pm$0.11 & --0.12$\pm$0.23 & --10.27$\pm$0.24 & D & UMa & Field & BAN$\Sigma$\\
  15431-1303 & HD 140269 & --53.11$\pm$0.07 & --29.82$\pm$0.33 & --0.90$\pm$0.11 & --52.73$\pm$0.54 & D & $\times$ & ... & ...\\
  15482+0134 & V382 Ser & --26.31$\pm$0.15 & --18.85$\pm$0.11 & --27.92$\pm$0.13 & --13.37$\pm$0.10 & D & LA & Her-Lyr & Fuh04\\
  16024+0339 & HD 143809 & --9.18$\pm$0.44 & --5.43$\pm$0.33 & --25.46$\pm$0.62 & --0.29$\pm$0.31 & D & LA & Field & BAN$\Sigma$\\
  16048+3910 & HD 144579 A & --59.36$\pm$0.11 & --35.94$\pm$0.06 & --58.44$\pm$0.10 & --18.49$\pm$0.11 & D & $\times$ & ... & ...\\
  16147+3352 & $\sigma$ CrB Aa,Ab $^{a}$  & --12.3 & --6.72$\pm$0.04 & --30.25$\pm$0.48 & 10.39$\pm$0.40 & D & $\times$ & ... &... \\
   & $\sigma$ CrB B & --14.69$\pm$0.07 & --8.92$\pm$0.13 & --31.23$\pm$0.60 & 9.06$\pm$0.51 & D & $\times$ & ... & ...\\
  16150+6040 & HD 146868 & --17.95$\pm$0.06 & --57.06$\pm$0.50 & 2.14$\pm$0.14 & --31.27$\pm$0.17 & D & $\times$ & ... & ...\\
  16175+7545 & $\eta$ UMi A & --11.00$\pm$0.90 & --34.10$\pm$0.31 & --16.51$\pm$0.69 & --12.91$\pm$0.52 & D & HS & Field & BAN$\Sigma$ \\
  16329+0315 & HD 149162 $^{a}$  & --51.33$\pm$0.15 & --41.79$\pm$0.12 & --94.4$\pm$3.3 & 14.8$\pm$1.7 & TD & $\times$ & ... & ...\\
  16348-0412 & HD 149414 Aa,Ab $^{a}$  & --177.49$\pm$0.19 & --90.4$\pm$1.1 & --166.1$\pm$2.6 & --133.5$\pm$1.0 & H & $\times$ & ... & ...\\
  17050-0504 & HD 154363 A & 34.22$\pm$0.44 & 47.09$\pm$0.43 & --63.36$\pm$0.73 & 20.98$\pm$0.19 & TD--D & $\times$ & ... & ...\\
  17178+5227 & HD 156985 & --4.42$\pm$0.28 & 16.46$\pm$0.08 & --5.81$\pm$0.22 & --3.73$\pm$0.16 & D & UMa & Field & BAN$\Sigma$ \\
  17272+4213 & HD 158415 & --1.82$\pm$0.10 & 2.01$\pm$0.04 & 7.91$\pm$0.13 & --15.84$\pm$0.18 & D & $\times$ & ... &... \\
  17411+7225 & HD 161897 & --16.56$\pm$0.11 & --38.81$\pm$0.27 & --29.73$\pm$0.14 & 1.13$\pm$0.08 & D & YD & Field & BAN$\Sigma$ \\
  17428+1646 & BD+16 3263 & --40.08$\pm$0.11 & --63$\pm$27 & 21$\pm$35 & --23.2$\pm$6.0 & D & $\times$ & ... &... \\
  17465+2743 & $\mu$ Her A & --17.69$\pm$0.11 & 14.89$\pm$0.07 & --32.38$\pm$0.08 & --6.30$\pm$0.05 & D & $\times$ & ... &... \\
  17477+2748 & BD+27 2891 & --58.44$\pm$0.07 & 50.1$\pm$1.9 & --119.6$\pm$1.8 & --0.31$\pm$0.58 & TD & $\times$ &...  & ...\\
  18006+2934 & HD 164595 A & 2.07$\pm$0.06 & --17.80$\pm$0.21 & 2.38$\pm$0.05 & 24.14$\pm$0.25 & D & $\times$ & ... &... \\
  18006+6833 & BD+68 971 & --12.25$\pm$0.16 & --24.1$\pm$1.4 & --14.52$\pm$0.28 & --5.92$\pm$0.20 & D & IC & Field & BAN$\Sigma$\\
  18090+2409 & HD 166301 & --7.91$\pm$0.04 & --17.38$\pm$0.33 & 8.40$\pm$0.37 & --10.92$\pm$0.22 & D & $\times$ & ... &... \\
  18131+4129 & HD 167389 & --5.48$\pm$0.04 & 17.24$\pm$0.17 & --5.98$\pm$0.03 & --14.78$\pm$0.11 & D & UMa & UMa & Tab17\\
  18161+6839 & BD+68 986 & 1.75$\pm$0.13 & --160.6$\pm$2.7 & --4.84$\pm$0.15 & --33.06$\pm$0.57 & TD & $\times$ & ... & ...\\
  18292+1142 & HD 170469 & --59.32$\pm$0.10 & --38.50$\pm$0.11 & --47.48$\pm$0.15 & --0.40$\pm$0.14 & D & $\times$ & ... & ...\\
  18333+2219 & HD 171314 A & 38.41$\pm$0.31 & 67.81$\pm$0.33 & --5.58$\pm$0.32 & 5.75$\pm$0.08 & D & $\times$ & ... & ...\\
  18409+3132 & BD+31 3330A & 28.58$\pm$0.23 & 91.6$\pm$2.0 & --6.02$\pm$ 0.81 & --34.8$\pm$1.1 & TD--D & $\times$ &...  & ...\\
  19321-1116 & HD 183870 A & --48.76$\pm$0.21 & --50.22$\pm$0.18 & --14.87$\pm$0.10 & --4.73$\pm$0.09 & D & $\times$ & ... & ...\\
  19510+1025 & $o$ Aql A & 0.14$\pm$0.05 & --2.30$\pm$0.03 & --2.60$\pm$0.04 & --25.04$\pm$0.14 & D & YD & Field & BAN$\Sigma$ \\
  19553+0624 & $\beta$ Aql A & --39.97$\pm$0.08 & --10.94$\pm$0.07 & --48.67$\pm$0.08 & --9.86$\pm$0.05 & D & $\times$ & ... & ...\\
  20007+2243 & V452 Vul & --2.48$\pm$0.27 & 16.06$\pm$0.15 & --12.70$\pm$0.24 & --11.89$\pm$0.06 & D & $\times$ & YD & Mon01\\
  20036+2954 & HD 190360 A & --45.18$\pm$0.11 & --11.99$\pm$0.07 & --44.77$\pm$0.10 & --64.66$\pm$0.61 & TD & $\times$ & ... & ...\\
  20111+1611 & HD 191785 & --49.16$\pm$0.14 & --31.28$\pm$0.11 & --26.80$\pm$0.22 & 61.72$\pm$0.71 & TD & $\times$ & ... & ...\\
  20124-1237 & $\xi$ Cap & 27.13$\pm$0.25 & 16.45$\pm$0.21 & --5.50$\pm$0.24 & --41.68$\pm$0.37 & D & $\times$ & ... & ...\\
  20169+5017 & HD 193216 Aa,Ab $^{a}$  & --33.84$\pm$0.03 & 41.63$\pm$0.75 & --37.91$\pm$0.08 & 4.79$\pm$0.17 & D & $\times$ & ... & ...\\
  20408+1956 & HD 197076 A & --35.32$\pm$0.05 & --43.06$\pm$0.28 & --14.98$\pm$0.17 & 16.43$\pm$0.09 & D & $\times$ & ... &... \\
  20462+3358 & $\epsilon$ Cyg A & --13.55$\pm$0.11 & --52.66$\pm$0.14 & --1.52$\pm$0.11 & --6.44$\pm$0.03 & D & $\times$ & ... & ...\\
  20473+1052 & BD+10 4379 & 58.36$\pm$0.59 & 74.03$\pm$0.44 & --7.07$\pm$0.61 & --77.18$\pm$0.46 & TD & $\times$ & ... & ...\\
  20599+4016 & HD 200077Aa $^{a}$  & --35.94$\pm$0.08 & --64.5$\pm$1.2 & --28.23$\pm$0.16 & --4.79$\pm$0.14 & D & $\times$ & ... & ...\\
  21324-2058 & HD 204941 & 32.63$\pm$0.21 & 52.83$\pm$0.27 & --2.13$\pm$0.12 & --0.74$\pm$0.21 & D & $\times$ & ... & ...\\
  21519+4221 & HD 207966 A & --25.18$\pm$0.08 & 46.67$\pm$0.33 & --26.84$\pm$0.08 & --13.51$\pm$0.13 & D & $\times$ & ... & ...\\
  21546-0318 & HD 208177 & --20.0$\pm$1.5 & --11.16$\pm$0.74 & --19.8$\pm$1.1 & 4.7$\pm$1.2 & D & LA & Field & BAN$\Sigma$ \\
  21575+2856 & BD+28 4248 & --17.26$\pm$0.11 & --47.44$\pm$0.65 & --19.65$\pm$0.12 & --18.74$\pm$0.35 & D & YD & Field & BAN$\Sigma$\\
  22066+4323 & BD+42 4301 & --15.94$\pm$0.59 & --20.70$\pm$0.34 & --24.89$\pm$0.59 & --41.24$\pm$0.63 & D & $\times$ &  ...& ...\\
  22090-1754 & HD 210190 & --34.56$\pm$0.12 & --75.31$\pm$0.70 & 14.15$\pm$0.33 & 3.98$\pm$0.29 & D & $\times$ & ... & ...\\
  22159+5440 & V447 Lac & --7.63$\pm$0.16 & --20.29$\pm$0.13 & --12.15$\pm$0.15 & --6.07$\pm$0.04 & D & IC & Argus & Rie17\\
  22311+4509 & HD 213519 A & --31.76$\pm$0.03 & 29.09$\pm$0.24 & --22.66$\pm$0.08 & 29.03$\pm$0.22 & D & $\times$ & ... & ...\\
  22467+1210 & $\xi$ Peg A & 4.42$\pm$0.17 & 5.17$\pm$0.12 & --24.46$\pm$0.18 & --34.3$\pm$0.17 & D & $\times$ & ... & ...\\
  22524+0950 & $\sigma$ Peg A & 11.97$\pm$0.15 & --58.91$\pm$0.48 & --6.90$\pm$0.16 & --34.78$\pm$0.23 & D & $\times$ & ... &... \\
    \hline
  \end{tabular}
 \end{table*}
 
 
 
\begin{table*}
\contcaption{Kinematics of late-F-, G-, and late-K stars.}
\begin{tabular}{llccccllll}
\hline
\hline
WDS & Name & $V_{r}$ & $U$ & $V$ & $W$ & Pop.$^{b}$ & SKG$^{c}$ & SKG$_{lit}$ & Ref.$^{d}$\\
 &  & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & [km s$^{-1}$] & & & & \\

\hline
  22589+6902 & BD+68 1345A & --33.08$\pm$0.14 & --105.8$\pm$3.1 & --81.3$\pm$1.4 & --1.10$\pm$0.14 & TD & $\times$ &...  & ...\\
  23026+2948 & BD+29 4841Aa,Ab $^{a}$  & --7.09$\pm$0.25 & 23.74$\pm$0.75 & 2.34$\pm$0.35 & 14.8$\pm$0.39 & D & $\times$ & ... & ...\\
  23104+4901 & HD 218790 & --4.85$\pm$0.06 & --47.32$\pm$0.51 & --20.69$\pm$0.18 & --8.38$\pm$0.10 & D & HS & Field & BAN$\Sigma$ \\
  23194+7900 & V368 Cep & --16.8$\pm$2.0 & --9.48$\pm$0.91 & --23.2$\pm$1.7 & --5.46$\pm$0.58 & D & LA & LA & Mon01\\
  23235+4548 & HD 220445 & --49.43$\pm$0.22 & --4.67$\pm$0.47 & --53.83$\pm$0.28 & 3.98$\pm$0.21 & D & $\times$ & ... &... \\
  23266+4520 & HD 220821 & --2.50$\pm$0.07 & --70.0$\pm$2.0 & --26.85$\pm$0.71 & --6.50$\pm$0.21 & D & $\times$ & ... &... \\
  23355+3101 & HD 221830 A & --112.24$\pm$0.04 & --66.7$\pm$1.5 & --113.45$\pm$0.31 & 62.92$\pm$0.15 & TD & $\times$ & ... & ...\\
  23419-0559 & HD 222582 A & 11.89$\pm$0.02 & 37.01$\pm$0.46 & --0.73$\pm$0.08 & --11.01$\pm$0.02 & D & $\times$ & ... & ...\\
  23536+1207 & MCC 870 & --22.07$\pm$0.36 & 6.08$\pm$0.08 & --30.34$\pm$0.37 & 2.01$\pm$0.37 & D & $\times$ & ... & ...\\
  23556+0042 & HD 224157 & 26.31$\pm$0.15 & --44.3$\pm$4.0 & --8.2$\pm$2.0 & --33.3$\pm$1.0 & D & $\times$ & ... & ...\\
  23581+2420 & HD 224459 Aa,Ab $^{a}$  & --11.59$\pm$0.05 & 37.9$\pm$1.3 & --26.78$\pm$0.68 & --30.0$\pm$1.4 & D & $\times$ & ... &... \\
   & BD+23 4830B & --12.01$\pm$0.14 & 38.2$\pm$1.4 & --28.08$\pm$0.74 & --31.0$\pm$1.5 & D & $\times$ & ... & ...\\

\hline
\multicolumn{10}{l}{$^a$ Systemic radial velocity of spectroscopic binaries taken from references in Table~\ref{tab:sb}.}\\
\multicolumn{10}{l}{$^b$ Population -- D: Thin Disc; D-TD: Thin/Thick Disc; H: Halo; TD: Thick Disc.}\\
\multicolumn{10}{l}{$^c$ Stellar Kinematic Group -- $\times$: No young disc; YD: Young disc; Cas: Castor; HS: Hyades SC; IC: IC2391 SC; LA: Local Association;}\\
\multicolumn{10}{l}{UMa: Ursa Major MG; ; C-N: Carina-Near according to BANYAN $\Sigma$; Field: not associated to any SKG according to BANYAN $\Sigma$.}\\
\multicolumn{10}{l}{$^d$ SKG Reference -- BAN$\Sigma$: \cite{Gagne2018}; Eis13: \cite{Eisenbeiss2013}; Fuh04: \cite{Fuhrmann2004}; Rie17: \cite{Riedel2017}; }\\
\multicolumn{10}{l}{ Mon01: \cite{Montes2001}; Tab12: \cite{Tabernero2012}; Tab17: \cite{Tabernero2017} .}\\

\end{tabular}
\end{table*}


%\clearpage % to avoid the long table breaking up the formatting examples


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

